Hyperbolic Discretization via Riemann Invariants

We are interested in numerical schemes for the simulation of large scale gas networks. Typical models are based on the isentropic Euler equations with realistic gas constant. The numerical scheme is based on transformation of conservative variables in Riemann invariants and its corresponding numerical dsicretization. A particular, novelty of the proposed method is the possbility to allow for an efficient discretization of the boundary and coupling conditions at nodal points of the network. The original discretization is analysed in view of its property to correctly recover steady states as well as to resolve possible analytic solutions. Comparisons with existing methods show the advantage of the novel method.

==> GorR15_scn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.603in,
height=1.5in,
at={(1.011in,4.237in)},
scale only axis,
xmin=0,
xmax=100,
ymin=799,
ymax=801,
ylabel style={font=\color{white!15!black}},
ylabel={Pressure @ Supply [bar]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	800\\
0.1	800\\
0.2	800\\
0.3	800\\
0.4	800\\
0.5	800\\
0.6	800\\
0.7	800\\
0.8	800\\
0.9	800\\
1	800\\
1.1	800\\
1.2	800\\
1.3	800\\
1.4	800\\
1.5	800\\
1.6	800\\
1.7	800\\
1.8	800\\
1.9	800\\
2	800\\
2.1	800\\
2.2	800\\
2.3	800\\
2.4	800\\
2.5	800\\
2.6	800\\
2.7	800\\
2.8	800\\
2.9	800\\
3	800\\
3.1	800\\
3.2	800\\
3.3	800\\
3.4	800\\
3.5	800\\
3.6	800\\
3.7	800\\
3.8	800\\
3.9	800\\
4	800\\
4.1	800\\
4.2	800\\
4.3	800\\
4.4	800\\
4.5	800\\
4.6	800\\
4.7	800\\
4.8	800\\
4.9	800\\
5	800\\
5.1	800\\
5.2	800\\
5.3	800\\
5.4	800\\
5.5	800\\
5.6	800\\
5.7	800\\
5.8	800\\
5.9	800\\
6	800\\
6.1	800\\
6.2	800\\
6.3	800\\
6.4	800\\
6.5	800\\
6.6	800\\
6.7	800\\
6.8	800\\
6.9	800\\
7	800\\
7.1	800\\
7.2	800\\
7.3	800\\
7.4	800\\
7.5	800\\
7.6	800\\
7.7	800\\
7.8	800\\
7.9	800\\
8	800\\
8.1	800\\
8.2	800\\
8.3	800\\
8.4	800\\
8.5	800\\
8.6	800\\
8.7	800\\
8.8	800\\
8.9	800\\
9	800\\
9.1	800\\
9.2	800\\
9.3	800\\
9.4	800\\
9.5	800\\
9.6	800\\
9.7	800\\
9.8	800\\
9.9	800\\
10	800\\
10.1	800\\
10.2	800\\
10.3	800\\
10.4	800\\
10.5	800\\
10.6	800\\
10.7	800\\
10.8	800\\
10.9	800\\
11	800\\
11.1	800\\
11.2	800\\
11.3	800\\
11.4	800\\
11.5	800\\
11.6	800\\
11.7	800\\
11.8	800\\
11.9	800\\
12	800\\
12.1	800\\
12.2	800\\
12.3	800\\
12.4	800\\
12.5	800\\
12.6	800\\
12.7	800\\
12.8	800\\
12.9	800\\
13	800\\
13.1	800\\
13.2	800\\
13.3	800\\
13.4	800\\
13.5	800\\
13.6	800\\
13.7	800\\
13.8	800\\
13.9	800\\
14	800\\
14.1	800\\
14.2	800\\
14.3	800\\
14.4	800\\
14.5	800\\
14.6	800\\
14.7	800\\
14.8	800\\
14.9	800\\
15	800\\
15.1	800\\
15.2	800\\
15.3	800\\
15.4	800\\
15.5	800\\
15.6	800\\
15.7	800\\
15.8	800\\
15.9	800\\
16	800\\
16.1	800\\
16.2	800\\
16.3	800\\
16.4	800\\
16.5	800\\
16.6	800\\
16.7	800\\
16.8	800\\
16.9	800\\
17	800\\
17.1	800\\
17.2	800\\
17.3	800\\
17.4	800\\
17.5	800\\
17.6	800\\
17.7	800\\
17.8	800\\
17.9	800\\
18	800\\
18.1	800\\
18.2	800\\
18.3	800\\
18.4	800\\
18.5	800\\
18.6	800\\
18.7	800\\
18.8	800\\
18.9	800\\
19	800\\
19.1	800\\
19.2	800\\
19.3	800\\
19.4	800\\
19.5	800\\
19.6	800\\
19.7	800\\
19.8	800\\
19.9	800\\
20	800\\
20.1	800\\
20.2	800\\
20.3	800\\
20.4	800\\
20.5	800\\
20.6	800\\
20.7	800\\
20.8	800\\
20.9	800\\
21	800\\
21.1	800\\
21.2	800\\
21.3	800\\
21.4	800\\
21.5	800\\
21.6	800\\
21.7	800\\
21.8	800\\
21.9	800\\
22	800\\
22.1	800\\
22.2	800\\
22.3	800\\
22.4	800\\
22.5	800\\
22.6	800\\
22.7	800\\
22.8	800\\
22.9	800\\
23	800\\
23.1	800\\
23.2	800\\
23.3	800\\
23.4	800\\
23.5	800\\
23.6	800\\
23.7	800\\
23.8	800\\
23.9	800\\
24	800\\
24.1	800\\
24.2	800\\
24.3	800\\
24.4	800\\
24.5	800\\
24.6	800\\
24.7	800\\
24.8	800\\
24.9	800\\
25	800\\
25.1	800\\
25.2	800\\
25.3	800\\
25.4	800\\
25.5	800\\
25.6	800\\
25.7	800\\
25.8	800\\
25.9	800\\
26	800\\
26.1	800\\
26.2	800\\
26.3	800\\
26.4	800\\
26.5	800\\
26.6	800\\
26.7	800\\
26.8	800\\
26.9	800\\
27	800\\
27.1	800\\
27.2	800\\
27.3	800\\
27.4	800\\
27.5	800\\
27.6	800\\
27.7	800\\
27.8	800\\
27.9	800\\
28	800\\
28.1	800\\
28.2	800\\
28.3	800\\
28.4	800\\
28.5	800\\
28.6	800\\
28.7	800\\
28.8	800\\
28.9	800\\
29	800\\
29.1	800\\
29.2	800\\
29.3	800\\
29.4	800\\
29.5	800\\
29.6	800\\
29.7	800\\
29.8	800\\
29.9	800\\
30	800\\
30.1	800\\
30.2	800\\
30.3	800\\
30.4	800\\
30.5	800\\
30.6	800\\
30.7	800\\
30.8	800\\
30.9	800\\
31	800\\
31.1	800\\
31.2	800\\
31.3	800\\
31.4	800\\
31.5	800\\
31.6	800\\
31.7	800\\
31.8	800\\
31.9	800\\
32	800\\
32.1	800\\
32.2	800\\
32.3	800\\
32.4	800\\
32.5	800\\
32.6	800\\
32.7	800\\
32.8	800\\
32.9	800\\
33	800\\
33.1	800\\
33.2	800\\
33.3	800\\
33.4	800\\
33.5	800\\
33.6	800\\
33.7	800\\
33.8	800\\
33.9	800\\
34	800\\
34.1	800\\
34.2	800\\
34.3	800\\
34.4	800\\
34.5	800\\
34.6	800\\
34.7	800\\
34.8	800\\
34.9	800\\
35	800\\
35.1	800\\
35.2	800\\
35.3	800\\
35.4	800\\
35.5	800\\
35.6	800\\
35.7	800\\
35.8	800\\
35.9	800\\
36	800\\
36.1	800\\
36.2	800\\
36.3	800\\
36.4	800\\
36.5	800\\
36.6	800\\
36.7	800\\
36.8	800\\
36.9	800\\
37	800\\
37.1	800\\
37.2	800\\
37.3	800\\
37.4	800\\
37.5	800\\
37.6	800\\
37.7	800\\
37.8	800\\
37.9	800\\
38	800\\
38.1	800\\
38.2	800\\
38.3	800\\
38.4	800\\
38.5	800\\
38.6	800\\
38.7	800\\
38.8	800\\
38.9	800\\
39	800\\
39.1	800\\
39.2	800\\
39.3	800\\
39.4	800\\
39.5	800\\
39.6	800\\
39.7	800\\
39.8	800\\
39.9	800\\
40	800\\
40.1	800\\
40.2	800\\
40.3	800\\
40.4	800\\
40.5	800\\
40.6	800\\
40.7	800\\
40.8	800\\
40.9	800\\
41	800\\
41.1	800\\
41.2	800\\
41.3	800\\
41.4	800\\
41.5	800\\
41.6	800\\
41.7	800\\
41.8	800\\
41.9	800\\
42	800\\
42.1	800\\
42.2	800\\
42.3	800\\
42.4	800\\
42.5	800\\
42.6	800\\
42.7	800\\
42.8	800\\
42.9	800\\
43	800\\
43.1	800\\
43.2	800\\
43.3	800\\
43.4	800\\
43.5	800\\
43.6	800\\
43.7	800\\
43.8	800\\
43.9	800\\
44	800\\
44.1	800\\
44.2	800\\
44.3	800\\
44.4	800\\
44.5	800\\
44.6	800\\
44.7	800\\
44.8	800\\
44.9	800\\
45	800\\
45.1	800\\
45.2	800\\
45.3	800\\
45.4	800\\
45.5	800\\
45.6	800\\
45.7	800\\
45.8	800\\
45.9	800\\
46	800\\
46.1	800\\
46.2	800\\
46.3	800\\
46.4	800\\
46.5	800\\
46.6	800\\
46.7	800\\
46.8	800\\
46.9	800\\
47	800\\
47.1	800\\
47.2	800\\
47.3	800\\
47.4	800\\
47.5	800\\
47.6	800\\
47.7	800\\
47.8	800\\
47.9	800\\
48	800\\
48.1	800\\
48.2	800\\
48.3	800\\
48.4	800\\
48.5	800\\
48.6	800\\
48.7	800\\
48.8	800\\
48.9	800\\
49	800\\
49.1	800\\
49.2	800\\
49.3	800\\
49.4	800\\
49.5	800\\
49.6	800\\
49.7	800\\
49.8	800\\
49.9	800\\
50	800\\
50.1	800\\
50.2	800\\
50.3	800\\
50.4	800\\
50.5	800\\
50.6	800\\
50.7	800\\
50.8	800\\
50.9	800\\
51	800\\
51.1	800\\
51.2	800\\
51.3	800\\
51.4	800\\
51.5	800\\
51.6	800\\
51.7	800\\
51.8	800\\
51.9	800\\
52	800\\
52.1	800\\
52.2	800\\
52.3	800\\
52.4	800\\
52.5	800\\
52.6	800\\
52.7	800\\
52.8	800\\
52.9	800\\
53	800\\
53.1	800\\
53.2	800\\
53.3	800\\
53.4	800\\
53.5	800\\
53.6	800\\
53.7	800\\
53.8	800\\
53.9	800\\
54	800\\
54.1	800\\
54.2	800\\
54.3	800\\
54.4	800\\
54.5	800\\
54.6	800\\
54.7	800\\
54.8	800\\
54.9	800\\
55	800\\
55.1	800\\
55.2	800\\
55.3	800\\
55.4	800\\
55.5	800\\
55.6	800\\
55.7	800\\
55.8	800\\
55.9	800\\
56	800\\
56.1	800\\
56.2	800\\
56.3	800\\
56.4	800\\
56.5	800\\
56.6	800\\
56.7	800\\
56.8	800\\
56.9	800\\
57	800\\
57.1	800\\
57.2	800\\
57.3	800\\
57.4	800\\
57.5	800\\
57.6	800\\
57.7	800\\
57.8	800\\
57.9	800\\
58	800\\
58.1	800\\
58.2	800\\
58.3	800\\
58.4	800\\
58.5	800\\
58.6	800\\
58.7	800\\
58.8	800\\
58.9	800\\
59	800\\
59.1	800\\
59.2	800\\
59.3	800\\
59.4	800\\
59.5	800\\
59.6	800\\
59.7	800\\
59.8	800\\
59.9	800\\
60	800\\
60.1	800\\
60.2	800\\
60.3	800\\
60.4	800\\
60.5	800\\
60.6	800\\
60.7	800\\
60.8	800\\
60.9	800\\
61	800\\
61.1	800\\
61.2	800\\
61.3	800\\
61.4	800\\
61.5	800\\
61.6	800\\
61.7	800\\
61.8	800\\
61.9	800\\
62	800\\
62.1	800\\
62.2	800\\
62.3	800\\
62.4	800\\
62.5	800\\
62.6	800\\
62.7	800\\
62.8	800\\
62.9	800\\
63	800\\
63.1	800\\
63.2	800\\
63.3	800\\
63.4	800\\
63.5	800\\
63.6	800\\
63.7	800\\
63.8	800\\
63.9	800\\
64	800\\
64.1	800\\
64.2	800\\
64.3	800\\
64.4	800\\
64.5	800\\
64.6	800\\
64.7	800\\
64.8	800\\
64.9	800\\
65	800\\
65.1	800\\
65.2	800\\
65.3	800\\
65.4	800\\
65.5	800\\
65.6	800\\
65.7	800\\
65.8	800\\
65.9	800\\
66	800\\
66.1	800\\
66.2	800\\
66.3	800\\
66.4	800\\
66.5	800\\
66.6	800\\
66.7	800\\
66.8	800\\
66.9	800\\
67	800\\
67.1	800\\
67.2	800\\
67.3	800\\
67.4	800\\
67.5	800\\
67.6	800\\
67.7	800\\
67.8	800\\
67.9	800\\
68	800\\
68.1	800\\
68.2	800\\
68.3	800\\
68.4	800\\
68.5	800\\
68.6	800\\
68.7	800\\
68.8	800\\
68.9	800\\
69	800\\
69.1	800\\
69.2	800\\
69.3	800\\
69.4	800\\
69.5	800\\
69.6	800\\
69.7	800\\
69.8	800\\
69.9	800\\
70	800\\
70.1	800\\
70.2	800\\
70.3	800\\
70.4	800\\
70.5	800\\
70.6	800\\
70.7	800\\
70.8	800\\
70.9	800\\
71	800\\
71.1	800\\
71.2	800\\
71.3	800\\
71.4	800\\
71.5	800\\
71.6	800\\
71.7	800\\
71.8	800\\
71.9	800\\
72	800\\
72.1	800\\
72.2	800\\
72.3	800\\
72.4	800\\
72.5	800\\
72.6	800\\
72.7	800\\
72.8	800\\
72.9	800\\
73	800\\
73.1	800\\
73.2	800\\
73.3	800\\
73.4	800\\
73.5	800\\
73.6	800\\
73.7	800\\
73.8	800\\
73.9	800\\
74	800\\
74.1	800\\
74.2	800\\
74.3	800\\
74.4	800\\
74.5	800\\
74.6	800\\
74.7	800\\
74.8	800\\
74.9	800\\
75	800\\
75.1	800\\
75.2	800\\
75.3	800\\
75.4	800\\
75.5	800\\
75.6	800\\
75.7	800\\
75.8	800\\
75.9	800\\
76	800\\
76.1	800\\
76.2	800\\
76.3	800\\
76.4	800\\
76.5	800\\
76.6	800\\
76.7	800\\
76.8	800\\
76.9	800\\
77	800\\
77.1	800\\
77.2	800\\
77.3	800\\
77.4	800\\
77.5	800\\
77.6	800\\
77.7	800\\
77.8	800\\
77.9	800\\
78	800\\
78.1	800\\
78.2	800\\
78.3	800\\
78.4	800\\
78.5	800\\
78.6	800\\
78.7	800\\
78.8	800\\
78.9	800\\
79	800\\
79.1	800\\
79.2	800\\
79.3	800\\
79.4	800\\
79.5	800\\
79.6	800\\
79.7	800\\
79.8	800\\
79.9	800\\
80	800\\
80.1	800\\
80.2	800\\
80.3	800\\
80.4	800\\
80.5	800\\
80.6	800\\
80.7	800\\
80.8	800\\
80.9	800\\
81	800\\
81.1	800\\
81.2	800\\
81.3	800\\
81.4	800\\
81.5	800\\
81.6	800\\
81.7	800\\
81.8	800\\
81.9	800\\
82	800\\
82.1	800\\
82.2	800\\
82.3	800\\
82.4	800\\
82.5	800\\
82.6	800\\
82.7	800\\
82.8	800\\
82.9	800\\
83	800\\
83.1	800\\
83.2	800\\
83.3	800\\
83.4	800\\
83.5	800\\
83.6	800\\
83.7	800\\
83.8	800\\
83.9	800\\
84	800\\
84.1	800\\
84.2	800\\
84.3	800\\
84.4	800\\
84.5	800\\
84.6	800\\
84.7	800\\
84.8	800\\
84.9	800\\
85	800\\
85.1	800\\
85.2	800\\
85.3	800\\
85.4	800\\
85.5	800\\
85.6	800\\
85.7	800\\
85.8	800\\
85.9	800\\
86	800\\
86.1	800\\
86.2	800\\
86.3	800\\
86.4	800\\
86.5	800\\
86.6	800\\
86.7	800\\
86.8	800\\
86.9	800\\
87	800\\
87.1	800\\
87.2	800\\
87.3	800\\
87.4	800\\
87.5	800\\
87.6	800\\
87.7	800\\
87.8	800\\
87.9	800\\
88	800\\
88.1	800\\
88.2	800\\
88.3	800\\
88.4	800\\
88.5	800\\
88.6	800\\
88.7	800\\
88.8	800\\
88.9	800\\
89	800\\
89.1	800\\
89.2	800\\
89.3	800\\
89.4	800\\
89.5	800\\
89.6	800\\
89.7	800\\
89.8	800\\
89.9	800\\
90	800\\
90.1	800\\
90.2	800\\
90.3	800\\
90.4	800\\
90.5	800\\
90.6	800\\
90.7	800\\
90.8	800\\
90.9	800\\
91	800\\
91.1	800\\
91.2	800\\
91.3	800\\
91.4	800\\
91.5	800\\
91.6	800\\
91.7	800\\
91.8	800\\
91.9	800\\
92	800\\
92.1	800\\
92.2	800\\
92.3	800\\
92.4	800\\
92.5	800\\
92.6	800\\
92.7	800\\
92.8	800\\
92.9	800\\
93	800\\
93.1	800\\
93.2	800\\
93.3	800\\
93.4	800\\
93.5	800\\
93.6	800\\
93.7	800\\
93.8	800\\
93.9	800\\
94	800\\
94.1	800\\
94.2	800\\
94.3	800\\
94.4	800\\
94.5	800\\
94.6	800\\
94.7	800\\
94.8	800\\
94.9	800\\
95	800\\
95.1	800\\
95.2	800\\
95.3	800\\
95.4	800\\
95.5	800\\
95.6	800\\
95.7	800\\
95.8	800\\
95.9	800\\
96	800\\
96.1	800\\
96.2	800\\
96.3	800\\
96.4	800\\
96.5	800\\
96.6	800\\
96.7	800\\
96.8	800\\
96.9	800\\
97	800\\
97.1	800\\
97.2	800\\
97.3	800\\
97.4	800\\
97.5	800\\
97.6	800\\
97.7	800\\
97.8	800\\
97.9	800\\
98	800\\
98.1	800\\
98.2	800\\
98.3	800\\
98.4	800\\
98.5	800\\
98.6	800\\
98.7	800\\
98.8	800\\
98.9	800\\
99	800\\
99.1	800\\
99.2	800\\
99.3	800\\
99.4	800\\
99.5	800\\
99.6	800\\
99.7	800\\
99.8	800\\
99.9	800\\
100	800\\
};
%\addlegendentry{data1}
\addlegendentry{node 1}
\end{axis}

\begin{axis}[%
width=1.603in,
height=1.5in,
at={(3.436in,4.237in)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Mass Flow @ Demand [kg/s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0\\
7.9	0\\
8	0\\
8.1	0\\
8.2	0\\
8.3	0\\
8.4	0\\
8.5	0\\
8.6	0\\
8.7	0\\
8.8	0\\
8.9	0\\
9	0\\
9.1	0\\
9.2	0\\
9.3	0\\
9.4	0\\
9.5	0\\
9.6	0\\
9.7	0\\
9.8	0\\
9.9	0\\
10	40\\
10.1	40\\
10.2	40\\
10.3	40\\
10.4	40\\
10.5	40\\
10.6	40\\
10.7	40\\
10.8	40\\
10.9	40\\
11	40\\
11.1	40\\
11.2	40\\
11.3	40\\
11.4	40\\
11.5	40\\
11.6	40\\
11.7	40\\
11.8	40\\
11.9	40\\
12	40\\
12.1	40\\
12.2	40\\
12.3	40\\
12.4	40\\
12.5	40\\
12.6	40\\
12.7	40\\
12.8	40\\
12.9	40\\
13	40\\
13.1	40\\
13.2	40\\
13.3	40\\
13.4	40\\
13.5	40\\
13.6	40\\
13.7	40\\
13.8	40\\
13.9	40\\
14	40\\
14.1	40\\
14.2	40\\
14.3	40\\
14.4	40\\
14.5	40\\
14.6	40\\
14.7	40\\
14.8	40\\
14.9	40\\
15	40\\
15.1	40\\
15.2	40\\
15.3	40\\
15.4	40\\
15.5	40\\
15.6	40\\
15.7	40\\
15.8	40\\
15.9	40\\
16	40\\
16.1	40\\
16.2	40\\
16.3	40\\
16.4	40\\
16.5	40\\
16.6	40\\
16.7	40\\
16.8	40\\
16.9	40\\
17	40\\
17.1	40\\
17.2	40\\
17.3	40\\
17.4	40\\
17.5	40\\
17.6	40\\
17.7	40\\
17.8	40\\
17.9	40\\
18	40\\
18.1	40\\
18.2	40\\
18.3	40\\
18.4	40\\
18.5	40\\
18.6	40\\
18.7	40\\
18.8	40\\
18.9	40\\
19	40\\
19.1	40\\
19.2	40\\
19.3	40\\
19.4	40\\
19.5	40\\
19.6	40\\
19.7	40\\
19.8	40\\
19.9	40\\
20	40\\
20.1	40\\
20.2	40\\
20.3	40\\
20.4	40\\
20.5	40\\
20.6	40\\
20.7	40\\
20.8	40\\
20.9	40\\
21	40\\
21.1	40\\
21.2	40\\
21.3	40\\
21.4	40\\
21.5	40\\
21.6	40\\
21.7	40\\
21.8	40\\
21.9	40\\
22	40\\
22.1	40\\
22.2	40\\
22.3	40\\
22.4	40\\
22.5	40\\
22.6	40\\
22.7	40\\
22.8	40\\
22.9	40\\
23	40\\
23.1	40\\
23.2	40\\
23.3	40\\
23.4	40\\
23.5	40\\
23.6	40\\
23.7	40\\
23.8	40\\
23.9	40\\
24	40\\
24.1	40\\
24.2	40\\
24.3	40\\
24.4	40\\
24.5	40\\
24.6	40\\
24.7	40\\
24.8	40\\
24.9	40\\
25	40\\
25.1	40\\
25.2	40\\
25.3	40\\
25.4	40\\
25.5	40\\
25.6	40\\
25.7	40\\
25.8	40\\
25.9	40\\
26	40\\
26.1	40\\
26.2	40\\
26.3	40\\
26.4	40\\
26.5	40\\
26.6	40\\
26.7	40\\
26.8	40\\
26.9	40\\
27	40\\
27.1	40\\
27.2	40\\
27.3	40\\
27.4	40\\
27.5	40\\
27.6	40\\
27.7	40\\
27.8	40\\
27.9	40\\
28	40\\
28.1	40\\
28.2	40\\
28.3	40\\
28.4	40\\
28.5	40\\
28.6	40\\
28.7	40\\
28.8	40\\
28.9	40\\
29	40\\
29.1	40\\
29.2	40\\
29.3	40\\
29.4	40\\
29.5	40\\
29.6	40\\
29.7	40\\
29.8	40\\
29.9	40\\
30	40\\
30.1	40\\
30.2	40\\
30.3	40\\
30.4	40\\
30.5	40\\
30.6	40\\
30.7	40\\
30.8	40\\
30.9	40\\
31	40\\
31.1	40\\
31.2	40\\
31.3	40\\
31.4	40\\
31.5	40\\
31.6	40\\
31.7	40\\
31.8	40\\
31.9	40\\
32	40\\
32.1	40\\
32.2	40\\
32.3	40\\
32.4	40\\
32.5	40\\
32.6	40\\
32.7	40\\
32.8	40\\
32.9	40\\
33	40\\
33.1	40\\
33.2	40\\
33.3	40\\
33.4	40\\
33.5	40\\
33.6	40\\
33.7	40\\
33.8	40\\
33.9	40\\
34	40\\
34.1	40\\
34.2	40\\
34.3	40\\
34.4	40\\
34.5	40\\
34.6	40\\
34.7	40\\
34.8	40\\
34.9	40\\
35	40\\
35.1	40\\
35.2	40\\
35.3	40\\
35.4	40\\
35.5	40\\
35.6	40\\
35.7	40\\
35.8	40\\
35.9	40\\
36	40\\
36.1	40\\
36.2	40\\
36.3	40\\
36.4	40\\
36.5	40\\
36.6	40\\
36.7	40\\
36.8	40\\
36.9	40\\
37	40\\
37.1	40\\
37.2	40\\
37.3	40\\
37.4	40\\
37.5	40\\
37.6	40\\
37.7	40\\
37.8	40\\
37.9	40\\
38	40\\
38.1	40\\
38.2	40\\
38.3	40\\
38.4	40\\
38.5	40\\
38.6	40\\
38.7	40\\
38.8	40\\
38.9	40\\
39	40\\
39.1	40\\
39.2	40\\
39.3	40\\
39.4	40\\
39.5	40\\
39.6	40\\
39.7	40\\
39.8	40\\
39.9	40\\
40	40\\
40.1	40\\
40.2	40\\
40.3	40\\
40.4	40\\
40.5	40\\
40.6	40\\
40.7	40\\
40.8	40\\
40.9	40\\
41	40\\
41.1	40\\
41.2	40\\
41.3	40\\
41.4	40\\
41.5	40\\
41.6	40\\
41.7	40\\
41.8	40\\
41.9	40\\
42	40\\
42.1	40\\
42.2	40\\
42.3	40\\
42.4	40\\
42.5	40\\
42.6	40\\
42.7	40\\
42.8	40\\
42.9	40\\
43	40\\
43.1	40\\
43.2	40\\
43.3	40\\
43.4	40\\
43.5	40\\
43.6	40\\
43.7	40\\
43.8	40\\
43.9	40\\
44	40\\
44.1	40\\
44.2	40\\
44.3	40\\
44.4	40\\
44.5	40\\
44.6	40\\
44.7	40\\
44.8	40\\
44.9	40\\
45	40\\
45.1	40\\
45.2	40\\
45.3	40\\
45.4	40\\
45.5	40\\
45.6	40\\
45.7	40\\
45.8	40\\
45.9	40\\
46	40\\
46.1	40\\
46.2	40\\
46.3	40\\
46.4	40\\
46.5	40\\
46.6	40\\
46.7	40\\
46.8	40\\
46.9	40\\
47	40\\
47.1	40\\
47.2	40\\
47.3	40\\
47.4	40\\
47.5	40\\
47.6	40\\
47.7	40\\
47.8	40\\
47.9	40\\
48	40\\
48.1	40\\
48.2	40\\
48.3	40\\
48.4	40\\
48.5	40\\
48.6	40\\
48.7	40\\
48.8	40\\
48.9	40\\
49	40\\
49.1	40\\
49.2	40\\
49.3	40\\
49.4	40\\
49.5	40\\
49.6	40\\
49.7	40\\
49.8	40\\
49.9	40\\
50	40\\
50.1	40\\
50.2	40\\
50.3	40\\
50.4	40\\
50.5	40\\
50.6	40\\
50.7	40\\
50.8	40\\
50.9	40\\
51	40\\
51.1	40\\
51.2	40\\
51.3	40\\
51.4	40\\
51.5	40\\
51.6	40\\
51.7	40\\
51.8	40\\
51.9	40\\
52	40\\
52.1	40\\
52.2	40\\
52.3	40\\
52.4	40\\
52.5	40\\
52.6	40\\
52.7	40\\
52.8	40\\
52.9	40\\
53	40\\
53.1	40\\
53.2	40\\
53.3	40\\
53.4	40\\
53.5	40\\
53.6	40\\
53.7	40\\
53.8	40\\
53.9	40\\
54	40\\
54.1	40\\
54.2	40\\
54.3	40\\
54.4	40\\
54.5	40\\
54.6	40\\
54.7	40\\
54.8	40\\
54.9	40\\
55	40\\
55.1	40\\
55.2	40\\
55.3	40\\
55.4	40\\
55.5	40\\
55.6	40\\
55.7	40\\
55.8	40\\
55.9	40\\
56	40\\
56.1	40\\
56.2	40\\
56.3	40\\
56.4	40\\
56.5	40\\
56.6	40\\
56.7	40\\
56.8	40\\
56.9	40\\
57	40\\
57.1	40\\
57.2	40\\
57.3	40\\
57.4	40\\
57.5	40\\
57.6	40\\
57.7	40\\
57.8	40\\
57.9	40\\
58	40\\
58.1	40\\
58.2	40\\
58.3	40\\
58.4	40\\
58.5	40\\
58.6	40\\
58.7	40\\
58.8	40\\
58.9	40\\
59	40\\
59.1	40\\
59.2	40\\
59.3	40\\
59.4	40\\
59.5	40\\
59.6	40\\
59.7	40\\
59.8	40\\
59.9	40\\
60	40\\
60.1	40\\
60.2	40\\
60.3	40\\
60.4	40\\
60.5	40\\
60.6	40\\
60.7	40\\
60.8	40\\
60.9	40\\
61	40\\
61.1	40\\
61.2	40\\
61.3	40\\
61.4	40\\
61.5	40\\
61.6	40\\
61.7	40\\
61.8	40\\
61.9	40\\
62	40\\
62.1	40\\
62.2	40\\
62.3	40\\
62.4	40\\
62.5	40\\
62.6	40\\
62.7	40\\
62.8	40\\
62.9	40\\
63	40\\
63.1	40\\
63.2	40\\
63.3	40\\
63.4	40\\
63.5	40\\
63.6	40\\
63.7	40\\
63.8	40\\
63.9	40\\
64	40\\
64.1	40\\
64.2	40\\
64.3	40\\
64.4	40\\
64.5	40\\
64.6	40\\
64.7	40\\
64.8	40\\
64.9	40\\
65	40\\
65.1	40\\
65.2	40\\
65.3	40\\
65.4	40\\
65.5	40\\
65.6	40\\
65.7	40\\
65.8	40\\
65.9	40\\
66	40\\
66.1	40\\
66.2	40\\
66.3	40\\
66.4	40\\
66.5	40\\
66.6	40\\
66.7	40\\
66.8	40\\
66.9	40\\
67	40\\
67.1	40\\
67.2	40\\
67.3	40\\
67.4	40\\
67.5	40\\
67.6	40\\
67.7	40\\
67.8	40\\
67.9	40\\
68	40\\
68.1	40\\
68.2	40\\
68.3	40\\
68.4	40\\
68.5	40\\
68.6	40\\
68.7	40\\
68.8	40\\
68.9	40\\
69	40\\
69.1	40\\
69.2	40\\
69.3	40\\
69.4	40\\
69.5	40\\
69.6	40\\
69.7	40\\
69.8	40\\
69.9	40\\
70	40\\
70.1	40\\
70.2	40\\
70.3	40\\
70.4	40\\
70.5	40\\
70.6	40\\
70.7	40\\
70.8	40\\
70.9	40\\
71	40\\
71.1	40\\
71.2	40\\
71.3	40\\
71.4	40\\
71.5	40\\
71.6	40\\
71.7	40\\
71.8	40\\
71.9	40\\
72	40\\
72.1	40\\
72.2	40\\
72.3	40\\
72.4	40\\
72.5	40\\
72.6	40\\
72.7	40\\
72.8	40\\
72.9	40\\
73	40\\
73.1	40\\
73.2	40\\
73.3	40\\
73.4	40\\
73.5	40\\
73.6	40\\
73.7	40\\
73.8	40\\
73.9	40\\
74	40\\
74.1	40\\
74.2	40\\
74.3	40\\
74.4	40\\
74.5	40\\
74.6	40\\
74.7	40\\
74.8	40\\
74.9	40\\
75	40\\
75.1	40\\
75.2	40\\
75.3	40\\
75.4	40\\
75.5	40\\
75.6	40\\
75.7	40\\
75.8	40\\
75.9	40\\
76	40\\
76.1	40\\
76.2	40\\
76.3	40\\
76.4	40\\
76.5	40\\
76.6	40\\
76.7	40\\
76.8	40\\
76.9	40\\
77	40\\
77.1	40\\
77.2	40\\
77.3	40\\
77.4	40\\
77.5	40\\
77.6	40\\
77.7	40\\
77.8	40\\
77.9	40\\
78	40\\
78.1	40\\
78.2	40\\
78.3	40\\
78.4	40\\
78.5	40\\
78.6	40\\
78.7	40\\
78.8	40\\
78.9	40\\
79	40\\
79.1	40\\
79.2	40\\
79.3	40\\
79.4	40\\
79.5	40\\
79.6	40\\
79.7	40\\
79.8	40\\
79.9	40\\
80	40\\
80.1	40\\
80.2	40\\
80.3	40\\
80.4	40\\
80.5	40\\
80.6	40\\
80.7	40\\
80.8	40\\
80.9	40\\
81	40\\
81.1	40\\
81.2	40\\
81.3	40\\
81.4	40\\
81.5	40\\
81.6	40\\
81.7	40\\
81.8	40\\
81.9	40\\
82	40\\
82.1	40\\
82.2	40\\
82.3	40\\
82.4	40\\
82.5	40\\
82.6	40\\
82.7	40\\
82.8	40\\
82.9	40\\
83	40\\
83.1	40\\
83.2	40\\
83.3	40\\
83.4	40\\
83.5	40\\
83.6	40\\
83.7	40\\
83.8	40\\
83.9	40\\
84	40\\
84.1	40\\
84.2	40\\
84.3	40\\
84.4	40\\
84.5	40\\
84.6	40\\
84.7	40\\
84.8	40\\
84.9	40\\
85	40\\
85.1	40\\
85.2	40\\
85.3	40\\
85.4	40\\
85.5	40\\
85.6	40\\
85.7	40\\
85.8	40\\
85.9	40\\
86	40\\
86.1	40\\
86.2	40\\
86.3	40\\
86.4	40\\
86.5	40\\
86.6	40\\
86.7	40\\
86.8	40\\
86.9	40\\
87	40\\
87.1	40\\
87.2	40\\
87.3	40\\
87.4	40\\
87.5	40\\
87.6	40\\
87.7	40\\
87.8	40\\
87.9	40\\
88	40\\
88.1	40\\
88.2	40\\
88.3	40\\
88.4	40\\
88.5	40\\
88.6	40\\
88.7	40\\
88.8	40\\
88.9	40\\
89	40\\
89.1	40\\
89.2	40\\
89.3	40\\
89.4	40\\
89.5	40\\
89.6	40\\
89.7	40\\
89.8	40\\
89.9	40\\
90	40\\
90.1	40\\
90.2	40\\
90.3	40\\
90.4	40\\
90.5	40\\
90.6	40\\
90.7	40\\
90.8	40\\
90.9	40\\
91	40\\
91.1	40\\
91.2	40\\
91.3	40\\
91.4	40\\
91.5	40\\
91.6	40\\
91.7	40\\
91.8	40\\
91.9	40\\
92	40\\
92.1	40\\
92.2	40\\
92.3	40\\
92.4	40\\
92.5	40\\
92.6	40\\
92.7	40\\
92.8	40\\
92.9	40\\
93	40\\
93.1	40\\
93.2	40\\
93.3	40\\
93.4	40\\
93.5	40\\
93.6	40\\
93.7	40\\
93.8	40\\
93.9	40\\
94	40\\
94.1	40\\
94.2	40\\
94.3	40\\
94.4	40\\
94.5	40\\
94.6	40\\
94.7	40\\
94.8	40\\
94.9	40\\
95	40\\
95.1	40\\
95.2	40\\
95.3	40\\
95.4	40\\
95.5	40\\
95.6	40\\
95.7	40\\
95.8	40\\
95.9	40\\
96	40\\
96.1	40\\
96.2	40\\
96.3	40\\
96.4	40\\
96.5	40\\
96.6	40\\
96.7	40\\
96.8	40\\
96.9	40\\
97	40\\
97.1	40\\
97.2	40\\
97.3	40\\
97.4	40\\
97.5	40\\
97.6	40\\
97.7	40\\
97.8	40\\
97.9	40\\
98	40\\
98.1	40\\
98.2	40\\
98.3	40\\
98.4	40\\
98.5	40\\
98.6	40\\
98.7	40\\
98.8	40\\
98.9	40\\
99	40\\
99.1	40\\
99.2	40\\
99.3	40\\
99.4	40\\
99.5	40\\
99.6	40\\
99.7	40\\
99.8	40\\
99.9	40\\
100	40\\
};
%\addlegendentry{data1}
\addlegendentry{demand nodes}
\end{axis}

\begin{axis}[%
width=1.603in,
height=1.5in,
at={(1.011in,2.39in)},
scale only axis,
xmin=0,
xmax=100,
ymin=-1.31614170469218e-17,
ymax=61.0080571942554,
ylabel style={font=\color{white!15!black}},
ylabel={Mass Flow @ Supply [kg/s]},
xlabel={endpoint discretization},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0\\
7.9	0\\
8	0\\
8.1	0\\
8.2	0\\
8.3	0\\
8.4	0\\
8.5	0\\
8.6	0\\
8.7	0\\
8.8	0\\
8.9	0\\
9	0\\
9.1	0\\
9.2	0\\
9.3	0\\
9.4	0\\
9.5	0\\
9.6	0\\
9.7	0\\
9.8	0\\
9.9	0\\
10	-1.31565227586732e-284\\
10.1	1.36333826168528e-90\\
10.2	-7.81719308483094e-86\\
10.3	-5.79711329735174e-85\\
10.4	1.18137245223812e-82\\
10.5	-1.74529883052512e-74\\
10.6	-1.21332675603279e-72\\
10.7	-1.95169654811996e-71\\
10.8	5.42736876451731e-71\\
10.9	8.51010212804457e-71\\
11	5.1802252251382e-70\\
11.1	2.83518449578519e-70\\
11.2	3.71115341668836e-70\\
11.3	6.90195561090683e-68\\
11.4	2.85058764610451e-67\\
11.5	-1.6715516602196e-67\\
11.6	1.794154063063e-66\\
11.7	5.62798915489462e-68\\
11.8	-1.05246699213514e-65\\
11.9	8.6060480494547e-65\\
12	3.61032104608672e-64\\
12.1	3.87459406166881e-64\\
12.2	7.97360478536422e-64\\
12.3	1.24514133874661e-63\\
12.4	-9.38595308780003e-64\\
12.5	3.03557333757681e-63\\
12.6	9.82066089708359e-63\\
12.7	-2.05828324116396e-62\\
12.8	-4.87148983061454e-63\\
12.9	3.98755424597696e-64\\
13	-7.15803781524017e-62\\
13.1	-3.59047722490598e-61\\
13.2	-4.54626154231259e-62\\
13.3	5.11266915582034e-61\\
13.4	-1.20927433905751e-60\\
13.5	-8.32905364270459e-60\\
13.6	-9.93193909588376e-61\\
13.7	9.30530970085463e-60\\
13.8	-2.52660000848191e-59\\
13.9	-1.29968684866088e-59\\
14	7.46976649769139e-59\\
14.1	5.64694993383227e-59\\
14.2	-1.57583785982681e-58\\
14.3	4.60201912794389e-59\\
14.4	1.15235912569474e-57\\
14.5	1.65532133278774e-57\\
14.6	1.68151368050243e-57\\
14.7	2.51877340171971e-57\\
14.8	2.76800946721054e-57\\
14.9	-4.65319532562109e-57\\
15	-3.2148347854226e-56\\
15.1	-4.6670748402166e-56\\
15.2	-8.18380411356009e-56\\
15.3	-1.4676815567252e-55\\
15.4	-1.55961255202822e-55\\
15.5	-1.77527309504156e-55\\
15.6	-2.68113726484076e-55\\
15.7	-6.05900799510588e-55\\
15.8	-1.06924106514109e-54\\
15.9	-1.25099008623942e-54\\
16	-1.07025536791606e-54\\
16.1	2.25867307741626e-55\\
16.2	2.62663949096209e-54\\
16.3	1.53692998517638e-54\\
16.4	-4.64755843506001e-54\\
16.5	1.02361889554522e-53\\
16.6	4.74273597484966e-53\\
16.7	8.63730293288355e-53\\
16.8	9.84258430792989e-53\\
16.9	6.07495740490203e-53\\
17	1.02055697516924e-52\\
17.1	3.15720657683641e-52\\
17.2	5.30980033789376e-52\\
17.3	-2.99523067579384e-53\\
17.4	-1.77200463792794e-51\\
17.5	-4.11254155300117e-51\\
17.6	-5.90933402844847e-51\\
17.7	-8.04532587373479e-51\\
17.8	-1.16858790994672e-50\\
17.9	-1.81396270643303e-50\\
18	-2.88164073749982e-50\\
18.1	-3.4588301111006e-50\\
18.2	-2.16758682818067e-50\\
18.3	-3.56905987508098e-51\\
18.4	-3.06777324960192e-51\\
18.5	-4.69825409940648e-50\\
18.6	-1.55734955369098e-49\\
18.7	-2.21777654939426e-49\\
18.8	-2.56044720600697e-49\\
18.9	-3.31210741324157e-49\\
19	-5.52599253748397e-49\\
19.1	-9.76630895194548e-49\\
19.2	-1.18213388340918e-48\\
19.3	-1.11715471490662e-48\\
19.4	-8.19745368935172e-49\\
19.5	-3.25729774319824e-49\\
19.6	-3.16713763096105e-49\\
19.7	-3.62368951549068e-49\\
19.8	6.44894368589561e-50\\
19.9	1.8441705364886e-48\\
20	4.79264078146734e-48\\
20.1	6.23238567842329e-48\\
20.2	5.90044618686049e-48\\
20.3	3.67457181020406e-48\\
20.4	1.36417585788757e-48\\
20.5	8.75764424085035e-49\\
20.6	1.70216120464834e-48\\
20.7	1.94528429654231e-48\\
20.8	-5.19119244693475e-48\\
20.9	-1.64213476923182e-47\\
21	-2.96415544970451e-47\\
21.1	-3.3658082952964e-47\\
21.2	-2.67904780112888e-47\\
21.3	-1.73773778536878e-47\\
21.4	-1.04869930158894e-47\\
21.5	-2.01819859008273e-47\\
21.6	-3.25173107079753e-47\\
21.7	-4.08701774189362e-47\\
21.8	-3.19164366666061e-47\\
21.9	2.07707146310346e-48\\
22	3.88502884944846e-47\\
22.1	6.94663573569674e-47\\
22.2	6.2240484536328e-47\\
22.3	3.43698464567948e-47\\
22.4	1.0777576549517e-48\\
22.5	-2.87352728206752e-47\\
22.6	-1.1477548479309e-47\\
22.7	1.30316185286094e-47\\
22.8	3.07264271555871e-47\\
22.9	-7.27678807269599e-47\\
23	-2.73354657629905e-46\\
23.1	-5.02980364946069e-46\\
23.2	-6.60263140990644e-46\\
23.3	-6.12991060717882e-46\\
23.4	-4.53076967962603e-46\\
23.5	-1.69546104469484e-46\\
23.6	-1.37496989610706e-46\\
23.7	-2.76742049002039e-46\\
23.8	-6.0797897616343e-46\\
23.9	-6.45958198650307e-46\\
24	-1.71069056815042e-46\\
24.1	8.45280255360786e-46\\
24.2	2.6551483896128e-45\\
24.3	2.32132861328208e-45\\
24.4	-5.11676772597314e-47\\
24.5	-5.71408311799702e-45\\
24.6	4.46306912062454e-46\\
24.7	7.99811390364233e-45\\
24.8	-1.52938805252001e-44\\
24.9	-8.84472104897015e-44\\
25	-1.48441862033159e-43\\
25.1	-7.50186453114911e-44\\
25.2	-9.65915659691373e-44\\
25.3	-2.95930674361722e-43\\
25.4	-8.88930195426152e-43\\
25.5	-6.82003856659124e-43\\
25.6	-3.53208754906537e-43\\
25.7	-1.96834348460645e-43\\
25.8	1.84679535456401e-42\\
25.9	3.89657525280335e-42\\
26	5.39944866477346e-42\\
26.1	-1.61324273746729e-41\\
26.2	-1.9764299506505e-41\\
26.3	6.8703466589397e-42\\
26.4	1.06451763026299e-40\\
26.5	6.32542746696283e-41\\
26.6	-1.66186675860424e-40\\
26.7	-2.95012172142811e-40\\
26.8	-8.33718229666787e-40\\
26.9	-1.81961179177558e-39\\
27	3.87460477225926e-39\\
27.1	3.45707212245325e-39\\
27.2	-4.20479351562247e-39\\
27.3	-7.56123345850999e-39\\
27.4	1.42372933848239e-38\\
27.5	6.66067192539571e-38\\
27.6	6.80330151121992e-39\\
27.7	-6.16685372404287e-38\\
27.8	-1.32393659458178e-37\\
27.9	2.02435472992068e-37\\
28	2.85944351774008e-37\\
28.1	-2.48557302761309e-38\\
28.2	-1.3146518447395e-36\\
28.3	-4.92441772182775e-36\\
28.4	-1.18309449410664e-35\\
28.5	-2.91547393341372e-35\\
28.6	-5.35437043894732e-35\\
28.7	-8.7781360130876e-35\\
28.8	-1.94342515212718e-34\\
28.9	-4.13541852534749e-34\\
29	-8.34236124080888e-34\\
29.1	-1.58575952106883e-33\\
29.2	-2.40249966711623e-33\\
29.3	-3.19365148852788e-33\\
29.4	-4.13971044429259e-33\\
29.5	-5.57983050099181e-33\\
29.6	-8.33007422954822e-33\\
29.7	-1.10462402848128e-32\\
29.8	-1.29419755110676e-32\\
29.9	-1.18281861096055e-32\\
30	-2.5713558125257e-32\\
30.1	-6.23563366206116e-32\\
30.2	-1.78408766201254e-31\\
30.3	-3.63555690825585e-31\\
30.4	-5.8627916570969e-31\\
30.5	-8.0679561933287e-31\\
30.6	-1.15668725349768e-30\\
30.7	-1.62704791743845e-30\\
30.8	-2.73173645576476e-30\\
30.9	-3.74273604777676e-30\\
31	-4.66055398419372e-30\\
31.1	-5.1758383178016e-30\\
31.2	-9.40124839308166e-30\\
31.3	-1.87802131888845e-29\\
31.4	-5.40086566689715e-29\\
31.5	-1.17685654538327e-28\\
31.6	-2.30107941645184e-28\\
31.7	-4.51345191798574e-28\\
31.8	-7.02120869328155e-28\\
31.9	-9.58242841731662e-28\\
32	-8.46709359013839e-28\\
32.1	-6.15702017805283e-28\\
32.2	-5.11299448771255e-28\\
32.3	-2.89649431794722e-27\\
32.4	-7.36449861605151e-27\\
32.5	-1.83541586003677e-26\\
32.6	-3.00024774194123e-26\\
32.7	-4.22091509296433e-26\\
32.8	-5.9417318091938e-26\\
32.9	-8.65046201822102e-26\\
33	-1.25270607013023e-25\\
33.1	-1.64460814094082e-25\\
33.2	-1.7078356050187e-25\\
33.3	-1.21203376079958e-25\\
33.4	-2.49520442817879e-25\\
33.5	-7.36928694932118e-25\\
33.6	-2.04039673520673e-24\\
33.7	-4.32238442284598e-24\\
33.8	-6.85045448436559e-24\\
33.9	-8.96749636758904e-24\\
34	-1.38655639722157e-23\\
34.1	-2.08067414537674e-23\\
34.2	-3.23513713617671e-23\\
34.3	-3.85389331124075e-23\\
34.4	-4.03673434578353e-23\\
34.5	-2.44608083279031e-23\\
34.6	-6.11174979238753e-23\\
34.7	-1.61236371756563e-22\\
34.8	-5.59977197332182e-22\\
34.9	-1.05501967602234e-21\\
35	-1.66829646729908e-21\\
35.1	-1.98606980529147e-21\\
35.2	-2.75220037035345e-21\\
35.3	-5.10986007404913e-21\\
35.4	-8.50862075855523e-21\\
35.5	-1.1639419673068e-20\\
35.6	-1.02094925991358e-20\\
35.7	-6.31324577015234e-21\\
35.8	-1.68329062071249e-21\\
35.9	-3.18764098523274e-20\\
36	-1.03524990118481e-19\\
36.1	-2.21172394559689e-19\\
36.2	-3.73407964674333e-19\\
36.3	-7.33733251004719e-19\\
36.4	-1.4512256140082e-18\\
36.5	-2.35340957292021e-18\\
36.6	-2.94710466453006e-18\\
36.7	-2.45136369877164e-18\\
36.8	-8.38196095522819e-19\\
36.9	1.11567501709663e-18\\
37	1.85691962477581e-18\\
37.1	6.87783802093009e-19\\
37.2	-1.95426081540991e-18\\
37.3	-5.1113116199091e-18\\
37.4	-6.74462853451735e-18\\
37.5	-6.47947534141754e-18\\
37.6	-2.29063173702825e-18\\
37.7	2.05257641648343e-18\\
37.8	5.66216130867967e-18\\
37.9	2.59737716942659e-18\\
38	-3.39451056629532e-18\\
38.1	-1.31614170469218e-17\\
38.2	4.74969428645453e-15\\
38.3	1.37766881339417e-14\\
38.4	5.51851897735073e-14\\
38.5	1.31407961776313e-13\\
38.6	2.48287668661923e-13\\
38.7	4.77256687419828e-13\\
38.8	8.31933433766899e-13\\
38.9	1.43499707086177e-12\\
39	2.34364374059857e-12\\
39.1	3.50686684531734e-12\\
39.2	4.90340971989188e-12\\
39.3	6.71128364632301e-12\\
39.4	9.03589221677336e-12\\
39.5	1.21263086816573e-11\\
39.6	1.62372443212232e-11\\
39.7	2.15758163415735e-11\\
39.8	2.86134804650754e-11\\
39.9	3.759731131314e-11\\
40	4.8346533272357e-11\\
40.1	6.08423881812427e-11\\
40.2	7.641749310926e-11\\
40.3	9.54029281471931e-11\\
40.4	1.18806035963202e-10\\
40.5	1.47818887553722e-10\\
40.6	1.83017230098844e-10\\
40.7	2.25946967564089e-10\\
40.8	2.77368451497301e-10\\
40.9	3.38747754658686e-10\\
41	4.11431952826513e-10\\
41.1	4.99741117208368e-10\\
41.2	6.05251002351916e-10\\
41.3	7.29636866328283e-10\\
41.4	8.79892228346993e-10\\
41.5	1.05622762022923e-09\\
41.6	1.26679174001329e-09\\
41.7	1.51603738011457e-09\\
41.8	1.81216859855094e-09\\
41.9	2.16404667918622e-09\\
42	2.57639518727648e-09\\
42.1	3.06663200983204e-09\\
42.2	3.64700962873747e-09\\
42.3	4.32783158520141e-09\\
42.4	5.13310014636658e-09\\
42.5	6.08434779724622e-09\\
42.6	7.20160404979446e-09\\
42.7	8.51406349795028e-09\\
42.8	1.00591937299614e-08\\
42.9	1.18747286421292e-08\\
43	1.40103757681446e-08\\
43.1	1.65054881139692e-08\\
43.2	1.94342532333177e-08\\
43.3	2.28653880246311e-08\\
43.4	2.68789444384164e-08\\
43.5	3.15758906773188e-08\\
43.6	3.70581280153673e-08\\
43.7	4.34669153679082e-08\\
43.8	5.09355300148408e-08\\
43.9	5.96462688637676e-08\\
44	6.9792375433202e-08\\
44.1	8.16035813601311e-08\\
44.2	9.53433200003309e-08\\
44.3	1.11313438391893e-07\\
44.4	1.29862362490457e-07\\
44.5	1.51391267246479e-07\\
44.6	1.76359035191265e-07\\
44.7	2.05299515951954e-07\\
44.8	2.38826677731061e-07\\
44.9	2.77608467228777e-07\\
45	3.22663190307249e-07\\
45.1	3.74610621105294e-07\\
45.2	4.34290462294468e-07\\
45.3	5.03157357320241e-07\\
45.4	5.82826682054079e-07\\
45.5	6.74973618505597e-07\\
45.6	7.80130491138103e-07\\
45.7	9.01670822810078e-07\\
45.8	1.04140260430263e-06\\
45.9	1.20185878203171e-06\\
46	1.38620426967257e-06\\
46.1	1.59777891409371e-06\\
46.2	1.84036605235394e-06\\
46.3	2.11811932685253e-06\\
46.4	2.43637313228753e-06\\
46.5	2.80039398013271e-06\\
46.6	3.21673330644306e-06\\
46.7	3.69244282462263e-06\\
46.8	4.23566871682206e-06\\
46.9	4.85557107150369e-06\\
47	5.56250627391505e-06\\
47.1	6.36808956363808e-06\\
47.2	7.28553646121871e-06\\
47.3	8.32965975975788e-06\\
47.4	9.51717760817165e-06\\
47.5	1.08668053578801e-05\\
47.6	1.23997837748144e-05\\
47.7	1.41397242892999e-05\\
47.8	1.61134816811464e-05\\
47.9	1.83506643675674e-05\\
48	2.08850790776319e-05\\
48.1	2.37542895896061e-05\\
48.2	2.70002521347552e-05\\
48.3	3.06703038718457e-05\\
48.4	3.48168813848241e-05\\
48.5	3.95002714690396e-05\\
48.6	4.47848209388518e-05\\
48.7	5.07433515735009e-05\\
48.8	5.74813923862577e-05\\
48.9	6.50419846516292e-05\\
49	7.35354737160402e-05\\
49.1	8.31084593549695e-05\\
49.2	9.39263905687677e-05\\
49.3	0.000105951810828422\\
49.4	0.000119525285234549\\
49.5	0.000134755859397061\\
49.6	0.000151825882673895\\
49.7	0.000170986133468098\\
49.8	0.000192383477229425\\
49.9	0.000216367149671388\\
50	0.00024319313334439\\
50.1	0.000273154774507294\\
50.2	0.000306640198661808\\
50.3	0.000344021826156157\\
50.4	0.000385727600006287\\
50.5	0.000432229063578519\\
50.6	0.000484047222523714\\
50.7	0.000541750487104578\\
50.8	0.000605971668046693\\
50.9	0.000677401451481945\\
51	0.000756802376241765\\
51.1	0.000845005342814273\\
51.2	0.000942931642251122\\
51.3	0.00105158408543605\\
51.4	0.00117206502790792\\
51.5	0.00130558445274663\\
51.6	0.00145347709935506\\
51.7	0.00161718849768508\\
51.8	0.00179823941921487\\
51.9	0.00199835229243985\\
52	0.00221956731349647\\
52.1	0.00246479074073245\\
52.2	0.00273319827590214\\
52.3	0.00303164809017241\\
52.4	0.00335821335238725\\
52.5	0.00372004737460739\\
52.6	0.00411612309486686\\
52.7	0.00455497594154086\\
52.8	0.00503354553133003\\
52.9	0.00556310502898949\\
53	0.00614324105851553\\
53.1	0.00678368196685512\\
53.2	0.00747656049039525\\
53.3	0.00824246684352537\\
53.4	0.00908112304046585\\
53.5	0.00999975333305864\\
53.6	0.0110065216133265\\
53.7	0.0121073568188781\\
53.8	0.0133094820237674\\
53.9	0.0146226005484559\\
54	0.0160555275842153\\
54.1	0.0176216295422557\\
54.2	0.0193331076909236\\
54.3	0.0211923335412985\\
54.4	0.0232106246994771\\
54.5	0.0254149807851676\\
54.6	0.027821696880883\\
54.7	0.0304303267729479\\
54.8	0.0332561285847104\\
54.9	0.0363263556629877\\
55	0.0396722327094408\\
55.1	0.0432953979374531\\
55.2	0.0472142616435585\\
55.3	0.0514808677393296\\
55.4	0.056076666735714\\
55.5	0.0610722097113961\\
55.6	0.0664637724151153\\
55.7	0.072285204101886\\
55.8	0.0785958660841212\\
55.9	0.0853700089617679\\
56	0.0927307036824157\\
56.1	0.100613297301243\\
56.2	0.109165633940638\\
56.3	0.118318133012338\\
56.4	0.128238195378322\\
56.5	0.138837073701297\\
56.6	0.150301889389563\\
56.7	0.162568947196932\\
56.8	0.175730079486825\\
56.9	0.189924546300883\\
57	0.205146555195422\\
57.1	0.22144916679747\\
57.2	0.238898117018797\\
57.3	0.257493154770714\\
57.4	0.277494792308347\\
57.5	0.298869393460016\\
57.6	0.321670953466489\\
57.7	0.346118721190147\\
57.8	0.372122144657346\\
57.9	0.399893058697413\\
58	0.429594440846311\\
58.1	0.461163664701424\\
58.2	0.494696519769161\\
58.3	0.530453959172364\\
58.4	0.56860000497798\\
58.5	0.609054564932955\\
58.6	0.651827194348633\\
58.7	0.697482215433048\\
58.8	0.745829083052247\\
58.9	0.797171671657669\\
59	0.851584406621846\\
59.1	0.909133527566997\\
59.2	0.970021253178457\\
59.3	1.03452689969249\\
59.4	1.10279290171225\\
59.5	1.17468323658672\\
59.6	1.25072949642593\\
59.7	1.33097679170545\\
59.8	1.41539678486175\\
59.9	1.50462570775664\\
60	1.59824013314078\\
60.1	1.69718138161052\\
60.2	1.80074801560218\\
60.3	1.91014278929364\\
60.4	2.02445569991719\\
60.5	2.14507832280959\\
60.6	2.27096031997913\\
60.7	2.40357127926648\\
60.8	2.54182351219164\\
60.9	2.6872389247501\\
61	2.83867104046515\\
61.1	2.99773055633366\\
61.2	3.16330141573128\\
61.3	3.33655571132812\\
61.4	3.51712046936886\\
61.5	3.70533057228528\\
61.6	3.90169606620808\\
61.7	4.10560007475827\\
61.8	4.31858556925419\\
61.9	4.53929932748992\\
62	4.76902802910817\\
62.1	5.0075637799258\\
62.2	5.25436257129797\\
62.3	5.51139426928083\\
62.4	5.77705825507253\\
62.5	6.05155235405051\\
62.6	6.33652877266369\\
62.7	6.6304345745364\\
62.8	6.93445162231561\\
62.9	7.24810039187635\\
63	7.57139887921197\\
63.1	7.90491084776543\\
63.2	8.24830633105663\\
63.3	8.60157317887876\\
63.4	8.96478484849646\\
63.5	9.33807281840313\\
63.6	9.72126049407306\\
63.7	10.1144084096893\\
63.8	10.5171319171533\\
63.9	10.9294981643853\\
64	11.3518797481766\\
64.1	11.7833100269754\\
64.2	12.2241614812683\\
64.3	12.674262456184\\
64.4	13.1331562629891\\
64.5	13.6006840980191\\
64.6	14.0765851666671\\
64.7	14.560573499966\\
64.8	15.0521671203563\\
64.9	15.551371119931\\
65	16.0577041861103\\
65.1	16.5708075347867\\
65.2	17.0900483469823\\
65.3	17.6152322775173\\
65.4	18.1456624419661\\
65.5	18.6810693044621\\
65.6	19.2208122991203\\
65.7	19.7643826687862\\
65.8	20.3112045489254\\
65.9	20.8607442580238\\
66	21.4123452759512\\
66.1	21.9654257265651\\
66.2	22.5193166298069\\
66.3	23.073364032913\\
66.4	23.6268891104316\\
66.5	24.1791933912881\\
66.6	24.7295822323296\\
66.7	25.2773309683218\\
66.8	25.8217384371038\\
66.9	26.3619963287371\\
67	26.8974482618794\\
67.1	27.4272985924573\\
67.2	27.9507816760188\\
67.3	28.4672670385327\\
67.4	28.9758671256923\\
67.5	29.4759230688809\\
67.6	29.9666558552361\\
67.7	30.4472412470692\\
67.8	30.9172405928401\\
67.9	31.3756475547372\\
68	31.8220093405119\\
68.1	32.2554549785539\\
68.2	32.6754567226397\\
68.3	33.0813933913004\\
68.4	33.4726922651805\\
68.5	33.8486029629133\\
68.6	34.2087540602102\\
68.7	34.5526543157138\\
68.8	34.8796203193093\\
68.9	35.189449921977\\
69	35.4815518681352\\
69.1	35.7555888466936\\
69.2	36.011464042904\\
69.3	36.2485396570574\\
69.4	36.4668773074214\\
69.5	36.6661306574829\\
69.6	36.8462366707265\\
69.7	37.0070690227954\\
69.8	37.1485712979875\\
69.9	37.2708928246737\\
70	37.3738462919231\\
70.1	37.4577012432909\\
70.2	37.5225942190017\\
70.3	37.568738688739\\
70.4	37.596399166801\\
70.5	37.6058822098152\\
70.6	37.5975052337151\\
70.7	37.5718162286204\\
70.8	37.5292331653435\\
70.9	37.4704864875779\\
71	37.3956875049263\\
71.1	37.3055078288093\\
71.2	37.2010440209444\\
71.3	37.0825397790292\\
71.4	36.9507788602969\\
71.5	36.8068266935838\\
71.6	36.6512655094528\\
71.7	36.4849381943293\\
71.8	36.3087404939114\\
71.9	36.1235629128881\\
72	35.9303376312304\\
72.1	35.7299891561935\\
72.2	35.5234489550535\\
72.3	35.3116482282958\\
72.4	35.0956340504984\\
72.5	34.8763158794583\\
72.6	34.6547094091295\\
72.7	34.4317558967708\\
72.8	34.2084572289121\\
72.9	33.98575207716\\
73	33.7646219279775\\
73.1	33.5459465599233\\
73.2	33.3306421148904\\
73.3	33.1196208982612\\
73.4	32.9137226664354\\
73.5	32.713793932552\\
73.6	32.5205778070704\\
73.7	32.334745037652\\
73.8	32.1571602531261\\
73.9	31.9884445987853\\
74	31.8291442017813\\
74.1	31.6797827592627\\
74.2	31.5409594182912\\
74.3	31.4131546340872\\
74.4	31.2965357215625\\
74.5	31.191678156975\\
74.6	31.0988067268533\\
74.7	31.0181711068602\\
74.8	30.9497640692407\\
74.9	30.8938087996976\\
75	30.8500236334413\\
75.1	30.8189410721483\\
75.2	30.7999183301944\\
75.3	30.7929401885513\\
75.4	30.7981301052288\\
75.5	30.8146207908216\\
75.6	30.8426279164548\\
75.7	30.8814243419981\\
75.8	30.930460226494\\
75.9	30.9896857014868\\
76	31.0579945234508\\
76.1	31.1353671692788\\
76.2	31.2206571138437\\
76.3	31.3133584929461\\
76.4	31.4129101991551\\
76.5	31.5185260868127\\
76.6	31.6294213811659\\
76.7	31.7448004261187\\
76.8	31.863884560928\\
76.9	31.9858618681906\\
77	32.1099196460515\\
77.1	32.2352431764545\\
77.2	32.3610215544942\\
77.3	32.486448163826\\
77.4	32.610733749255\\
77.5	32.7330971469329\\
77.6	32.852786597276\\
77.7	32.9690727678464\\
77.8	33.0811809459594\\
77.9	33.1886270646346\\
78	33.2906715478379\\
78.1	33.3867013455187\\
78.2	33.4762030607986\\
78.3	33.5586793891974\\
78.4	33.6336861948688\\
78.5	33.7008402906052\\
78.6	33.7598048333041\\
78.7	33.8102838052698\\
78.8	33.8520831471397\\
78.9	33.8848727599638\\
79	33.9088662295844\\
79.1	33.923660651338\\
79.2	33.9296598975231\\
79.3	33.9268122126513\\
79.4	33.9152425092455\\
79.5	33.8948482063454\\
79.6	33.8662016296622\\
79.7	33.8295357235713\\
79.8	33.7851881724196\\
79.9	33.7335924485034\\
80	33.6751674788258\\
80.1	33.6104088284374\\
80.2	33.5398283637146\\
80.3	33.4640503239178\\
80.4	33.383623481238\\
80.5	33.2990448406086\\
80.6	33.2111599900469\\
80.7	33.1205071707259\\
80.8	33.027842855781\\
80.9	32.9337562917903\\
81	32.8390177996619\\
81.1	32.7442730577263\\
81.2	32.6502295844071\\
81.3	32.5575092776637\\
81.4	32.4668501158831\\
81.5	32.3787906393269\\
81.6	32.2940611193893\\
81.7	32.2131599112328\\
81.8	32.1366299927582\\
81.9	32.0649810701916\\
82	31.9988243557436\\
82.1	31.9385199402829\\
82.2	31.8843958442824\\
82.3	31.8370189353752\\
82.4	31.7964227663341\\
82.5	31.7629006782644\\
82.6	31.7369258978546\\
82.7	31.7184706241555\\
82.8	31.7074867833038\\
82.9	31.7042325642119\\
83	31.7086730068112\\
83.1	31.7206934941574\\
83.2	31.7402447889252\\
83.3	31.7670927416876\\
83.4	31.8011646263718\\
83.5	31.8421175418257\\
83.6	31.8895718806434\\
83.7	31.9435543662675\\
83.8	32.0034006049686\\
83.9	32.0687052231502\\
84	32.1391941423589\\
84.1	32.2144741212552\\
84.2	32.2939600504203\\
84.3	32.3771622567584\\
84.4	32.4637209794404\\
84.5	32.552993816881\\
84.6	32.644597710256\\
84.7	32.7379979877888\\
84.8	32.8326858777247\\
84.9	32.9282415510658\\
85	33.0241794323962\\
85.1	33.1200546695668\\
85.2	33.215471512827\\
85.3	33.3100249626593\\
85.4	33.403367101294\\
85.5	33.4951720126331\\
85.6	33.5851626560519\\
85.7	33.6730922256556\\
85.8	33.7587613071701\\
85.9	33.8420175038469\\
86	33.9227425705674\\
86.1	34.0008813807403\\
86.2	34.0764160568403\\
86.3	34.1493576711034\\
86.4	34.219848580268\\
86.5	34.287980575221\\
86.6	34.3539099838735\\
86.7	34.4179330907848\\
86.8	34.48024564371\\
86.9	34.5412084498288\\
87	34.6011480000561\\
87.1	34.6604687432224\\
87.2	34.7195851762239\\
87.3	34.7789645342805\\
87.4	34.8390766925243\\
87.5	34.9004148783074\\
87.6	34.963578236492\\
87.7	35.0290663984728\\
87.8	35.0973867939732\\
87.9	35.1692329196227\\
88	35.2449917671838\\
88.1	35.3254548962361\\
88.2	35.4109331852115\\
88.3	35.5022943847783\\
88.4	35.5996306184521\\
88.5	35.7039446859672\\
88.6	35.81546800052\\
88.7	35.9345437390109\\
88.8	36.0621004327084\\
88.9	36.1978932152068\\
89	36.3429506670016\\
89.1	36.4970895241579\\
89.2	36.6607934362629\\
89.3	36.8343078748818\\
89.4	37.0179052744609\\
89.5	37.2117200486645\\
89.6	37.4158529564321\\
89.7	37.630281247378\\
89.8	37.8552426315319\\
89.9	38.090174303028\\
90	38.3355242330482\\
90.1	38.5909903036282\\
90.2	38.8565041096621\\
90.3	39.131638119589\\
90.4	39.4163014659818\\
90.5	39.7101692734378\\
90.6	40.0128227154795\\
90.7	40.3239306131278\\
90.8	40.643085793253\\
90.9	40.9699390530563\\
91	41.3037881554898\\
91.1	41.6444000222965\\
91.2	41.9912491595414\\
91.3	42.3436775209988\\
91.4	42.7012851234479\\
91.5	43.0635067807693\\
91.6	43.4297790013611\\
91.7	43.799595992193\\
91.8	44.1724034666915\\
91.9	44.5476656475034\\
92	44.924899477206\\
92.1	45.3035710046272\\
92.2	45.6831834123908\\
92.3	46.0632743039852\\
92.4	46.4433833773307\\
92.5	46.8230647944879\\
92.6	47.2019362045132\\
92.7	47.579555379658\\
92.8	47.9556264906534\\
92.9	48.3297391558219\\
93	48.7016107896898\\
93.1	49.0710078761402\\
93.2	49.4375929881489\\
93.3	49.80114314801\\
93.4	50.161496257217\\
93.5	50.5183834592415\\
93.6	50.8717228101222\\
93.7	51.2212622868429\\
93.8	51.5670283985869\\
93.9	51.9087555095548\\
94	52.2464340193971\\
94.1	52.5799163106625\\
94.2	52.9091667929974\\
94.3	53.2341149621636\\
94.4	53.5546827801516\\
94.5	53.8708134886918\\
94.6	54.1824642429015\\
94.7	54.4894789342742\\
94.8	54.7918894396231\\
94.9	55.0895319316759\\
95	55.3823908109826\\
95.1	55.6703520306379\\
95.2	55.9532581910567\\
95.3	56.2309834835206\\
95.4	56.5034677863929\\
95.5	56.7704725057097\\
95.6	57.031857902228\\
95.7	57.2874274157008\\
95.8	57.5368718471778\\
95.9	57.7801970419186\\
96	58.016990021118\\
96.1	58.2469652943667\\
96.2	58.4699565428042\\
96.3	58.6856112917611\\
96.4	58.8936766349729\\
96.5	59.0937837772692\\
96.6	59.2857197480727\\
96.7	59.4690654508326\\
96.8	59.6435661199871\\
96.9	59.8089025304702\\
97	59.9646920341856\\
97.1	60.1107308717234\\
97.2	60.2465815757962\\
97.3	60.3721301148967\\
97.4	60.4869844355473\\
97.5	60.5909135929205\\
97.6	60.6836890983297\\
97.7	60.7651727186553\\
97.8	60.8350732209729\\
97.9	60.8933855288846\\
98	60.9398080922352\\
98.1	60.9744540711845\\
98.2	60.997207085896\\
98.3	61.0080571942554\\
98.4	61.0070713288502\\
98.5	60.9942852113919\\
98.6	60.9699984561688\\
98.7	60.9341385041858\\
98.8	60.8870887561228\\
98.9	60.8291834676349\\
99	60.7605892132569\\
99.1	60.6815723725758\\
99.2	60.5928468252527\\
99.3	60.4946601057388\\
99.4	60.3874508696134\\
99.5	60.2717977659277\\
99.6	60.1483065210392\\
99.7	60.0174902083271\\
99.8	59.8799719812823\\
99.9	59.7364084149494\\
100	59.5875262029041\\
};
\addlegendentry{node1}

\end{axis}

\begin{axis}[%
width=1.603in,
height=1.5in,
at={(3.436in,2.39in)},
scale only axis,
xmin=0,
xmax=100,
xlabel={endpoint discretization},
ymin=798.5,
ymax=800,
ylabel={Pressure @ Demand [bar]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	800\\
0.1	800\\
0.2	800\\
0.3	800\\
0.4	800\\
0.5	800\\
0.6	800\\
0.7	800\\
0.8	800\\
0.9	800\\
1	800\\
1.1	800\\
1.2	800\\
1.3	800\\
1.4	800\\
1.5	800\\
1.6	800\\
1.7	800\\
1.8	800\\
1.9	800\\
2	800\\
2.1	800\\
2.2	800\\
2.3	800\\
2.4	800\\
2.5	800\\
2.6	800\\
2.7	800\\
2.8	800\\
2.9	800\\
3	800\\
3.1	800\\
3.2	800\\
3.3	800\\
3.4	800\\
3.5	800\\
3.6	800\\
3.7	800\\
3.8	800\\
3.9	800\\
4	800\\
4.1	800\\
4.2	800\\
4.3	800\\
4.4	800\\
4.5	800\\
4.6	800\\
4.7	800\\
4.8	800\\
4.9	800\\
5	800\\
5.1	800\\
5.2	800\\
5.3	800\\
5.4	800\\
5.5	800\\
5.6	800\\
5.7	800\\
5.8	800\\
5.9	800\\
6	800\\
6.1	800\\
6.2	800\\
6.3	800\\
6.4	800\\
6.5	800\\
6.6	800\\
6.7	800\\
6.8	800\\
6.9	800\\
7	800\\
7.1	800\\
7.2	800\\
7.3	800\\
7.4	800\\
7.5	800\\
7.6	800\\
7.7	800\\
7.8	800\\
7.9	800\\
8	800\\
8.1	800\\
8.2	800\\
8.3	800\\
8.4	800\\
8.5	800\\
8.6	800\\
8.7	800\\
8.8	800\\
8.9	800\\
9	800\\
9.1	800\\
9.2	800\\
9.3	800\\
9.4	800\\
9.5	800\\
9.6	800\\
9.7	800\\
9.8	800\\
9.9	800\\
10	799.999959666288\\
10.1	799.961365336512\\
10.2	799.926247000477\\
10.3	799.891421377685\\
10.4	799.857037362417\\
10.5	799.823268204681\\
10.6	799.790170593203\\
10.7	799.757952189437\\
10.8	799.726708004324\\
10.9	799.696538929128\\
11	799.667546617173\\
11.1	799.639899644465\\
11.2	799.613522335603\\
11.3	799.588795046144\\
11.4	799.565469695199\\
11.5	799.543688687368\\
11.6	799.523488992184\\
11.7	799.504895953573\\
11.8	799.487933227264\\
11.9	799.472749747691\\
12	799.459166899164\\
12.1	799.447177951501\\
12.2	799.436749083548\\
12.3	799.427836279634\\
12.4	799.42038604568\\
12.5	799.414336169376\\
12.6	799.409616511199\\
12.7	799.406149864054\\
12.8	799.403881149472\\
12.9	799.402738062784\\
13	799.402573021986\\
13.1	799.403288831068\\
13.2	799.40478604216\\
13.3	799.406964203707\\
13.4	799.409722985751\\
13.5	799.412970544051\\
13.6	799.416593207418\\
13.7	799.420505577416\\
13.8	799.42461597755\\
13.9	799.428837052686\\
14	799.433086660945\\
14.1	799.43728858034\\
14.2	799.44137292364\\
14.3	799.445276882351\\
14.4	799.448944471892\\
14.5	799.452327335835\\
14.6	799.455384603845\\
14.7	799.458083019913\\
14.8	799.460396944339\\
14.9	799.462302639912\\
15	799.463815139458\\
15.1	799.464915504955\\
15.2	799.465571571747\\
15.3	799.465809195486\\
15.4	799.465662685699\\
15.5	799.465151876842\\
15.6	799.464300698808\\
15.7	799.463136049746\\
15.8	799.461690392209\\
15.9	799.459996143773\\
16	799.458087863557\\
16.1	799.455997556234\\
16.2	799.453760113094\\
16.3	799.451432136817\\
16.4	799.449050575351\\
16.5	799.446651621924\\
16.6	799.444269592021\\
16.7	799.441935533074\\
16.8	799.439678628798\\
16.9	799.437539144775\\
17	799.435551972076\\
17.1	799.433724853631\\
17.2	799.432074460289\\
17.3	799.430617387199\\
17.4	799.429351664282\\
17.5	799.428304762118\\
17.6	799.427513921203\\
17.7	799.42693071096\\
17.8	799.426551719783\\
17.9	799.42637170785\\
18	799.426383996802\\
18.1	799.426628138843\\
18.2	799.427031732758\\
18.3	799.427580145919\\
18.4	799.428258068444\\
18.5	799.429048027576\\
18.6	799.429950041784\\
18.7	799.430917804136\\
18.8	799.431928109199\\
18.9	799.432963016864\\
19	799.434004706892\\
19.1	799.435024973903\\
19.2	799.4360012661\\
19.3	799.436918534212\\
19.4	799.437769812825\\
19.5	799.438530453444\\
19.6	799.43916177657\\
19.7	799.439685773725\\
19.8	799.440097071221\\
19.9	799.440378724211\\
20	799.440488478543\\
20.1	799.440472622774\\
20.2	799.440331000906\\
20.3	799.44005679072\\
20.4	799.439616351313\\
20.5	799.439069018546\\
20.6	799.438419329004\\
20.7	799.437649606628\\
20.8	799.436775296071\\
20.9	799.435832220844\\
21	799.43482731682\\
21.1	799.433755138464\\
21.2	799.432649198876\\
21.3	799.431524322361\\
21.4	799.430388142522\\
21.5	799.429263147115\\
21.6	799.428161486944\\
21.7	799.427089394019\\
21.8	799.426064630045\\
21.9	799.425113272081\\
22	799.424223988079\\
22.1	799.42340096976\\
22.2	799.422681785799\\
22.3	799.422059517173\\
22.4	799.421515865559\\
22.5	799.421065812616\\
22.6	799.420743163404\\
22.7	799.420500666298\\
22.8	799.420337500477\\
22.9	799.420294766786\\
23	799.4203293618\\
23.1	799.420429226953\\
23.2	799.420607945792\\
23.3	799.420857580741\\
23.4	799.421146285793\\
23.5	799.421477881565\\
23.6	799.421848079396\\
23.7	799.422231544762\\
23.8	799.422626471961\\
23.9	799.423017457074\\
24	799.423395112618\\
24.1	799.423757929853\\
24.2	799.42407384478\\
24.3	799.42435281631\\
24.4	799.424594876692\\
24.5	799.424762119715\\
24.6	799.424870531996\\
24.7	799.424927200579\\
24.8	799.424897096763\\
24.9	799.424793053429\\
25	799.424631971529\\
25.1	799.424385677485\\
25.2	799.424061700346\\
25.3	799.423684238661\\
25.4	799.423235162038\\
25.5	799.422716336111\\
25.6	799.422155549861\\
25.7	799.421544471918\\
25.8	799.420882841986\\
25.9	799.420196983648\\
26	799.419484866041\\
26.1	799.418751539761\\
26.2	799.418013409362\\
26.3	799.417272149208\\
26.4	799.416543012266\\
26.5	799.41582833157\\
26.6	799.415130540243\\
26.7	799.414476972252\\
26.8	799.413853899079\\
26.9	799.413261904265\\
27	799.412740073829\\
27.1	799.41225740455\\
27.2	799.411817526902\\
27.3	799.411458993546\\
27.4	799.411143076191\\
27.5	799.410874903957\\
27.6	799.410686868951\\
27.7	799.41053861101\\
27.8	799.410435770936\\
27.9	799.410400056319\\
28	799.4103957253\\
28.1	799.410427582732\\
28.2	799.410504879865\\
28.3	799.410601252575\\
28.4	799.410719291092\\
28.5	799.410855878622\\
28.6	799.410996924579\\
28.7	799.411141499678\\
28.8	799.411277815465\\
28.9	799.41140459907\\
29	799.411515098317\\
29.1	799.411594968058\\
29.2	799.411653262886\\
29.3	799.411676866747\\
29.4	799.411654780376\\
29.5	799.411602779362\\
29.6	799.411501725252\\
29.7	799.411349090889\\
29.8	799.411162485482\\
29.9	799.410919116793\\
30	799.410626782668\\
30.1	799.410301112686\\
30.2	799.40991935147\\
30.3	799.409497904558\\
30.4	799.409048037371\\
30.5	799.40855109135\\
30.6	799.408028386789\\
30.7	799.407485870354\\
30.8	799.406911768852\\
30.9	799.406327139122\\
31	799.405732038169\\
31.1	799.40512851709\\
31.2	799.404525994108\\
31.3	799.403925330121\\
31.4	799.403337330495\\
31.5	799.402759322612\\
31.6	799.402197466557\\
31.7	799.401661723909\\
31.8	799.401142665222\\
31.9	799.40065273724\\
32	799.40019383905\\
32.1	799.399755177515\\
32.2	799.399353839401\\
32.3	799.398980814658\\
32.4	799.398627904786\\
32.5	799.39831297999\\
32.6	799.3980179654\\
32.7	799.397739568762\\
32.8	799.397490237568\\
32.9	799.397250074684\\
33	799.39702075018\\
33.1	799.396800072311\\
33.2	799.396579417175\\
33.3	799.396357425543\\
33.4	799.396123614966\\
33.5	799.395879799319\\
33.6	799.395616895348\\
33.7	799.395325446609\\
33.8	799.395014177368\\
33.9	799.394662735744\\
34	799.394272184774\\
34.1	799.39385329023\\
34.2	799.393372888364\\
34.3	799.3928502267\\
34.4	799.392293443783\\
34.5	799.391656065334\\
34.6	799.390980756377\\
34.7	799.390259652038\\
34.8	799.389462583778\\
34.9	799.388628316816\\
35	799.387740400937\\
35.1	799.386789613179\\
35.2	799.385804938795\\
35.3	799.384765342674\\
35.4	799.383680431937\\
35.5	799.382567642776\\
35.6	799.381406317897\\
35.7	799.380218162787\\
35.8	799.379009843663\\
35.9	799.377767688333\\
36	799.376514549077\\
36.1	799.375249222097\\
36.2	799.373973460347\\
36.3	799.372696898765\\
36.4	799.37142053794\\
36.5	799.370153482923\\
36.6	799.368894093951\\
36.7	799.367651384743\\
36.8	799.366430367468\\
36.9	799.365224347355\\
37	799.364053457306\\
37.1	799.362909372508\\
37.2	799.36178619382\\
37.3	799.36071622813\\
37.4	799.35967223847\\
37.5	799.358660613201\\
37.6	799.357703936984\\
37.7	799.356775463006\\
37.8	799.355890700732\\
37.9	799.355057261188\\
38	799.354252555582\\
38.1	799.35350351888\\
38.2	799.352797138363\\
38.3	799.35212026546\\
38.4	799.351510977224\\
38.5	799.35093439255\\
38.6	799.350395999876\\
38.7	799.349921160249\\
38.8	799.349477159435\\
38.9	799.349083651374\\
39	799.348731508321\\
39.1	799.348434317762\\
39.2	799.348186193966\\
39.3	799.347995252271\\
39.4	799.347848856046\\
39.5	799.347755127519\\
39.6	799.347715634381\\
39.7	799.347731710933\\
39.8	799.347809518102\\
39.9	799.34794742219\\
40	799.348147777356\\
40.1	799.34841233932\\
40.2	799.34874272347\\
40.3	799.349140293937\\
40.4	799.349607050713\\
40.5	799.350144144861\\
40.6	799.350752401851\\
40.7	799.351435904704\\
40.8	799.352189950775\\
40.9	799.353013514145\\
41	799.353903819816\\
41.1	799.354871195404\\
41.2	799.355907390641\\
41.3	799.357005985684\\
41.4	799.358173639746\\
41.5	799.359397065354\\
41.6	799.360679685717\\
41.7	799.362014082866\\
41.8	799.363395926343\\
41.9	799.364820050191\\
42	799.366277661941\\
42.1	799.367764811741\\
42.2	799.369273597488\\
42.3	799.370795706776\\
42.4	799.372323918364\\
42.5	799.373849547388\\
42.6	799.375364280532\\
42.7	799.376859630138\\
42.8	799.378326210534\\
42.9	799.379755419631\\
43	799.381137823725\\
43.1	799.382466785728\\
43.2	799.383731871863\\
43.3	799.384925344954\\
43.4	799.386039491826\\
43.5	799.387066564513\\
43.6	799.388000811455\\
43.7	799.388834472634\\
43.8	799.389563367687\\
43.9	799.390181442184\\
44	799.39068488425\\
44.1	799.39107025212\\
44.2	799.391334993448\\
44.3	799.391477415309\\
44.4	799.391496628602\\
44.5	799.391392689306\\
44.6	799.391166573268\\
44.7	799.390819927893\\
44.8	799.390355337323\\
44.9	799.389776948541\\
45	799.389085564415\\
45.1	799.388291933236\\
45.2	799.38740252319\\
45.3	799.386420443914\\
45.4	799.385350962045\\
45.5	799.384202341963\\
45.6	799.382988942943\\
45.7	799.381712472289\\
45.8	799.380384354361\\
45.9	799.379013884055\\
46	799.377610127783\\
46.1	799.376182748491\\
46.2	799.374741316974\\
46.3	799.373295253079\\
46.4	799.371853880692\\
46.5	799.370426272217\\
46.6	799.369021333087\\
46.7	799.367647505908\\
46.8	799.366312890465\\
46.9	799.365025099141\\
47	799.363791230619\\
47.1	799.362617773966\\
47.2	799.361510676265\\
47.3	799.36047519687\\
47.4	799.35951594192\\
47.5	799.358636775331\\
47.6	799.357840939809\\
47.7	799.357130848054\\
47.8	799.356508318706\\
47.9	799.355974269731\\
48	799.355529101468\\
48.1	799.355172412897\\
48.2	799.354903106426\\
48.3	799.354719511671\\
48.4	799.354619238325\\
48.5	799.354599537483\\
48.6	799.354656694917\\
48.7	799.354786665445\\
48.8	799.354986758006\\
48.9	799.355248208664\\
49	799.35556721823\\
49.1	799.355939928411\\
49.2	799.356361203121\\
49.3	799.356819327543\\
49.4	799.357313778588\\
49.5	799.357836074299\\
49.6	799.358379608383\\
49.7	799.358938030741\\
49.8	799.359504465377\\
49.9	799.360072694869\\
50	799.360636226184\\
50.1	799.361188941069\\
50.2	799.361724654485\\
50.3	799.362237606217\\
50.4	799.362722246744\\
50.5	799.363173328746\\
50.6	799.363585927703\\
50.7	799.363955519813\\
50.8	799.36427792058\\
50.9	799.364549395499\\
51	799.36476662298\\
51.1	799.364926777945\\
51.2	799.365027448004\\
51.3	799.365066749812\\
51.4	799.365043274667\\
51.5	799.364956103235\\
51.6	799.364804782151\\
51.7	799.364589432571\\
51.8	799.364310871892\\
51.9	799.363970157948\\
52	799.363568433388\\
52.1	799.36310596583\\
52.2	799.362592074806\\
52.3	799.36202060193\\
52.4	799.361403106216\\
52.5	799.360736726895\\
52.6	799.3600309405\\
52.7	799.359284960135\\
52.8	799.35850904075\\
52.9	799.357703237451\\
53	799.356875638436\\
53.1	799.356030196233\\
53.2	799.355174479391\\
53.3	799.354311603267\\
53.4	799.35344815106\\
53.5	799.352589665296\\
53.6	799.351741866396\\
53.7	799.350909946596\\
53.8	799.350098824383\\
53.9	799.349313588587\\
54	799.348558728376\\
54.1	799.347839495591\\
54.2	799.34716021293\\
54.3	799.346521852878\\
54.4	799.345927218217\\
54.5	799.345382595521\\
54.6	799.344890416748\\
54.7	799.344448151137\\
54.8	799.344056753529\\
54.9	799.343718932288\\
55	799.343436873298\\
55.1	799.343205837991\\
55.2	799.343024375371\\
55.3	799.342894659235\\
55.4	799.342808168509\\
55.5	799.342767336019\\
55.6	799.342764714924\\
55.7	799.342797094206\\
55.8	799.342861333102\\
55.9	799.34294938322\\
56	799.343059362856\\
56.1	799.343182356238\\
56.2	799.343314422191\\
56.3	799.343448303014\\
56.4	799.343577410475\\
56.5	799.343696688671\\
56.6	799.343797198057\\
56.7	799.343875355968\\
56.8	799.343924127091\\
56.9	799.343934262143\\
57	799.343902313198\\
57.1	799.343823377774\\
57.2	799.34369255897\\
57.3	799.343508621736\\
57.4	799.34325870502\\
57.5	799.342944432336\\
57.6	799.342564076842\\
57.7	799.342109162443\\
57.8	799.341586017816\\
57.9	799.340988411965\\
58	799.340313543135\\
58.1	799.339568240472\\
58.2	799.338753407862\\
58.3	799.337865618769\\
58.4	799.33690625296\\
58.5	799.335884210055\\
58.6	799.334805062266\\
58.7	799.333662989088\\
58.8	799.332469975044\\
58.9	799.331228327733\\
59	799.329945065443\\
59.1	799.328627018804\\
59.2	799.327279741148\\
59.3	799.325909244244\\
59.4	799.324523081935\\
59.5	799.323128770808\\
59.6	799.32173254177\\
59.7	799.320341927514\\
59.8	799.318962868181\\
59.9	799.317604065525\\
60	799.316268954424\\
60.1	799.314968566928\\
60.2	799.313702597781\\
60.3	799.312484736791\\
60.4	799.311310762491\\
60.5	799.310196573358\\
60.6	799.309134524453\\
60.7	799.308141373021\\
60.8	799.307207319943\\
60.9	799.306349341055\\
61	799.305555700021\\
61.1	799.304843631413\\
61.2	799.304200856627\\
61.3	799.303639071528\\
61.4	799.303153351265\\
61.5	799.302745904726\\
61.6	799.302420466589\\
61.7	799.302169370497\\
61.8	799.302006025398\\
61.9	799.301915858687\\
62	799.301909492397\\
62.1	799.301983609879\\
62.2	799.302132216069\\
62.3	799.302372068347\\
62.4	799.302688403748\\
62.5	799.303082896445\\
62.6	799.303570594545\\
62.7	799.304138566693\\
62.8	799.304798929241\\
62.9	799.305549498961\\
63	799.306392990076\\
63.1	799.307338536281\\
63.2	799.308387125934\\
63.3	799.309543505503\\
63.4	799.310814150703\\
63.5	799.312207322395\\
63.6	799.313728350323\\
63.7	799.315386452351\\
63.8	799.317185099129\\
63.9	799.31913482146\\
64	799.321253253198\\
64.1	799.323535388444\\
64.2	799.326000328585\\
64.3	799.32865881831\\
64.4	799.331515650586\\
64.5	799.334582367803\\
64.6	799.337868800535\\
64.7	799.341384591936\\
64.8	799.345133424974\\
64.9	799.349135144291\\
65	799.3533950012\\
65.1	799.35792264695\\
65.2	799.362716013258\\
65.3	799.367792342446\\
65.4	799.373145357611\\
65.5	799.378791691011\\
65.6	799.384727220886\\
65.7	799.390956047929\\
65.8	799.397477234492\\
65.9	799.404295573044\\
66	799.411403107062\\
66.1	799.418803553858\\
66.2	799.426488056465\\
66.3	799.434450427062\\
66.4	799.442685939581\\
66.5	799.451185156707\\
66.6	799.459936229562\\
66.7	799.468928714265\\
66.8	799.478148040075\\
66.9	799.487583715749\\
67	799.497215908911\\
67.1	799.507029939994\\
67.2	799.517007917343\\
67.3	799.527128534744\\
67.4	799.537374509294\\
67.5	799.547723574877\\
67.6	799.558154535877\\
67.7	799.568645156837\\
67.8	799.579171397971\\
67.9	799.589710568384\\
68	799.600238688508\\
68.1	799.610731265709\\
68.2	799.621164283263\\
68.3	799.631513583883\\
68.4	799.641755268292\\
68.5	799.651863720757\\
68.6	799.661816639258\\
68.7	799.671591033055\\
68.8	799.681161513717\\
68.9	799.690508669168\\
69	799.699608310079\\
69.1	799.708439673061\\
69.2	799.716986174472\\
69.3	799.725222766144\\
69.4	799.73313601251\\
69.5	799.740705862563\\
69.6	799.74791746315\\
69.7	799.754755021297\\
69.8	799.761204230499\\
69.9	799.767255269939\\
70	799.772891362795\\
70.1	799.778105529105\\
70.2	799.782888185898\\
70.3	799.787231577221\\
70.4	799.791129237141\\
70.5	799.794575813952\\
70.6	799.797566162431\\
70.7	799.800101230619\\
70.8	799.802178729182\\
70.9	799.803805184457\\
71	799.804969456543\\
71.1	799.805675866511\\
71.2	799.805942465793\\
71.3	799.805761034374\\
71.4	799.805139745241\\
71.5	799.804097131507\\
71.6	799.802635288979\\
71.7	799.800765265798\\
71.8	799.798500377018\\
71.9	799.795854065845\\
72	799.792841919454\\
72.1	799.789479630355\\
72.2	799.785783492516\\
72.3	799.781769561244\\
72.4	799.777462278879\\
72.5	799.772877150842\\
72.6	799.768039635706\\
72.7	799.762966112593\\
72.8	799.757685604409\\
72.9	799.752221178944\\
73	799.746594527656\\
73.1	799.740835321233\\
73.2	799.734967987559\\
73.3	799.729018799468\\
73.4	799.72301547618\\
73.5	799.716985602716\\
73.6	799.710957166804\\
73.7	799.704957339726\\
73.8	799.699014910892\\
73.9	799.693157832427\\
74	799.687413035735\\
74.1	799.681806967397\\
74.2	799.6763676725\\
74.3	799.671121937472\\
74.4	799.66609065361\\
74.5	799.661302830567\\
74.6	799.656780964408\\
74.7	799.652548233967\\
74.8	799.648621500806\\
74.9	799.645023581201\\
75	799.641763416939\\
75.1	799.638873400833\\
75.2	799.636351760777\\
75.3	799.63421465605\\
75.4	799.63248411218\\
75.5	799.631148086693\\
75.6	799.630232163257\\
75.7	799.62972804663\\
75.8	799.629632286834\\
75.9	799.629962524176\\
76	799.630691201814\\
76.1	799.631838377778\\
76.2	799.633371503836\\
76.3	799.635287122316\\
76.4	799.637579897266\\
76.5	799.640232221815\\
76.6	799.643225366214\\
76.7	799.646538689257\\
76.8	799.650151923986\\
76.9	799.654041393461\\
77	799.658182119188\\
77.1	799.662547487424\\
77.2	799.667109858036\\
77.3	799.671840055797\\
77.4	799.676707543009\\
77.5	799.681681748074\\
77.6	799.686730768632\\
77.7	799.691822556082\\
77.8	799.696924491739\\
77.9	799.70200485142\\
78	799.70703158309\\
78.1	799.711972467452\\
78.2	799.716796777735\\
78.3	799.72147432931\\
78.4	799.725976067507\\
78.5	799.730274453981\\
78.6	799.734343240741\\
78.7	799.738157323572\\
78.8	799.741694793976\\
78.9	799.744929038058\\
79	799.747852342649\\
79.1	799.75043527585\\
79.2	799.752678432044\\
79.3	799.754565912223\\
79.4	799.756088583593\\
79.5	799.757227032126\\
79.6	799.757991666596\\
79.7	799.75837854258\\
79.8	799.758388649553\\
79.9	799.758028030143\\
80	799.757302312038\\
80.1	799.756221429021\\
80.2	799.754796481499\\
80.3	799.753045901015\\
80.4	799.750983887105\\
80.5	799.748619838188\\
80.6	799.745989735811\\
80.7	799.743106090304\\
80.8	799.740002236033\\
80.9	799.736690708175\\
81	799.733213834589\\
81.1	799.729588900526\\
81.2	799.725848274597\\
81.3	799.722023906478\\
81.4	799.718142294779\\
81.5	799.714235814949\\
81.6	799.710333941076\\
81.7	799.70646644852\\
81.8	799.702661913144\\
81.9	799.698948181314\\
82	799.695355591852\\
82.1	799.691908798453\\
82.2	799.688630744373\\
82.3	799.685550999211\\
82.4	799.682683031629\\
82.5	799.680047285649\\
82.6	799.677670654415\\
82.7	799.675562617345\\
82.8	799.673730701098\\
82.9	799.672193443666\\
83	799.670958050293\\
83.1	799.67002794015\\
83.2	799.669408628231\\
83.3	799.669097291045\\
83.4	799.6690974878\\
83.5	799.669400441318\\
83.6	799.669994849735\\
83.7	799.670887289853\\
83.8	799.672052121462\\
83.9	799.673474501391\\
84	799.67514515495\\
84.1	799.677048542318\\
84.2	799.679158821318\\
84.3	799.681453783317\\
84.4	799.683916849573\\
84.5	799.686516324803\\
84.6	799.689232523122\\
84.7	799.692037132668\\
84.8	799.694902282734\\
84.9	799.697803146566\\
85	799.700710844954\\
85.1	799.703597136069\\
85.2	799.706436515205\\
85.3	799.709200086699\\
85.4	799.711862198661\\
85.5	799.714396847576\\
85.6	799.716779991281\\
85.7	799.718987946693\\
85.8	799.720998810555\\
85.9	799.72279245875\\
86	799.72434934373\\
86.1	799.725653200151\\
86.2	799.726688677939\\
86.3	799.727440071873\\
86.4	799.727903336823\\
86.5	799.728065465787\\
86.6	799.727916278406\\
86.7	799.72746304294\\
86.8	799.726691237292\\
86.9	799.725611305251\\
87	799.724219546898\\
87.1	799.722527824847\\
87.2	799.720530088528\\
87.3	799.718247631628\\
87.4	799.715691234973\\
87.5	799.712873429989\\
87.6	799.709799444141\\
87.7	799.706493630442\\
87.8	799.702976438637\\
87.9	799.69925866374\\
88	799.695369409729\\
88.1	799.691321073856\\
88.2	799.687142784182\\
88.3	799.682849917931\\
88.4	799.678471979788\\
88.5	799.674025398728\\
88.6	799.669535820899\\
88.7	799.665024769193\\
88.8	799.660513752292\\
88.9	799.656022775105\\
89	799.651573951157\\
89.1	799.647183549262\\
89.2	799.642870084846\\
89.3	799.638649575879\\
89.4	799.634537400839\\
89.5	799.630546343859\\
89.6	799.626687394421\\
89.7	799.622968521001\\
89.8	799.619400087644\\
89.9	799.615979342105\\
90	799.612717157484\\
90.1	799.609611878621\\
90.2	799.606663975462\\
90.3	799.603866866645\\
90.4	799.601217857288\\
90.5	799.598709193941\\
90.6	799.596330336328\\
90.7	799.594070885764\\
90.8	799.591917978806\\
90.9	799.589858184436\\
91	799.587873070034\\
91.1	799.585948236359\\
91.2	799.584064832277\\
91.3	799.58220312587\\
91.4	799.580343815178\\
91.5	799.578466365429\\
91.6	799.576550406214\\
91.7	799.574574891776\\
91.8	799.572519503235\\
91.9	799.570364848171\\
92	799.5680890775\\
92.1	799.565674302912\\
92.2	799.563104377807\\
92.3	799.560359586474\\
92.4	799.557427199853\\
92.5	799.554288378082\\
92.6	799.550939432178\\
92.7	799.547358657861\\
92.8	799.543548887927\\
92.9	799.539493650152\\
93	799.535192968816\\
93.1	799.5306494587\\
93.2	799.525855889723\\
93.3	799.520816272048\\
93.4	799.515539052131\\
93.5	799.510025623595\\
93.6	799.504290885791\\
93.7	799.498340280511\\
93.8	799.492195572726\\
93.9	799.485864789318\\
94	799.479369604102\\
94.1	799.472727174294\\
94.2	799.465960013568\\
94.3	799.459090339108\\
94.4	799.452141544035\\
94.5	799.44513848788\\
94.6	799.438106615808\\
94.7	799.431072172058\\
94.8	799.424061733307\\
94.9	799.417102764922\\
95	799.410221097769\\
95.1	799.403443194168\\
95.2	799.396796123682\\
95.3	799.390305522976\\
95.4	799.383992891369\\
95.5	799.377884137981\\
95.6	799.371999805727\\
95.7	799.36636034195\\
95.8	799.360988830446\\
95.9	799.355891645058\\
96	799.351091140392\\
96.1	799.346601240008\\
96.2	799.34242753065\\
96.3	799.338581186404\\
96.4	799.335066079026\\
96.5	799.331888302198\\
96.6	799.329044789177\\
96.7	799.326538330077\\
96.8	799.324362767324\\
96.9	799.322512344887\\
97	799.320981267251\\
97.1	799.319756037431\\
97.2	799.318828723388\\
97.3	799.318180602512\\
97.4	799.317799550217\\
97.5	799.317667977217\\
97.6	799.317767508395\\
97.7	799.318077623064\\
97.8	799.318580097169\\
97.9	799.319251865474\\
98	799.320074034259\\
98.1	799.321022686831\\
98.2	799.322077137292\\
98.3	799.323216022855\\
98.4	799.32441811729\\
98.5	799.325663159368\\
98.6	799.326931258224\\
98.7	799.328204092992\\
98.8	799.329464057826\\
98.9	799.330695486535\\
99	799.331883373035\\
99.1	799.333013839018\\
99.2	799.334077567225\\
99.3	799.335063841937\\
99.4	799.335964365922\\
99.5	799.336773764406\\
99.6	799.337488718541\\
99.7	799.338106219073\\
99.8	799.338625997259\\
99.9	799.339049728449\\
100	799.339381760385\\
};
\addlegendentry{node 3}

\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	800\\
0.1	800\\
0.2	800\\
0.3	800\\
0.4	800\\
0.5	800\\
0.6	800\\
0.7	800\\
0.8	800\\
0.9	800\\
1	800\\
1.1	800\\
1.2	800\\
1.3	800\\
1.4	800\\
1.5	800\\
1.6	800\\
1.7	800\\
1.8	800\\
1.9	800\\
2	800\\
2.1	800\\
2.2	800\\
2.3	800\\
2.4	800\\
2.5	800\\
2.6	800\\
2.7	800\\
2.8	800\\
2.9	800\\
3	800\\
3.1	800\\
3.2	800\\
3.3	800\\
3.4	800\\
3.5	800\\
3.6	800\\
3.7	800\\
3.8	800\\
3.9	800\\
4	800\\
4.1	800\\
4.2	800\\
4.3	800\\
4.4	800\\
4.5	800\\
4.6	800\\
4.7	800\\
4.8	800\\
4.9	800\\
5	800\\
5.1	800\\
5.2	800\\
5.3	800\\
5.4	800\\
5.5	800\\
5.6	800\\
5.7	800\\
5.8	800\\
5.9	800\\
6	800\\
6.1	800\\
6.2	800\\
6.3	800\\
6.4	800\\
6.5	800\\
6.6	800\\
6.7	800\\
6.8	800\\
6.9	800\\
7	800\\
7.1	800\\
7.2	800\\
7.3	800\\
7.4	800\\
7.5	800\\
7.6	800\\
7.7	800\\
7.8	800\\
7.9	800\\
8	800\\
8.1	800\\
8.2	800\\
8.3	800\\
8.4	800\\
8.5	800\\
8.6	800\\
8.7	800\\
8.8	800\\
8.9	800\\
9	800\\
9.1	800\\
9.2	800\\
9.3	800\\
9.4	800\\
9.5	800\\
9.6	800\\
9.7	800\\
9.8	800\\
9.9	800\\
10	799.999959666288\\
10.1	799.961365336512\\
10.2	799.926247000477\\
10.3	799.891421377685\\
10.4	799.857037362417\\
10.5	799.823268204681\\
10.6	799.790170593203\\
10.7	799.757952189437\\
10.8	799.726708004324\\
10.9	799.696538929128\\
11	799.667546617173\\
11.1	799.639899644465\\
11.2	799.613522335603\\
11.3	799.588795046144\\
11.4	799.565469695199\\
11.5	799.543688687368\\
11.6	799.523488992184\\
11.7	799.504895953573\\
11.8	799.487933227264\\
11.9	799.472749747691\\
12	799.459166899164\\
12.1	799.447177951501\\
12.2	799.436749083548\\
12.3	799.427836279634\\
12.4	799.42038604568\\
12.5	799.414336169376\\
12.6	799.409616511199\\
12.7	799.406149864054\\
12.8	799.403881149472\\
12.9	799.402738062784\\
13	799.402573021986\\
13.1	799.403288831068\\
13.2	799.40478604216\\
13.3	799.406964203707\\
13.4	799.409722985751\\
13.5	799.412970544051\\
13.6	799.416593207418\\
13.7	799.420505577416\\
13.8	799.42461597755\\
13.9	799.428837052686\\
14	799.433086660945\\
14.1	799.43728858034\\
14.2	799.44137292364\\
14.3	799.445276882351\\
14.4	799.448944471892\\
14.5	799.452327335835\\
14.6	799.455384603845\\
14.7	799.458083019913\\
14.8	799.460396944339\\
14.9	799.462302639912\\
15	799.463815139458\\
15.1	799.464915504955\\
15.2	799.465571571747\\
15.3	799.465809195486\\
15.4	799.465662685699\\
15.5	799.465151876842\\
15.6	799.464300698808\\
15.7	799.463136049746\\
15.8	799.461690392209\\
15.9	799.459996143773\\
16	799.458087863557\\
16.1	799.455997556234\\
16.2	799.453760113094\\
16.3	799.451432136817\\
16.4	799.449050575351\\
16.5	799.446651621924\\
16.6	799.444269592021\\
16.7	799.441935533074\\
16.8	799.439678628798\\
16.9	799.437539144775\\
17	799.435551972076\\
17.1	799.433724853631\\
17.2	799.432074460289\\
17.3	799.430617387199\\
17.4	799.429351664282\\
17.5	799.428304762118\\
17.6	799.427513921203\\
17.7	799.42693071096\\
17.8	799.426551719783\\
17.9	799.42637170785\\
18	799.426383996802\\
18.1	799.426628138843\\
18.2	799.427031732758\\
18.3	799.427580145919\\
18.4	799.428258068444\\
18.5	799.429048027576\\
18.6	799.429950041784\\
18.7	799.430917804136\\
18.8	799.431928109199\\
18.9	799.432963016864\\
19	799.434004706892\\
19.1	799.435024973903\\
19.2	799.4360012661\\
19.3	799.436918534212\\
19.4	799.437769812825\\
19.5	799.438530453444\\
19.6	799.43916177657\\
19.7	799.439685773725\\
19.8	799.440097071221\\
19.9	799.440378724211\\
20	799.440488478543\\
20.1	799.440472622774\\
20.2	799.440331000906\\
20.3	799.44005679072\\
20.4	799.439616351313\\
20.5	799.439069018546\\
20.6	799.438419329004\\
20.7	799.437649606628\\
20.8	799.436775296071\\
20.9	799.435832220844\\
21	799.43482731682\\
21.1	799.433755138464\\
21.2	799.432649198876\\
21.3	799.431524322361\\
21.4	799.430388142522\\
21.5	799.429263147115\\
21.6	799.428161486944\\
21.7	799.427089394019\\
21.8	799.426064630045\\
21.9	799.425113272081\\
22	799.424223988079\\
22.1	799.42340096976\\
22.2	799.422681785799\\
22.3	799.422059517173\\
22.4	799.421515865559\\
22.5	799.421065812616\\
22.6	799.420743163404\\
22.7	799.420500666298\\
22.8	799.420337500477\\
22.9	799.420294766786\\
23	799.4203293618\\
23.1	799.420429226953\\
23.2	799.420607945792\\
23.3	799.420857580741\\
23.4	799.421146285793\\
23.5	799.421477881565\\
23.6	799.421848079396\\
23.7	799.422231544762\\
23.8	799.422626471961\\
23.9	799.423017457074\\
24	799.423395112618\\
24.1	799.423757929853\\
24.2	799.42407384478\\
24.3	799.42435281631\\
24.4	799.424594876692\\
24.5	799.424762119715\\
24.6	799.424870531996\\
24.7	799.424927200579\\
24.8	799.424897096763\\
24.9	799.424793053429\\
25	799.424631971529\\
25.1	799.424385677485\\
25.2	799.424061700346\\
25.3	799.423684238661\\
25.4	799.423235162038\\
25.5	799.422716336111\\
25.6	799.422155549861\\
25.7	799.421544471918\\
25.8	799.420882841986\\
25.9	799.420196983648\\
26	799.419484866041\\
26.1	799.418751539761\\
26.2	799.418013409362\\
26.3	799.417272149208\\
26.4	799.416543012266\\
26.5	799.41582833157\\
26.6	799.415130540243\\
26.7	799.414476972252\\
26.8	799.413853899079\\
26.9	799.413261904265\\
27	799.412740073829\\
27.1	799.41225740455\\
27.2	799.411817526902\\
27.3	799.411458993546\\
27.4	799.411143076191\\
27.5	799.410874903957\\
27.6	799.410686868951\\
27.7	799.41053861101\\
27.8	799.410435770936\\
27.9	799.410400056319\\
28	799.4103957253\\
28.1	799.410427582732\\
28.2	799.410504879865\\
28.3	799.410601252575\\
28.4	799.410719291092\\
28.5	799.410855878622\\
28.6	799.410996924579\\
28.7	799.411141499678\\
28.8	799.411277815465\\
28.9	799.41140459907\\
29	799.411515098317\\
29.1	799.411594968058\\
29.2	799.411653262886\\
29.3	799.411676866747\\
29.4	799.411654780377\\
29.5	799.411602779362\\
29.6	799.411501725252\\
29.7	799.411349090889\\
29.8	799.411162485482\\
29.9	799.410919116793\\
30	799.410626782668\\
30.1	799.410301112686\\
30.2	799.40991935147\\
30.3	799.409497904558\\
30.4	799.409048037371\\
30.5	799.40855109135\\
30.6	799.408028386789\\
30.7	799.407485870354\\
30.8	799.406911768852\\
30.9	799.406327139122\\
31	799.405732038169\\
31.1	799.40512851709\\
31.2	799.404525994108\\
31.3	799.403925330121\\
31.4	799.403337330495\\
31.5	799.402759322612\\
31.6	799.402197466557\\
31.7	799.401661723909\\
31.8	799.401142665222\\
31.9	799.40065273724\\
32	799.40019383905\\
32.1	799.399755177515\\
32.2	799.399353839401\\
32.3	799.398980814658\\
32.4	799.398627904786\\
32.5	799.39831297999\\
32.6	799.3980179654\\
32.7	799.397739568762\\
32.8	799.397490237568\\
32.9	799.397250074684\\
33	799.39702075018\\
33.1	799.396800072311\\
33.2	799.396579417175\\
33.3	799.396357425543\\
33.4	799.396123614966\\
33.5	799.395879799319\\
33.6	799.395616895348\\
33.7	799.395325446609\\
33.8	799.395014177368\\
33.9	799.394662735744\\
34	799.394272184774\\
34.1	799.39385329023\\
34.2	799.393372888364\\
34.3	799.3928502267\\
34.4	799.392293443783\\
34.5	799.391656065334\\
34.6	799.390980756377\\
34.7	799.390259652038\\
34.8	799.389462583778\\
34.9	799.388628316816\\
35	799.387740400937\\
35.1	799.386789613179\\
35.2	799.385804938795\\
35.3	799.384765342674\\
35.4	799.383680431937\\
35.5	799.382567642776\\
35.6	799.381406317897\\
35.7	799.380218162787\\
35.8	799.379009843663\\
35.9	799.377767688333\\
36	799.376514549077\\
36.1	799.375249222097\\
36.2	799.373973460347\\
36.3	799.372696898765\\
36.4	799.37142053794\\
36.5	799.370153482923\\
36.6	799.368894093951\\
36.7	799.367651384743\\
36.8	799.366430367468\\
36.9	799.365224347355\\
37	799.364053457306\\
37.1	799.362909372508\\
37.2	799.36178619382\\
37.3	799.36071622813\\
37.4	799.35967223847\\
37.5	799.358660613201\\
37.6	799.357703936984\\
37.7	799.356775463006\\
37.8	799.355890700732\\
37.9	799.355057261188\\
38	799.354252555582\\
38.1	799.35350351888\\
38.2	799.352797138363\\
38.3	799.35212026546\\
38.4	799.351510977224\\
38.5	799.35093439255\\
38.6	799.350395999876\\
38.7	799.349921160249\\
38.8	799.349477159435\\
38.9	799.349083651374\\
39	799.348731508321\\
39.1	799.348434317762\\
39.2	799.348186193966\\
39.3	799.347995252271\\
39.4	799.347848856046\\
39.5	799.347755127518\\
39.6	799.34771563438\\
39.7	799.347731710933\\
39.8	799.347809518101\\
39.9	799.347947422189\\
40	799.348147777356\\
40.1	799.348412339319\\
40.2	799.348742723468\\
40.3	799.349140293935\\
40.4	799.34960705071\\
40.5	799.350144144858\\
40.6	799.350752401847\\
40.7	799.351435904699\\
40.8	799.352189950769\\
40.9	799.353013514138\\
41	799.353903819808\\
41.1	799.354871195394\\
41.2	799.355907390628\\
41.3	799.357005985669\\
41.4	799.358173639728\\
41.5	799.359397065333\\
41.6	799.360679685692\\
41.7	799.362014082837\\
41.8	799.363395926308\\
41.9	799.36482005015\\
42	799.366277661893\\
42.1	799.367764811684\\
42.2	799.36927359742\\
42.3	799.370795706696\\
42.4	799.372323918269\\
42.5	799.373849547276\\
42.6	799.3753642804\\
42.7	799.376859629982\\
42.8	799.378326210349\\
42.9	799.379755419414\\
43	799.381137823469\\
43.1	799.382466785427\\
43.2	799.383731871509\\
43.3	799.384925344538\\
43.4	799.386039491338\\
43.5	799.387066563941\\
43.6	799.388000810785\\
43.7	799.38883447185\\
43.8	799.38956336677\\
43.9	799.390181441112\\
44	799.390684882997\\
44.1	799.391070250656\\
44.2	799.391334991739\\
44.3	799.391477413316\\
44.4	799.39149662628\\
44.5	799.391392686602\\
44.6	799.391166570121\\
44.7	799.390819924234\\
44.8	799.390355333071\\
44.9	799.389776943604\\
45	799.389085558684\\
45.1	799.38829192659\\
45.2	799.387402515494\\
45.3	799.386420435009\\
45.4	799.385350951743\\
45.5	799.384202330048\\
45.6	799.382988929189\\
45.7	799.381712456412\\
45.8	799.380384336047\\
45.9	799.379013862946\\
46	799.377610103468\\
46.1	799.376182720501\\
46.2	799.374741284777\\
46.3	799.37329521607\\
46.4	799.371853838178\\
46.5	799.370426223414\\
46.6	799.369021277103\\
46.7	799.367647441728\\
46.8	799.366312816941\\
46.9	799.365025014966\\
47	799.363791134316\\
47.1	799.362617663861\\
47.2	799.361510550465\\
47.3	799.36047505323\\
47.4	799.35951577802\\
47.5	799.358636588437\\
47.6	799.357840726832\\
47.7	799.357130605516\\
47.8	799.356508042681\\
47.9	799.355973955802\\
48	799.35552874466\\
48.1	799.355172007613\\
48.2	799.354902646378\\
48.3	799.354718989792\\
48.4	799.354618646685\\
48.5	799.354598867164\\
48.6	799.354655935944\\
48.7	799.354785806654\\
48.8	799.354985786503\\
48.9	799.355247110866\\
49	799.355565978752\\
49.1	799.355938529478\\
49.2	799.356359624267\\
49.3	799.356817548947\\
49.4	799.357311774874\\
49.5	799.35783381835\\
49.6	799.358377070141\\
49.7	799.358935176107\\
49.8	799.359501257908\\
49.9	799.3600690925\\
50	799.360632182759\\
50.1	799.361184405746\\
50.2	799.36171957022\\
50.3	799.362231910035\\
50.4	799.362715868863\\
50.5	799.363166191895\\
50.6	799.363577946351\\
50.7	799.363946599434\\
50.8	799.36426795665\\
50.9	799.3645382726\\
51	799.364754213686\\
51.1	799.364912941773\\
51.2	799.365012030011\\
51.3	799.365049579351\\
51.4	799.365024163848\\
51.5	799.364934845281\\
51.6	799.364781149483\\
51.7	799.364563175123\\
51.8	799.364281715994\\
51.9	799.363937803228\\
52	799.363532547858\\
52.1	799.363066172414\\
52.2	799.362548009937\\
52.3	799.361971795252\\
52.4	799.361349118253\\
52.5	799.360677007232\\
52.6	799.359964955626\\
52.7	799.359212044623\\
52.8	799.358428577767\\
52.9	799.357614436361\\
53	799.356777716332\\
53.1	799.355922221197\\
53.2	799.355055642228\\
53.3	799.354180778854\\
53.4	799.353304220495\\
53.5	799.352431400562\\
53.6	799.351567916362\\
53.7	799.350718871623\\
53.8	799.349889076783\\
53.9	799.349083475139\\
54	799.348306424327\\
54.1	799.34756297606\\
54.2	799.346857271132\\
54.3	799.346190249734\\
54.4	799.345564546834\\
54.5	799.344986045058\\
54.6	799.344456935493\\
54.7	799.343974699148\\
54.8	799.34354006617\\
54.9	799.343155341141\\
55	799.342822248263\\
55.1	799.342536031628\\
55.2	799.342294971573\\
55.3	799.342100473629\\
55.4	799.341944301213\\
55.5	799.341827846611\\
55.6	799.341743728466\\
55.7	799.341688243318\\
55.8	799.341657383684\\
55.9	799.341643492537\\
56	799.341642885816\\
56.1	799.341647613147\\
56.2	799.341651573872\\
56.3	799.341648547045\\
56.4	799.34162950751\\
56.5	799.341590715056\\
56.6	799.341520515298\\
56.7	799.341416274206\\
56.8	799.341269638571\\
56.9	799.341069358754\\
57	799.340812096402\\
57.1	799.340492204822\\
57.2	799.340103861836\\
57.3	799.339645860756\\
57.4	799.339101614898\\
57.5	799.338473265467\\
57.6	799.337758342459\\
57.7	799.336945259847\\
57.8	799.336041681574\\
57.9	799.335038385446\\
58	799.333930287513\\
58.1	799.33272515495\\
58.2	799.331422570669\\
58.3	799.330015450333\\
58.4	799.328502904586\\
58.5	799.326895023958\\
58.6	799.325197295368\\
58.7	799.323395996804\\
58.8	799.321505868225\\
58.9	799.319525012687\\
59	799.317459479711\\
59.1	799.315315246656\\
59.2	799.313095115953\\
59.3	799.310801288292\\
59.4	799.308439430932\\
59.5	799.306019044311\\
59.6	799.303539074379\\
59.7	799.301006545514\\
59.8	799.298427894052\\
59.9	799.295803163246\\
60	799.293141745089\\
60.1	799.290441865478\\
60.2	799.287712985074\\
60.3	799.284952474225\\
60.4	799.282168705661\\
60.5	799.279358772648\\
60.6	799.276529500321\\
60.7	799.273677885192\\
60.8	799.270809059934\\
60.9	799.267919651402\\
61	799.265013599343\\
61.1	799.26208672963\\
61.2	799.259141983033\\
61.3	799.25617564965\\
61.4	799.253188062912\\
61.5	799.250177280696\\
61.6	799.247140600843\\
61.7	799.244078840369\\
61.8	799.2409854672\\
61.9	799.237864057269\\
62	799.234708808281\\
62.1	799.231519561661\\
62.2	799.228297806621\\
62.3	799.225035376825\\
62.4	799.221738660332\\
62.5	799.218407270494\\
62.6	799.215035825842\\
62.7	799.21163175448\\
62.8	799.208192903905\\
62.9	799.204723869457\\
63	799.201227841279\\
63.1	799.197707815846\\
63.2	799.194169732016\\
63.3	799.19061938515\\
63.4	799.187063322249\\
63.5	799.183509288889\\
63.6	799.179965848008\\
63.7	799.176442710198\\
63.8	799.17294907062\\
63.9	799.169495971873\\
64	799.166098341471\\
64.1	799.162763580446\\
64.2	799.159508248637\\
64.3	799.156346802802\\
64.4	799.153290823369\\
64.5	799.150355510725\\
64.6	799.14755552996\\
64.7	799.144905704969\\
64.8	799.142416800573\\
64.9	799.140111338933\\
65	799.138001960584\\
65.1	799.136104699806\\
65.2	799.134426064639\\
65.3	799.13298863352\\
65.4	799.131795136117\\
65.5	799.130868690388\\
65.6	799.130213882394\\
65.7	799.129842993148\\
65.8	799.129763542351\\
65.9	799.129989183371\\
66	799.130520672635\\
66.1	799.131371341774\\
66.2	799.132541279598\\
66.3	799.134033547252\\
66.4	799.135853388617\\
66.5	799.138000927469\\
66.6	799.140473473939\\
66.7	799.143270517051\\
66.8	799.146386391408\\
66.9	799.149821960539\\
67	799.153564747113\\
67.1	799.157610552611\\
67.2	799.161950940903\\
67.3	799.16657128206\\
67.4	799.171465781021\\
67.5	799.176619075637\\
67.6	799.182018943997\\
67.7	799.187652607818\\
67.8	799.193498869637\\
67.9	799.199547180031\\
68	799.205776448209\\
68.1	799.212171596802\\
68.2	799.218712458611\\
68.3	799.225380071806\\
68.4	799.232154859582\\
68.5	799.239017895776\\
68.6	799.245947959529\\
68.7	799.252924777744\\
68.8	799.259928100672\\
68.9	799.26693697121\\
69	799.273930740305\\
69.1	799.280888634251\\
69.2	799.287790945907\\
69.3	799.294616146678\\
69.4	799.301345495949\\
69.5	799.307958535504\\
69.6	799.314436484857\\
69.7	799.320760266948\\
69.8	799.326911368919\\
69.9	799.332873438724\\
70	799.338626699392\\
70.1	799.344156172026\\
70.2	799.34944566272\\
70.3	799.354479946991\\
70.4	799.359244530596\\
70.5	799.363725592716\\
70.6	799.367909321635\\
70.7	799.371785982912\\
70.8	799.375343757812\\
70.9	799.378577210037\\
71	799.381467898503\\
71.1	799.384008365866\\
71.2	799.386202401772\\
71.3	799.38803310515\\
71.4	799.389496347128\\
71.5	799.3905972985\\
71.6	799.391327171153\\
71.7	799.391684865637\\
71.8	799.391671512412\\
71.9	799.3912885529\\
72	799.390539699392\\
72.1	799.389428981064\\
72.2	799.387961158302\\
72.3	799.386140647699\\
72.4	799.38398162306\\
72.5	799.381488108395\\
72.6	799.378676321344\\
72.7	799.375550823439\\
72.8	799.372133159483\\
72.9	799.368437486568\\
73	799.364475014535\\
73.1	799.360270482118\\
73.2	799.355840205121\\
73.3	799.351203129966\\
73.4	799.346381671008\\
73.5	799.341397780055\\
73.6	799.336276007172\\
73.7	799.331041112286\\
73.8	799.325715982898\\
73.9	799.320327246663\\
74	799.314901508872\\
74.1	799.309465026939\\
74.2	799.304044613147\\
74.3	799.298667638573\\
74.4	799.293359581241\\
74.5	799.288148731328\\
74.6	799.283061408555\\
74.7	799.278124277024\\
74.8	799.273360434094\\
74.9	799.26879643138\\
75	799.26444992838\\
75.1	799.260354247602\\
75.2	799.256519582177\\
75.3	799.252968018039\\
75.4	799.249726826556\\
75.5	799.246796710899\\
75.6	799.244207953644\\
75.7	799.241963608389\\
75.8	799.240069828255\\
75.9	799.23855148828\\
76	799.23739319682\\
76.1	799.236622637464\\
76.2	799.23621858285\\
76.3	799.236186626522\\
76.4	799.236531016661\\
76.5	799.237243907857\\
76.6	799.238315998529\\
76.7	799.239735695713\\
76.8	799.241491689076\\
76.9	799.243568782158\\
77	799.245950118677\\
77.1	799.248616741605\\
77.2	799.251548312471\\
77.3	799.254722385764\\
77.4	799.258114348003\\
77.5	799.261699481156\\
77.6	799.26545065558\\
77.7	799.269340134496\\
77.8	799.273340550012\\
77.9	799.277419135645\\
78	799.281548681016\\
78.1	799.285698892456\\
78.2	799.28983930048\\
78.3	799.293939869753\\
78.4	799.297970940771\\
78.5	799.301903570407\\
78.6	799.305709546038\\
78.7	799.309361300961\\
78.8	799.312833311743\\
78.9	799.316096726304\\
79	799.319136089666\\
79.1	799.321920319443\\
79.2	799.324440915312\\
79.3	799.326677200781\\
79.4	799.328613665002\\
79.5	799.33022585646\\
79.6	799.331514661004\\
79.7	799.332469007226\\
79.8	799.333082111977\\
79.9	799.33335185846\\
80	799.333275812747\\
80.1	799.332855621877\\
80.2	799.332094078023\\
80.3	799.331001445826\\
80.4	799.329583792357\\
80.5	799.327841548485\\
80.6	799.325804058612\\
80.7	799.323474934832\\
80.8	799.32088189864\\
80.9	799.318027030854\\
81	799.314950519608\\
81.1	799.311659614544\\
81.2	799.308181644206\\
81.3	799.304545636517\\
81.4	799.300769443508\\
81.5	799.296884923018\\
81.6	799.29291435822\\
81.7	799.288886893261\\
81.8	799.284828675272\\
81.9	799.280765711229\\
82	799.276724776518\\
82.1	799.272731430994\\
82.2	799.268809677696\\
82.3	799.264986451005\\
82.4	799.261280317284\\
82.5	799.257712715573\\
82.6	799.254309448309\\
82.7	799.251085154521\\
82.8	799.248052259543\\
82.9	799.245230660785\\
83	799.242632091276\\
83.1	799.240265089187\\
83.2	799.238139498868\\
83.3	799.23625828102\\
83.4	799.234629289385\\
83.5	799.233250037339\\
83.6	799.232115442775\\
83.7	799.231235394869\\
83.8	799.230591985794\\
83.9	799.230175937123\\
84	799.229982675143\\
84.1	799.230001933212\\
84.2	799.230213563237\\
84.3	799.230600175691\\
84.4	799.231149550741\\
84.5	799.231834377469\\
84.6	799.232638813698\\
84.7	799.23353794738\\
84.8	799.234506586055\\
84.9	799.235522837569\\
85	799.236559597502\\
85.1	799.237590250387\\
85.2	799.238589527548\\
85.3	799.239529477328\\
85.4	799.240383967841\\
85.5	799.241126219803\\
85.6	799.241730743308\\
85.7	799.242171944692\\
85.8	799.242425429771\\
85.9	799.24246806683\\
86	799.242276820915\\
86.1	799.241831447241\\
86.2	799.241112188524\\
86.3	799.240098383292\\
86.4	799.238781135674\\
86.5	799.237141773407\\
86.6	799.235163922661\\
86.7	799.232850060851\\
86.8	799.230178052299\\
86.9	799.227153407391\\
87	799.223765118843\\
87.1	799.22002001677\\
87.2	799.215902954922\\
87.3	799.21143160119\\
87.4	799.206610881918\\
87.5	799.201447666073\\
87.6	799.195938245117\\
87.7	799.190104367582\\
87.8	799.183963066224\\
87.9	799.177516654414\\
88	799.170795290503\\
88.1	799.163802250294\\
88.2	799.156569426697\\
88.3	799.149103245257\\
88.4	799.141439942064\\
88.5	799.13358590557\\
88.6	799.125571053202\\
88.7	799.117418673309\\
88.8	799.109143980736\\
88.9	799.100777527769\\
89	799.092334832511\\
89.1	799.083841422489\\
89.2	799.075316788439\\
89.3	799.066780950419\\
89.4	799.058253272864\\
89.5	799.049752084855\\
89.6	799.04129428496\\
89.7	799.03289481273\\
89.8	799.024569238207\\
89.9	799.016325513224\\
90	799.008178642863\\
90.1	799.000136121781\\
90.2	798.992206353809\\
90.3	798.984392211191\\
90.4	798.976699211725\\
90.5	798.969128791522\\
90.6	798.961679661227\\
90.7	798.954350511675\\
90.8	798.947137711258\\
90.9	798.940037306733\\
91	798.933039058434\\
91.1	798.926138521351\\
91.2	798.919325926845\\
91.3	798.912588876633\\
91.4	798.905917686986\\
91.5	798.899299732918\\
91.6	798.892721989649\\
91.7	798.886171583656\\
91.8	798.879634947862\\
91.9	798.873098837753\\
92	798.866549790086\\
92.1	798.859974908264\\
92.2	798.853362409763\\
92.3	798.846699971637\\
92.4	798.839977798487\\
92.5	798.833184702752\\
92.6	798.826315540103\\
92.7	798.819359371514\\
92.8	798.812315287779\\
92.9	798.805175937603\\
93	798.797941330969\\
93.1	798.790613483671\\
93.2	798.783191759703\\
93.3	798.775681012032\\
93.4	798.768088783719\\
93.5	798.760421562724\\
93.6	798.752691444771\\
93.7	798.744909340845\\
93.8	798.737091215105\\
93.9	798.729252060147\\
94	798.721410383081\\
94.1	798.71358609956\\
94.2	798.705800336708\\
94.3	798.698075508139\\
94.4	798.690435556666\\
94.5	798.682905090525\\
94.6	798.675508743075\\
94.7	798.668275808711\\
94.8	798.661228942891\\
94.9	798.654398263693\\
95	798.647806711136\\
95.1	798.641480781855\\
95.2	798.6354483971\\
95.3	798.62973432598\\
95.4	798.624356689746\\
95.5	798.619342728848\\
95.6	798.61471065256\\
95.7	798.610479511682\\
95.8	798.606673027018\\
95.9	798.603289756917\\
96	798.600353863468\\
96.1	798.597876914751\\
96.2	798.595859062755\\
96.3	798.594309283137\\
96.4	798.593226626274\\
96.5	798.592613761726\\
96.6	798.59246109977\\
96.7	798.592767499483\\
96.8	798.593519912287\\
96.9	798.59470615072\\
97	798.596314100217\\
97.1	798.598321624557\\
97.2	798.600713887507\\
97.3	798.603462121408\\
97.4	798.606545954617\\
97.5	798.609937905012\\
97.6	798.61360933893\\
97.7	798.61752886551\\
97.8	798.621667450296\\
97.9	798.625990258288\\
98	798.630466573208\\
98.1	798.635060234886\\
98.2	798.639738029147\\
98.3	798.644465800263\\
98.4	798.649209441582\\
98.5	798.6539353661\\
98.6	798.658611703998\\
98.7	798.663205336348\\
98.8	798.667686821592\\
98.9	798.672028622612\\
99	798.676201711136\\
99.1	798.680178379152\\
99.2	798.683942016688\\
99.3	798.687467875792\\
99.4	798.690735768984\\
99.5	798.69373106557\\
99.6	798.696442206407\\
99.7	798.698855520729\\
99.8	798.700962573918\\
99.9	798.702757996494\\
100	798.704242449012\\
};
\addlegendentry{node 48}

\end{axis}

\begin{axis}[%
width=1.603in,
height=1.5in,
at={(1.011in,0.242in)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=63.7156698573116,
ylabel style={font=\color{white!15!black}},
ylabel={Mass Flow @ Supply [kg/s]},
xlabel={new discretization},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	2.83540374349072e-09\\
0.2	5.67233764224921e-09\\
0.3	8.51156983935199e-09\\
0.4	1.13556379879336e-08\\
0.5	1.41997061365152e-08\\
0.6	1.70437742850967e-08\\
0.7	1.98878424336783e-08\\
0.8	2.27319105822599e-08\\
0.9	2.55759787308415e-08\\
1	2.84200468794231e-08\\
1.1	3.12641150280046e-08\\
1.2	3.41081831765862e-08\\
1.3	3.69522513251678e-08\\
1.4	3.97709302974634e-08\\
1.5	4.2589609269759e-08\\
1.6	4.54082882420546e-08\\
1.7	4.82269672143502e-08\\
1.8	5.10456461866458e-08\\
1.9	5.38643251589414e-08\\
2	5.66830041312369e-08\\
2.1	5.95016831035326e-08\\
2.2	6.23203620758281e-08\\
2.3	6.51390410481237e-08\\
2.4	6.79109322887867e-08\\
2.5	7.06828235294497e-08\\
2.6	7.34547147701127e-08\\
2.7	7.62266060107757e-08\\
2.8	7.89984972514387e-08\\
2.9	8.17703884921017e-08\\
3	8.45422797327647e-08\\
3.1	8.73141709734277e-08\\
3.2	9.00860622140906e-08\\
3.3	9.28579534547536e-08\\
3.4	9.54820165476589e-08\\
3.5	9.81060796405642e-08\\
3.6	1.00730142733469e-07\\
3.7	1.03354205826375e-07\\
3.8	1.0597826891928e-07\\
3.9	1.08602332012185e-07\\
4	1.11226395105091e-07\\
4.1	1.13850458197996e-07\\
4.2	1.16474521290901e-07\\
4.3	1.19098584383806e-07\\
4.4	1.21722647476712e-07\\
4.5	1.24346710569617e-07\\
4.6	1.26970773662522e-07\\
4.7	1.29594836755428e-07\\
4.8	1.32218899848333e-07\\
4.9	1.34842962941238e-07\\
5	1.37467026034143e-07\\
5.1	1.40091089127049e-07\\
5.2	1.42715152219954e-07\\
5.3	1.45339215312859e-07\\
5.4	1.47963278405765e-07\\
5.5	1.5058734149867e-07\\
5.6	1.53211404591575e-07\\
5.7	1.5583546768448e-07\\
5.8	1.58459530777386e-07\\
5.9	1.61083593870291e-07\\
6	1.63707656963196e-07\\
6.1	1.66331720056101e-07\\
6.2	1.68955783149007e-07\\
6.3	1.71579846241912e-07\\
6.4	1.74072574185033e-07\\
6.5	1.76565302128154e-07\\
6.6	1.79058030071275e-07\\
6.7	1.81550758014397e-07\\
6.8	1.84043485957518e-07\\
6.9	1.86536213900639e-07\\
7	1.8902894184376e-07\\
7.1	1.91521669786881e-07\\
7.2	1.94014397730002e-07\\
7.3	1.96507125673124e-07\\
7.4	1.98999853616245e-07\\
7.5	2.01492581559366e-07\\
7.6	2.03985309502487e-07\\
7.7	2.06478037445608e-07\\
7.8	2.08970765388729e-07\\
7.9	2.1146349333185e-07\\
8	2.13956221274972e-07\\
8.1	2.16448949218093e-07\\
8.2	2.18941677161214e-07\\
8.3	2.21434405104335e-07\\
8.4	2.23927133047456e-07\\
8.5	2.26419860990577e-07\\
8.6	2.28912588933699e-07\\
8.7	2.3140531687682e-07\\
8.8	2.33898044819941e-07\\
8.9	2.36390772763062e-07\\
9	2.38883500706183e-07\\
9.1	2.41376228649304e-07\\
9.2	2.43868956592425e-07\\
9.3	2.46361684535547e-07\\
9.4	2.48824012754445e-07\\
9.5	2.51286340973343e-07\\
9.6	2.53748669192241e-07\\
9.7	2.56196975606529e-07\\
9.8	2.58645282020818e-07\\
9.9	2.61093588435106e-07\\
10	2.63537330017796e-07\\
10.1	2.65977704992082e-07\\
10.2	2.68414612716984e-07\\
10.3	2.70848125886182e-07\\
10.4	2.7327836595273e-07\\
10.5	2.75705386536073e-07\\
10.6	2.78129314625448e-07\\
10.7	2.80550206331872e-07\\
10.8	2.82968214119835e-07\\
10.9	2.8538331680452e-07\\
11	2.87795712747754e-07\\
11.1	2.90205503424251e-07\\
11.2	2.92612791810628e-07\\
11.3	2.95017682033071e-07\\
11.4	2.97420266953233e-07\\
11.5	2.99820604398325e-07\\
11.6	3.02218862865529e-07\\
11.7	3.04615148242645e-07\\
11.8	3.07009555927864e-07\\
11.9	3.09402204529132e-07\\
12	3.11793189314968e-07\\
12.1	3.14182614926546e-07\\
12.2	3.16570585546944e-07\\
12.3	3.18957204163419e-07\\
12.4	3.2134257322084e-07\\
12.5	3.23726802458964e-07\\
12.6	3.26109969990546e-07\\
12.7	3.2849218068534e-07\\
12.8	3.30873560943467e-07\\
12.9	3.33254206400708e-07\\
13	3.35634213078845e-07\\
13.1	3.38013644479602e-07\\
13.2	3.40392638235824e-07\\
13.3	3.42771288260521e-07\\
13.4	3.45149686943681e-07\\
13.5	3.47527915867744e-07\\
13.6	3.49906084222861e-07\\
13.7	3.52284272263263e-07\\
13.8	3.54662578997428e-07\\
13.9	3.57041075834956e-07\\
14	3.59419841583547e-07\\
14.1	3.61798974553903e-07\\
14.2	3.64178503241952e-07\\
14.3	3.66558539998431e-07\\
14.4	3.68939107844351e-07\\
14.5	3.71320252332208e-07\\
14.6	3.73702065665439e-07\\
14.7	3.76084498159115e-07\\
14.8	3.78467689626612e-07\\
14.9	3.80851524971649e-07\\
15	3.8323614538546e-07\\
15.1	3.8562141816911e-07\\
15.2	3.88007457710955e-07\\
15.3	3.90394110596929e-07\\
15.4	3.92781476443936e-07\\
15.5	3.95169394079561e-07\\
15.6	3.97557894933074e-07\\
15.7	3.99946858753207e-07\\
15.8	4.02336240423052e-07\\
15.9	4.04725949077036e-07\\
16	4.07115884471832e-07\\
16.1	4.09505959831042e-07\\
16.2	4.11896058779068e-07\\
16.3	4.14286055944649e-07\\
16.4	4.1667585686624e-07\\
16.5	4.19065302903506e-07\\
16.6	4.21454288474546e-07\\
16.7	4.23842701724356e-07\\
16.8	4.26230324984221e-07\\
16.9	4.2861714961303e-07\\
17	4.31002957246369e-07\\
17.1	4.33387625229616e-07\\
17.2	4.35771150515421e-07\\
17.3	4.38153198493998e-07\\
17.4	4.40533844826831e-07\\
17.5	4.42912997602526e-07\\
17.6	4.45290341485922e-07\\
17.7	4.47666071980136e-07\\
17.8	4.5003995473249e-07\\
17.9	4.52411896395381e-07\\
18	4.54782043358564e-07\\
18.1	4.57150060478945e-07\\
18.2	4.5951610023742e-07\\
18.3	4.6188023620768e-07\\
18.4	4.64242039425101e-07\\
18.5	4.6660189909499e-07\\
18.6	4.68959764624361e-07\\
18.7	4.71315299238748e-07\\
18.8	4.73668867499987e-07\\
18.9	4.76020440697964e-07\\
19	4.78369700189218e-07\\
19.1	4.80717014504284e-07\\
19.2	4.8306235882928e-07\\
19.3	4.85405430377566e-07\\
19.4	4.87746586811725e-07\\
19.5	4.90085840994626e-07\\
19.6	4.92422842913644e-07\\
19.7	4.94757971556414e-07\\
19.8	4.97091246295333e-07\\
19.9	4.99422367530122e-07\\
20	5.01751635358548e-07\\
20.1	5.04079110636623e-07\\
20.2	5.06404546466691e-07\\
20.3	5.08728170003522e-07\\
20.4	5.11050080486748e-07\\
20.5	5.13370110443974e-07\\
20.6	5.15688380847299e-07\\
20.7	5.1800505121932e-07\\
20.8	5.20320031223241e-07\\
20.9	5.2263334308866e-07\\
21	5.24945198935033e-07\\
21.1	5.2725557687863e-07\\
21.2	5.29564418355122e-07\\
21.3	5.31871972646914e-07\\
21.4	5.34178272734055e-07\\
21.5	5.36483198927284e-07\\
21.6	5.38787019628915e-07\\
21.7	5.41089789977032e-07\\
21.8	5.43391398624087e-07\\
21.9	5.45692066602624e-07\\
22	5.47991862947442e-07\\
22.1	5.50290729611944e-07\\
22.2	5.52588800735973e-07\\
22.3	5.54886163970544e-07\\
22.4	5.57182814367265e-07\\
22.5	5.5947879801535e-07\\
22.6	5.61774226148584e-07\\
22.7	5.64069129054513e-07\\
22.8	5.66363496392143e-07\\
22.9	5.68657450036357e-07\\
23	5.70951031710086e-07\\
23.1	5.73244237020334e-07\\
23.2	5.7553715723545e-07\\
23.3	5.77829843579433e-07\\
23.4	5.80122325133988e-07\\
23.5	5.82414653722877e-07\\
23.6	5.84706889671787e-07\\
23.7	5.86999076045778e-07\\
23.8	5.89291263458573e-07\\
23.9	5.91583500734801e-07\\
24	5.93875830458172e-07\\
24.1	5.96168318254283e-07\\
24.2	5.98461000359694e-07\\
24.3	6.00753908873012e-07\\
24.4	6.03047096535568e-07\\
24.5	6.05340629813273e-07\\
24.6	6.07634504763348e-07\\
24.7	6.09928751115207e-07\\
24.8	6.12223459599641e-07\\
24.9	6.1451861166264e-07\\
25	6.16814214225762e-07\\
25.1	6.19110309050641e-07\\
25.2	6.21406953438425e-07\\
25.3	6.23704096548973e-07\\
25.4	6.26001746711846e-07\\
25.5	6.28299969410503e-07\\
25.6	6.30598741367511e-07\\
25.7	6.3289803118826e-07\\
25.8	6.35197840540955e-07\\
25.9	6.37498252373345e-07\\
26	6.39799173027104e-07\\
26.1	6.4210059692605e-07\\
26.2	6.44402552916888e-07\\
26.3	6.46705047989959e-07\\
26.4	6.49008021483504e-07\\
26.5	6.51311464441765e-07\\
26.6	6.5361542880385e-07\\
26.7	6.55919857785039e-07\\
26.8	6.58224721995821e-07\\
26.9	6.60530019038802e-07\\
27	6.62835789396812e-07\\
27.1	6.6514195558126e-07\\
27.2	6.67448504313615e-07\\
27.3	6.69755445480817e-07\\
27.4	6.72062776718969e-07\\
27.5	6.74370444419645e-07\\
27.6	6.7667843436466e-07\\
27.7	6.78986765546801e-07\\
27.8	6.81295406472197e-07\\
27.9	6.83604325560842e-07\\
28	6.85913511002517e-07\\
28.1	6.8822298877856e-07\\
28.2	6.90532717106981e-07\\
28.3	6.92842683044237e-07\\
28.4	6.95152884780109e-07\\
28.5	6.97463353509792e-07\\
28.6	6.99774052937197e-07\\
28.7	7.02084985902051e-07\\
28.8	7.04396167835386e-07\\
28.9	7.06707630587609e-07\\
29	7.09019353388107e-07\\
29.1	7.11331348711503e-07\\
29.2	7.1364364867274e-07\\
29.3	7.15956287385806e-07\\
29.4	7.18269249292022e-07\\
29.5	7.20582551230218e-07\\
29.6	7.22896238859086e-07\\
29.7	7.25210337820419e-07\\
29.8	7.27524830008788e-07\\
29.9	7.29839728619327e-07\\
30	7.32155073458231e-07\\
30.1	7.34470888361311e-07\\
30.2	7.36787137388083e-07\\
30.3	7.39103823300163e-07\\
30.4	7.41420971899511e-07\\
30.5	7.43738599971841e-07\\
30.6	7.46056654416647e-07\\
30.7	7.48375127937735e-07\\
30.8	7.50694018183664e-07\\
30.9	7.53013355943908e-07\\
31	7.5533307138657e-07\\
31.1	7.57653149742719e-07\\
31.2	7.59973576178307e-07\\
31.3	7.62294379388572e-07\\
31.4	7.64615507698032e-07\\
31.5	7.66936941800023e-07\\
31.6	7.69258672564265e-07\\
31.7	7.71580718565406e-07\\
31.8	7.7390307093849e-07\\
31.9	7.76225709663632e-07\\
32	7.78548638463839e-07\\
32.1	7.80871877125544e-07\\
32.2	7.83195462045499e-07\\
32.3	7.85519372803211e-07\\
32.4	7.87843627085967e-07\\
32.5	7.90168245351195e-07\\
32.6	7.92493312943912e-07\\
32.7	7.94818802101509e-07\\
32.8	7.97144737231858e-07\\
32.9	7.99471146501695e-07\\
33	8.017981138989e-07\\
33.1	8.04125649827843e-07\\
33.2	8.06453755528545e-07\\
33.3	8.08782459748159e-07\\
33.4	8.11111824834729e-07\\
33.5	8.13441918379114e-07\\
33.6	8.15772699076418e-07\\
33.7	8.18104191509296e-07\\
33.8	8.20436418981238e-07\\
33.9	8.22769525028233e-07\\
34	8.251034153178e-07\\
34.1	8.27438107755636e-07\\
34.2	8.29773622472634e-07\\
34.3	8.32110054466151e-07\\
34.4	8.34447397095112e-07\\
34.5	8.36785613965551e-07\\
34.6	8.39124719258376e-07\\
34.7	8.41464735353213e-07\\
34.8	8.43805799326296e-07\\
34.9	8.46147793607002e-07\\
35	8.48490729777522e-07\\
35.1	8.50834618847396e-07\\
35.2	8.53179546655281e-07\\
35.3	8.55525523947812e-07\\
35.4	8.57872488976215e-07\\
35.5	8.6022044973228e-07\\
35.6	8.62569413287581e-07\\
35.7	8.64919481245248e-07\\
35.8	8.67270616321985e-07\\
35.9	8.69622769721187e-07\\
36	8.71975943672163e-07\\
36.1	8.74330139158489e-07\\
36.2	8.76685473275169e-07\\
36.3	8.79041858387031e-07\\
36.4	8.81399260480006e-07\\
36.5	8.83757675270717e-07\\
36.6	8.8611709742226e-07\\
36.7	8.88477639669212e-07\\
36.8	8.9083919793554e-07\\
36.9	8.9320174026617e-07\\
37	8.95565258251157e-07\\
37.1	8.97929743206809e-07\\
37.2	9.00295306003382e-07\\
37.3	9.02661833194103e-07\\
37.4	9.05029299748954e-07\\
37.5	9.07397697935559e-07\\
37.6	9.09767021034194e-07\\
37.7	9.12137382150134e-07\\
37.8	9.14508668525915e-07\\
37.9	9.16880865065201e-07\\
38	9.19253970115271e-07\\
38.1	9.21627984210652e-07\\
38.2	9.2400302788008e-07\\
38.3	9.26378996720236e-07\\
38.4	9.2875588560184e-07\\
38.5	9.31133701410457e-07\\
38.6	9.33512452506719e-07\\
38.7	9.35892268033947e-07\\
38.8	9.38273058505098e-07\\
38.9	9.40654819994703e-07\\
39	9.43037564891259e-07\\
39.1	9.45421306296861e-07\\
39.2	9.4780617525257e-07\\
39.3	9.50192094406204e-07\\
39.4	9.52579049097439e-07\\
39.5	9.54967049133817e-07\\
39.6	9.57356102654226e-07\\
39.7	9.59746327310887e-07\\
39.8	9.62137654233187e-07\\
39.9	9.64530046377677e-07\\
40	9.66923501220375e-07\\
40.1	9.69318013240408e-07\\
40.2	9.71713655007448e-07\\
40.3	9.74110393853649e-07\\
40.4	9.76508150625975e-07\\
40.5	9.78906907013048e-07\\
40.6	9.81306642198099e-07\\
40.7	9.8370738084996e-07\\
40.8	9.86109127591366e-07\\
40.9	9.88511772669132e-07\\
41	9.90915288705588e-07\\
41.1	9.93319648041607e-07\\
41.2	9.95724837828969e-07\\
41.3	9.98130907365009e-07\\
41.4	1.00053773472005e-06\\
41.5	1.00294529669681e-06\\
41.6	1.0053535725054e-06\\
41.7	1.00776254364792e-06\\
41.8	1.01017227656697e-06\\
41.9	1.01258268499427e-06\\
42	1.01499375081733e-06\\
42.1	1.0174054695943e-06\\
42.2	1.01981784041964e-06\\
42.3	1.02223092304724e-06\\
42.4	1.02464470227211e-06\\
42.5	1.02705915535938e-06\\
42.6	1.02947429592613e-06\\
42.7	1.03189014129042e-06\\
42.8	1.03430674436089e-06\\
42.9	1.0367241680398e-06\\
43	1.03914237118086e-06\\
43.1	1.04156138233754e-06\\
43.2	1.04398123235403e-06\\
43.3	1.04640195424547e-06\\
43.4	1.04882371049263e-06\\
43.5	1.05124642131542e-06\\
43.6	1.05367012564932e-06\\
43.7	1.0560948648976e-06\\
43.8	1.05852068220349e-06\\
43.9	1.06094771566804e-06\\
44	1.06337599233525e-06\\
44.1	1.06580549809674e-06\\
44.2	1.06823628280933e-06\\
44.3	1.07066839766401e-06\\
44.4	1.07310193001216e-06\\
44.5	1.07553706577237e-06\\
44.6	1.07797370556073e-06\\
44.7	1.08041190530726e-06\\
44.8	1.08285172189856e-06\\
44.9	1.08529321321712e-06\\
45	1.08773662461676e-06\\
45.1	1.09018189911148e-06\\
45.2	1.09262904516547e-06\\
45.3	1.09507812811314e-06\\
45.4	1.09752921676798e-06\\
45.5	1.09998248943189e-06\\
45.6	1.10243812306304e-06\\
45.7	1.10489602835807e-06\\
45.8	1.107356309956e-06\\
45.9	1.10981908921502e-06\\
46	1.11228450933641e-06\\
46.1	1.11475312845144e-06\\
46.2	1.11722484834839e-06\\
46.3	1.11969992315083e-06\\
46.4	1.12217869295135e-06\\
46.5	1.12466158201144e-06\\
46.6	1.12714950982248e-06\\
46.7	1.12964324289386e-06\\
46.8	1.13214338882561e-06\\
46.9	1.13465108711498e-06\\
47	1.13716777374407e-06\\
47.1	1.13969548536857e-06\\
47.2	1.14223822792213e-06\\
47.3	1.1447977613475e-06\\
47.4	1.14737796435733e-06\\
47.5	1.14998371001029e-06\\
47.6	1.15262111079929e-06\\
47.7	1.15530258018684e-06\\
47.8	1.15803726548542e-06\\
47.9	1.16083648995488e-06\\
48	1.16371633421387e-06\\
48.1	1.16669684923942e-06\\
48.2	1.16980957302248e-06\\
48.3	1.17309991932578e-06\\
48.4	1.17659694524594e-06\\
48.5	1.18035193810018e-06\\
48.6	1.18442844412022e-06\\
48.7	1.18890506252294e-06\\
48.8	1.19395357481185e-06\\
48.9	1.19966086566738e-06\\
49	1.2061776905554e-06\\
49.1	1.21369850755424e-06\\
49.2	1.22246231706748e-06\\
49.3	1.2328879411481e-06\\
49.4	1.24542071388377e-06\\
49.5	1.26041979015465e-06\\
49.6	1.27845986226669e-06\\
49.7	1.30024281548466e-06\\
49.8	1.32668246053118e-06\\
49.9	1.35964660136422e-06\\
50	1.3998846964462e-06\\
50.1	1.44903748079854e-06\\
50.2	1.50909625391606e-06\\
50.3	1.58247387589901e-06\\
50.4	1.67387351134509e-06\\
50.5	1.78678588773246e-06\\
50.6	1.92497911777077e-06\\
50.7	2.09391190604205e-06\\
50.8	2.30015725658309e-06\\
50.9	2.55351941169994e-06\\
51	2.86889698827442e-06\\
51.1	3.25362733382714e-06\\
51.2	3.72217050287049e-06\\
51.3	4.29182938252061e-06\\
51.4	4.98734962587018e-06\\
51.5	5.84281765482592e-06\\
51.6	6.86995038184968e-06\\
51.7	8.12928026771558e-06\\
51.8	9.66424821661548e-06\\
51.9	1.15274483029887e-05\\
52	1.37755026584172e-05\\
52.1	1.65149292466772e-05\\
52.2	1.98255815363303e-05\\
52.3	2.38175480798188e-05\\
52.4	2.86329342707335e-05\\
52.5	3.44342614203135e-05\\
52.6	4.14145696090442e-05\\
52.7	4.98028327284491e-05\\
52.8	5.98702753497338e-05\\
52.9	7.19377260389048e-05\\
53	8.63841665312176e-05\\
53.1	0.000103656654700691\\
53.2	0.000124281824157715\\
53.3	0.000148879189878418\\
53.4	0.000178176518954852\\
53.5	0.000213027558541936\\
53.6	0.000254480170711272\\
53.7	0.000303710178076519\\
53.8	0.000362064142024629\\
53.9	0.000431144475720966\\
54	0.000512772498418496\\
54.1	0.000609052811745812\\
54.2	0.000722561024484699\\
54.3	0.000856388588306701\\
54.4	0.00101383937172787\\
54.5	0.00119881358699057\\
54.6	0.00141601880294793\\
54.7	0.00167051317682075\\
54.8	0.00196780239053414\\
54.9	0.00231573009301839\\
55	0.00272242385026155\\
55.1	0.00319490799293296\\
55.2	0.00374715663207082\\
55.3	0.00438784595258171\\
55.4	0.00513230803694858\\
55.5	0.00599630998153546\\
55.6	0.00699527569576419\\
55.7	0.00815380778973696\\
55.8	0.00949142924315471\\
55.9	0.0110298602230291\\
56	0.0128123085305772\\
56.1	0.0148564643964653\\
56.2	0.0172061302358237\\
56.3	0.0199100779279205\\
56.4	0.0230029280514299\\
56.5	0.0265354744686666\\
56.6	0.0305956209988859\\
56.7	0.0352224482712058\\
56.8	0.040487781988554\\
56.9	0.0464900731947408\\
57	0.0533300937157335\\
57.1	0.0610847455367557\\
57.2	0.0698671609626818\\
57.3	0.0798315865485422\\
57.4	0.0911176105838764\\
57.5	0.103850447013128\\
57.6	0.118194695630171\\
57.7	0.13434736361457\\
57.8	0.152576833248378\\
57.9	0.173031909871445\\
58	0.195950596715499\\
58.1	0.22159196920516\\
58.2	0.250350711943332\\
58.3	0.282478355039066\\
58.4	0.318308537178446\\
58.5	0.35817240410186\\
58.6	0.402464236017007\\
58.7	0.451809449006446\\
58.8	0.506364033624454\\
58.9	0.566992281023079\\
59	0.633928292947408\\
59.1	0.707714195776885\\
59.2	0.789232121577106\\
59.3	0.878987276679146\\
59.4	0.977490917414422\\
59.5	1.08558084645659\\
59.6	1.20423565719927\\
59.7	1.33401247565297\\
59.8	1.47572896163514\\
59.9	1.6302367683086\\
60	1.7984198522073\\
60.1	1.98119231257551\\
60.2	2.17950034986561\\
60.3	2.39481294099458\\
60.4	2.62770568448201\\
60.5	2.87898585905016\\
60.6	3.14988897295322\\
60.7	3.44135172103974\\
60.8	3.7547153577151\\
60.9	4.09020678394089\\
61	4.45036930882158\\
61.1	4.83483978315369\\
61.2	5.24464152389311\\
61.3	5.68078660162574\\
61.4	6.14471311974774\\
61.5	6.63692101381334\\
61.6	7.15790176117763\\
61.7	7.70824928953377\\
61.8	8.28845351148002\\
61.9	8.8988875370468\\
62	9.53979474889715\\
62.1	10.2112758671947\\
62.2	10.9132761442942\\
62.3	11.6454824864216\\
62.4	12.4082519812997\\
62.5	13.1999254878985\\
62.6	14.0204786802144\\
62.7	14.8677909177688\\
62.8	15.7424229805452\\
62.9	16.6413154868031\\
63	17.5629158599383\\
63.1	18.5062913431532\\
63.2	19.4684342824726\\
63.3	20.4468510179606\\
63.4	21.4390686103035\\
63.5	22.4425347323506\\
63.6	23.4536009512927\\
63.7	24.469178807588\\
63.8	25.4856916991194\\
63.9	26.4994903567143\\
64	27.5063779233957\\
64.1	28.5028141077942\\
64.2	29.4842837697028\\
64.3	30.4465301394958\\
64.4	31.3858949362752\\
64.5	32.2973674599669\\
64.6	33.1763996596842\\
64.7	34.01962093929\\
64.8	34.8228900459916\\
64.9	35.5819917855385\\
65	36.2919988915801\\
65.1	36.9498372890411\\
65.2	37.5523988316185\\
65.3	38.0965857745966\\
65.4	38.5796185551595\\
65.5	38.9991005878566\\
65.6	39.3546389717905\\
65.7	39.6400178867881\\
65.8	39.8585697181243\\
65.9	40.0068917419929\\
66	40.0877537164212\\
66.1	40.0984443691163\\
66.2	40.0416328834456\\
66.3	39.9193239819754\\
66.4	39.7335972065598\\
66.5	39.4863807078278\\
66.6	39.1800424301885\\
66.7	38.8199674040355\\
66.8	38.4100989868413\\
66.9	37.9552239054636\\
67	37.4605778975866\\
67.1	36.9318036905289\\
67.2	36.3749026032289\\
67.3	35.7961800392861\\
67.4	35.2021833038806\\
67.5	34.599644741352\\
67.6	33.9954011112574\\
67.7	33.3963237765612\\
67.8	32.8094462329786\\
67.9	32.2415026474355\\
68	31.6990676756641\\
68.1	31.1873730250399\\
68.2	30.7143181303099\\
68.3	30.2832851064082\\
68.4	29.8993755023835\\
68.5	29.5689490162405\\
68.6	29.2936484528535\\
68.7	29.0762197671783\\
68.8	28.9190308146744\\
68.9	28.823353088644\\
69	28.7896291362522\\
69.1	28.8191182713003\\
69.2	28.9088546873925\\
69.3	29.0566061115343\\
69.4	29.2594184596215\\
69.5	29.5134924056658\\
69.6	29.8142792247204\\
69.7	30.1565402839739\\
69.8	30.5344187893143\\
69.9	30.941696446146\\
70	31.3715336028749\\
70.1	31.8162333804987\\
70.2	32.2683888434656\\
70.3	32.7204921487621\\
70.4	33.1650209087874\\
70.5	33.5946226350359\\
70.6	34.0021681336053\\
70.7	34.380929325837\\
70.8	34.7246860486711\\
70.9	35.0278362005048\\
71	35.2854966111751\\
71.1	35.4935925696415\\
71.2	35.6484856109004\\
71.3	35.748028293907\\
71.4	35.7913202278723\\
71.5	35.7781680249653\\
71.6	35.709405035339\\
71.7	35.5868801478468\\
71.8	35.4134274942833\\
71.9	35.1928172872491\\
72	34.9296875300917\\
72.1	34.6294622990429\\
72.2	34.2982469887191\\
72.3	33.942716395046\\
72.4	33.5699863595965\\
72.5	33.1874764743093\\
72.6	32.8027653223236\\
72.7	32.4234410110973\\
72.8	32.0569499177318\\
72.9	31.7106910163875\\
73	31.3914011805373\\
73.1	31.105099521612\\
73.2	30.8571908858213\\
73.3	30.6522569624618\\
73.4	30.4939587611111\\
73.5	30.3849575509556\\
73.6	30.3268562822319\\
73.7	30.3201631131238\\
73.8	30.3642782176897\\
73.9	30.4575045596703\\
74	30.5970827931815\\
74.1	30.7792499056842\\
74.2	30.9993206639098\\
74.3	31.2517903732323\\
74.4	31.5304569296059\\
74.5	31.8285596450682\\
74.6	32.1389748487194\\
74.7	32.4541097413111\\
74.8	32.7664231831651\\
74.9	33.068544094145\\
75	33.3533810752591\\
75.1	33.6142880434916\\
75.2	33.8452202734787\\
75.3	34.0408770000107\\
75.4	34.1968270073681\\
75.5	34.3096139982352\\
75.6	34.3768389884612\\
75.7	34.3972175038956\\
75.8	34.3706099494618\\
75.9	34.2980241643128\\
76	34.1815898547396\\
76.1	34.0245052919025\\
76.2	33.8309573573018\\
76.3	33.6058008857824\\
76.4	33.3550789745177\\
76.5	33.0854174183874\\
76.6	32.8037094736162\\
76.7	32.5171111359503\\
76.8	32.2328586050446\\
76.9	31.9580830514197\\
77	31.6996274183585\\
77.1	31.463870002689\\
77.2	31.2565594481242\\
77.3	31.0826655523\\
77.4	30.9462499365013\\
77.5	30.8503601610821\\
77.6	30.7969502987631\\
77.7	30.7868303145053\\
77.8	30.8196458597379\\
77.9	30.8938892884126\\
78	31.0072257753613\\
78.1	31.155820573938\\
78.2	31.3348207521076\\
78.3	31.5387958479261\\
78.4	31.7616635262049\\
78.5	31.9968231393895\\
78.6	32.2375398982651\\
78.7	32.4768323932189\\
78.8	32.7077783135487\\
78.9	32.9237576981939\\
79	33.118279911309\\
79.1	33.2860910802596\\
79.2	33.4224320720762\\
79.3	33.5240724571371\\
79.4	33.5878918476328\\
79.5	33.6122454520836\\
79.6	33.5961951253593\\
79.7	33.5405950512632\\
79.8	33.4476298550848\\
79.9	33.3202445944396\\
80	33.1623711455952\\
80.1	32.978810089232\\
80.2	32.7750872159676\\
80.3	32.557288756059\\
80.4	32.3318800931494\\
80.5	32.1055132360957\\
80.6	31.8848286914795\\
80.7	31.676257587347\\
80.8	31.485829936608\\
80.9	31.3189947941639\\
81	31.180773522841\\
81.1	31.0750568230703\\
81.2	31.0043377960525\\
81.3	30.970289780446\\
81.4	30.9734549938019\\
81.5	31.0132328619674\\
81.6	31.0875140562471\\
81.7	31.193829655861\\
81.8	31.3295125158057\\
81.9	31.4886620907981\\
82	31.666011891256\\
82.1	31.8559964775758\\
82.2	32.0525561556359\\
82.3	32.2490345278986\\
82.4	32.4392528499544\\
82.5	32.6172004240671\\
82.6	32.7773294075851\\
82.7	32.9147344214401\\
82.8	33.0253113659897\\
82.9	33.1058902305273\\
83	33.1543375480692\\
83.1	33.1696251022536\\
83.2	33.151862606788\\
83.3	33.1022932536613\\
83.4	33.0232522504973\\
83.5	32.9180896942973\\
83.6	32.7910506982204\\
83.7	32.6471751981819\\
83.8	32.4920754866793\\
83.9	32.3317900744403\\
84	32.1725764130072\\
84.1	32.0207068685869\\
84.2	31.8822649735954\\
84.3	31.7629488451944\\
84.4	31.6678884475494\\
84.5	31.6014829316364\\
84.6	31.5672636261471\\
84.7	31.5677874000205\\
84.8	31.6045640939045\\
84.9	31.6780205597753\\
85	31.7875025923944\\
85.1	31.9313147258244\\
85.2	32.106796548082\\
85.3	32.3104329034231\\
85.4	32.5379941506989\\
85.5	32.7847015714041\\
85.6	33.0454121123633\\
85.7	33.3147425562191\\
85.8	33.5876378538923\\
85.9	33.8589843500529\\
86	34.1240524826101\\
86.1	34.3788520781452\\
86.2	34.6201799995425\\
86.3	34.8457113284706\\
86.4	35.0541111733474\\
86.5	35.245094240557\\
86.6	35.41944651408\\
86.7	35.5790081924587\\
86.8	35.7266184285448\\
86.9	35.8660238006627\\
87	36.001753740427\\
87.1	36.1389673402677\\
87.2	36.2832769987532\\
87.3	36.4405552028834\\
87.4	36.6167313623997\\
87.5	36.8175859768348\\
87.6	37.0485495183661\\
87.7	37.3145132467228\\
87.8	37.6196587410543\\
87.9	37.9673122518971\\
88	38.3598290674215\\
88.1	38.7985119839614\\
88.2	39.2835667108978\\
88.3	39.814095670118\\
88.4	40.3881302210596\\
88.5	41.0026999072535\\
88.6	41.653935933779\\
88.7	42.3372048004078\\
88.8	43.0472668825117\\
88.9	43.778453815745\\
89	44.5248578385879\\
89.1	45.2805258077138\\
89.2	46.0396504433\\
89.3	46.7967514923043\\
89.4	47.5468399133816\\
89.5	48.2855465972451\\
89.6	49.009159718763\\
89.7	49.7149784020025\\
89.8	50.4011018338198\\
89.9	51.0665049966989\\
90	51.7110081524753\\
90.1	52.335211045406\\
90.2	52.9403947799467\\
90.3	53.5283956123151\\
90.4	54.101456011006\\
90.5	54.6620592459076\\
90.6	55.2127544228794\\
90.7	55.7559815220264\\
90.8	56.2939037896965\\
90.9	56.828212677624\\
91	57.360043169234\\
91.1	57.8898340556979\\
91.2	58.4172417733393\\
91.3	58.9410877238374\\
91.4	59.4592595825546\\
91.5	59.9688717895934\\
91.6	60.4662763384994\\
91.7	60.9471338996055\\
91.8	61.4065537226736\\
91.9	61.8392450773415\\
92	62.2396895293065\\
92.1	62.602327549634\\
92.2	62.9217523802301\\
92.3	63.192903784427\\
92.4	63.4112543086364\\
92.5	63.5729809687606\\
92.6	63.6751158410132\\
92.7	63.7156698573116\\
92.8	63.6937251466196\\
92.9	63.6094924829311\\
93	63.4643317485071\\
93.1	63.2607347432059\\
93.2	63.0022711104091\\
93.3	62.6934995500362\\
93.4	62.3398477943579\\
93.5	61.947277309315\\
93.6	61.5226105425408\\
93.7	61.0731807828873\\
93.8	60.6062456387209\\
93.9	60.1290445410079\\
94	59.6486150640703\\
94.1	59.1716225840607\\
94.2	58.7042092197093\\
94.3	58.2518671391565\\
94.4	57.8193402610423\\
94.5	57.4105571708752\\
94.6	57.0285967644635\\
94.7	56.6756867724182\\
94.8	56.3532339690141\\
94.9	56.0618835804284\\
95	55.8016042345595\\
95.1	55.5717937856573\\
95.2	55.3714005436242\\
95.3	55.1990538734224\\
95.4	55.0531978279908\\
95.5	54.9322214509409\\
95.6	54.8346282278578\\
95.7	54.7592010092942\\
95.8	54.7046001879176\\
95.9	54.6700436177598\\
96	54.6551047041159\\
96.1	54.6597181352778\\
96.2	54.6841575790063\\
96.3	54.7289866410482\\
96.4	54.7949856510119\\
96.5	54.883057996965\\
96.6	54.9941207236276\\
96.7	55.128984896225\\
96.8	55.2882317778124\\
96.9	55.4720911472534\\
97	55.680328084389\\
97.1	55.9121442665616\\
97.2	56.166099266967\\
97.3	56.4400565424096\\
97.4	56.7311577789804\\
97.5	57.0358280715331\\
97.6	57.3498130970341\\
97.7	57.6682480589943\\
97.8	57.9856822822468\\
97.9	58.2962761483676\\
98	58.5940316886971\\
98.1	58.8728904546321\\
98.2	59.126914051539\\
98.3	59.3504676559668\\
98.4	59.5384009176313\\
98.5	59.6862192256286\\
98.6	59.7902386101335\\
98.7	59.84771812241\\
98.8	59.8569643631304\\
98.9	59.8174038766938\\
99	59.7296203531179\\
99.1	59.5953549275885\\
99.2	59.4174692843702\\
99.3	59.199872697544\\
99.4	58.9474155170449\\
99.5	58.6657528784153\\
99.6	58.3611835271286\\
99.7	58.0404695588574\\
99.8	57.7106435499533\\
99.9	57.3788629345181\\
100	57.0520837131938\\
};
\addlegendentry{node 1}

\end{axis}

\begin{axis}[%
width=1.603in,
height=1.5in,
at={(3.436in,0.242in)},
scale only axis,
xmin=0,
xmax=100,
xlabel={new discretization},
ymin=798.5,
ymax=800,
ylabel style={font=\color{white!15!black}},
ylabel={Pressure @ Demand [bar]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	799.999999990632\\
0.1	799.999999990632\\
0.2	799.999999990632\\
0.3	799.999999990632\\
0.4	799.99999999063\\
0.5	799.999999990629\\
0.6	799.999999990628\\
0.7	799.999999990627\\
0.8	799.999999990625\\
0.9	799.999999990624\\
1	799.999999990623\\
1.1	799.999999990622\\
1.2	799.99999999062\\
1.3	799.999999990619\\
1.4	799.999999990617\\
1.5	799.999999990616\\
1.6	799.999999990614\\
1.7	799.999999990612\\
1.8	799.99999999061\\
1.9	799.999999990609\\
2	799.999999990607\\
2.1	799.999999990605\\
2.2	799.999999990604\\
2.3	799.999999990602\\
2.4	799.9999999906\\
2.5	799.999999990599\\
2.6	799.999999990598\\
2.7	799.999999990596\\
2.8	799.999999990595\\
2.9	799.999999990593\\
3	799.999999990592\\
3.1	799.99999999059\\
3.2	799.999999990589\\
3.3	799.999999990588\\
3.4	799.999999990588\\
3.5	799.999999990589\\
3.6	799.99999999059\\
3.7	799.99999999059\\
3.8	799.999999990591\\
3.9	799.999999990592\\
4	799.999999990593\\
4.1	799.999999990593\\
4.2	799.999999990594\\
4.3	799.999999990595\\
4.4	799.999999990595\\
4.5	799.999999990596\\
4.6	799.999999990597\\
4.7	799.999999990597\\
4.8	799.999999990598\\
4.9	799.999999990599\\
5	799.9999999906\\
5.1	799.9999999906\\
5.2	799.999999990601\\
5.3	799.999999990602\\
5.4	799.999999990603\\
5.5	799.999999990603\\
5.6	799.999999990604\\
5.7	799.999999990605\\
5.8	799.999999990605\\
5.9	799.999999990606\\
6	799.999999990607\\
6.1	799.999999990607\\
6.2	799.999999990608\\
6.3	799.999999990609\\
6.4	799.999999990611\\
6.5	799.999999990613\\
6.6	799.999999990615\\
6.7	799.999999990618\\
6.8	799.99999999062\\
6.9	799.999999990622\\
7	799.999999990624\\
7.1	799.999999990627\\
7.2	799.999999990629\\
7.3	799.999999990631\\
7.4	799.999999990633\\
7.5	799.999999990636\\
7.6	799.999999990638\\
7.7	799.99999999064\\
7.8	799.999999990642\\
7.9	799.999999990644\\
8	799.999999990647\\
8.1	799.999999990649\\
8.2	799.999999990651\\
8.3	799.999999990653\\
8.4	799.999999990655\\
8.5	799.999999990658\\
8.6	799.99999999066\\
8.7	799.999999990662\\
8.8	799.999999990664\\
8.9	799.999999990666\\
9	799.999999990669\\
9.1	799.999999990671\\
9.2	799.999999990673\\
9.3	799.999999990675\\
9.4	799.999999990678\\
9.5	799.99999999068\\
9.6	799.999999990683\\
9.7	799.999999990686\\
9.8	799.999999990688\\
9.9	799.999999990691\\
10	799.999997073699\\
10.1	799.929620997035\\
10.2	799.860436776166\\
10.3	799.793607471075\\
10.4	799.730164177398\\
10.5	799.67109843123\\
10.6	799.617158991497\\
10.7	799.569048095962\\
10.8	799.527103124585\\
10.9	799.491855676283\\
11	799.463144188934\\
11.1	799.440834828905\\
11.2	799.424621457284\\
11.3	799.414044846638\\
11.4	799.40854105453\\
11.5	799.40749591743\\
11.6	799.410006922177\\
11.7	799.415274743865\\
11.8	799.422504528857\\
11.9	799.430909749462\\
12	799.439778852969\\
12.1	799.448471197441\\
12.2	799.456447106504\\
12.3	799.463280656495\\
12.4	799.468666943486\\
12.5	799.472436147768\\
12.6	799.474485680571\\
12.7	799.474860646865\\
12.8	799.473747869869\\
12.9	799.471352553347\\
13	799.467931858165\\
13.1	799.463748096969\\
13.2	799.459179926102\\
13.3	799.454527255281\\
13.4	799.450060104564\\
13.5	799.446080413837\\
13.6	799.442747887461\\
13.7	799.440184457228\\
13.8	799.438568905128\\
13.9	799.437821018077\\
14	799.437933364971\\
14.1	799.438855608112\\
14.2	799.440385884934\\
14.3	799.442424572721\\
14.4	799.44474746261\\
14.5	799.447183122173\\
14.6	799.449537019783\\
14.7	799.45166982027\\
14.8	799.453386406879\\
14.9	799.454660759327\\
15	799.455328257484\\
15.1	799.45546247578\\
15.2	799.454971252332\\
15.3	799.454004420767\\
15.4	799.452543659208\\
15.5	799.450767026187\\
15.6	799.448750943911\\
15.7	799.446640270437\\
15.8	799.444559678435\\
15.9	799.442624827763\\
16	799.440932847605\\
16.1	799.439587058807\\
16.2	799.438595734275\\
16.3	799.438063782078\\
16.4	799.43790947734\\
16.5	799.438159029907\\
16.6	799.438738251615\\
16.7	799.439571890405\\
16.8	799.440599202033\\
16.9	799.441705256635\\
17	799.442804165157\\
17.1	799.443803979698\\
17.2	799.444642279181\\
17.3	799.445218780889\\
17.4	799.445521026025\\
17.5	799.445526325656\\
17.6	799.445188745502\\
17.7	799.444576406979\\
17.8	799.443698179917\\
17.9	799.442604345946\\
18	799.441374394606\\
18.1	799.440063482927\\
18.2	799.438751316482\\
18.3	799.437499309563\\
18.4	799.436394172333\\
18.5	799.435461168213\\
18.6	799.434737045147\\
18.7	799.434282360358\\
18.8	799.434060438094\\
18.9	799.434065314979\\
19	799.434303781633\\
19.1	799.434701289284\\
19.2	799.435217420834\\
19.3	799.435807166179\\
19.4	799.436402401797\\
19.5	799.43695478746\\
19.6	799.437395072237\\
19.7	799.437698406708\\
19.8	799.437837445349\\
19.9	799.437760987919\\
20	799.437490734741\\
20.1	799.437037274843\\
20.2	799.436394769155\\
20.3	799.4356128704\\
20.4	799.434732178546\\
20.5	799.433788980129\\
20.6	799.432835496775\\
20.7	799.431915617905\\
20.8	799.431075795413\\
20.9	799.430356908984\\
21	799.429773745967\\
21.1	799.429350091287\\
21.2	799.429106602145\\
21.3	799.429016406761\\
21.4	799.429068488419\\
21.5	799.429256137478\\
21.6	799.429527392017\\
21.7	799.429850249884\\
21.8	799.430187671599\\
21.9	799.430498013014\\
22	799.430749656757\\
22.1	799.430899403004\\
22.2	799.43093039393\\
22.3	799.430833653733\\
22.4	799.43059170385\\
22.5	799.430205617316\\
22.6	799.429700411241\\
22.7	799.429091262318\\
22.8	799.428395601816\\
22.9	799.427656284751\\
23	799.426902530585\\
23.1	799.426170710875\\
23.2	799.425490626688\\
23.3	799.424885391542\\
23.4	799.424383967803\\
23.5	799.424002218823\\
23.6	799.423735693911\\
23.7	799.42358542238\\
23.8	799.423556033433\\
23.9	799.423613851608\\
24	799.423739276006\\
24.1	799.423911688559\\
24.2	799.424097440981\\
24.3	799.424269019973\\
24.4	799.424398956901\\
24.5	799.424456954982\\
24.6	799.424432655924\\
24.7	799.424314654668\\
24.8	799.424081866713\\
24.9	799.42374692413\\
25	799.423320409239\\
25.1	799.422811377851\\
25.2	799.422235017346\\
25.3	799.421621871292\\
25.4	799.420994198264\\
25.5	799.420378256931\\
25.6	799.419799188831\\
25.7	799.419274928184\\
25.8	799.418821229497\\
25.9	799.418464044361\\
26	799.418195073348\\
26.1	799.418013853708\\
26.2	799.417920237689\\
26.3	799.417903761496\\
26.4	799.417940887094\\
26.5	799.418013908805\\
26.6	799.418102815771\\
26.7	799.418182733274\\
26.8	799.418234114832\\
26.9	799.418238496527\\
27	799.418171606591\\
27.1	799.418031976167\\
27.2	799.417814677388\\
27.3	799.417514321716\\
27.4	799.417133533461\\
27.5	799.416690207927\\
27.6	799.416197190991\\
27.7	799.415668101666\\
27.8	799.415125307477\\
27.9	799.414588631668\\
28	799.414075334879\\
28.1	799.413608912063\\
28.2	799.413198886026\\
28.3	799.412853037905\\
28.4	799.412577307386\\
28.5	799.412382558349\\
28.6	799.412253222898\\
28.7	799.412181270838\\
28.8	799.412156873797\\
28.9	799.41216646026\\
29	799.41218872407\\
29.1	799.412207549394\\
29.2	799.41220520408\\
29.3	799.412163168145\\
29.4	799.412072671624\\
29.5	799.411925372748\\
29.6	799.411711396597\\
29.7	799.411428817097\\
29.8	799.411086923099\\
29.9	799.410692631596\\
30	799.410253807502\\
30.1	799.409784437486\\
30.2	799.409302606167\\
30.3	799.408822923303\\
30.4	799.408361500293\\
30.5	799.407935145422\\
30.6	799.407552194141\\
30.7	799.407220628004\\
30.8	799.406946462765\\
30.9	799.406737459602\\
31	799.406582688376\\
31.1	799.406475968374\\
31.2	799.406408424448\\
31.3	799.406371086252\\
31.4	799.406346338914\\
31.5	799.40632018515\\
31.6	799.406279560659\\
31.7	799.406209119725\\
31.8	799.406097448688\\
31.9	799.405939436303\\
32	799.405730739991\\
32.1	799.405467968298\\
32.2	799.405149859332\\
32.3	799.404788143519\\
32.4	799.40439087889\\
32.5	799.403968079692\\
32.6	799.403530841037\\
32.7	799.403094807916\\
32.8	799.40267196526\\
32.9	799.402273281791\\
33	799.401912451453\\
33.1	799.401595973248\\
33.2	799.401325876635\\
33.3	799.401103371291\\
33.4	799.400929045624\\
33.5	799.400799674233\\
33.6	799.400703067751\\
33.7	799.400630065643\\
33.8	799.400570257402\\
33.9	799.400511186033\\
34	799.400440323637\\
34.1	799.400347632531\\
34.2	799.400224394187\\
34.3	799.400060008186\\
34.4	799.399850851131\\
34.5	799.399598176598\\
34.6	799.399303475875\\
34.7	799.398970400804\\
34.8	799.398602111517\\
34.9	799.39821238843\\
35	799.397810868637\\
35.1	799.397407760509\\
35.2	799.397014705414\\
35.3	799.396642983035\\
35.4	799.396299781538\\
35.5	799.395991257256\\
35.6	799.395721426462\\
35.7	799.395495685385\\
35.8	799.39531093369\\
35.9	799.395161235058\\
36	799.395040721763\\
36.1	799.394941863095\\
36.2	799.394856293961\\
36.3	799.394772126764\\
36.4	799.394679557174\\
36.5	799.394569766468\\
36.6	799.394435077809\\
36.7	799.39426516636\\
36.8	799.394058762022\\
36.9	799.393815336469\\
37	799.393535834956\\
37.1	799.393223357586\\
37.2	799.392880292668\\
37.3	799.392517490169\\
37.4	799.392143615763\\
37.5	799.391767417648\\
37.6	799.391397689044\\
37.7	799.391045656245\\
37.8	799.390717524702\\
37.9	799.390418524625\\
38	799.390152285266\\
38.1	799.389920461642\\
38.2	799.389726706071\\
38.3	799.389563755346\\
38.4	799.389426336047\\
38.5	799.389308098401\\
38.6	799.38920161603\\
38.7	799.389098251286\\
38.8	799.388988448664\\
38.9	799.388864528692\\
39	799.388719811304\\
39.1	799.388548935501\\
39.2	799.388344490764\\
39.3	799.388107472532\\
39.4	799.387839325224\\
39.5	799.387542586613\\
39.6	799.387221492252\\
39.7	799.386880483232\\
39.8	799.38652872591\\
39.9	799.386174396951\\
40	799.385825109769\\
40.1	799.385488094985\\
40.2	799.385171676246\\
40.3	799.384881387758\\
40.4	799.384619261228\\
40.5	799.38438679576\\
40.6	799.384183688365\\
40.7	799.384009066043\\
40.8	799.383859212842\\
40.9	799.38372631912\\
41	799.383603968824\\
41.1	799.383485186966\\
41.2	799.383362650012\\
41.3	799.383227556738\\
41.4	799.383074680811\\
41.5	799.382899334125\\
41.6	799.382698239129\\
41.7	799.382469724518\\
41.8	799.382210636987\\
41.9	799.381926159889\\
42	799.381620374295\\
42.1	799.381298200741\\
42.2	799.380965506877\\
42.3	799.380629003624\\
42.4	799.38029652877\\
42.5	799.379974543372\\
42.6	799.379668642587\\
42.7	799.379383407997\\
42.8	799.37912326563\\
42.9	799.378891297222\\
43	799.378684973956\\
43.1	799.378502486689\\
43.2	799.37834060581\\
43.3	799.378194886417\\
43.4	799.378060584176\\
43.5	799.377929566172\\
43.6	799.37779559065\\
43.7	799.377652680675\\
43.8	799.377495466733\\
43.9	799.377317733746\\
44	799.377116398222\\
44.1	799.376891092439\\
44.2	799.37664185068\\
44.3	799.376370167599\\
44.4	799.376078528767\\
44.5	799.375770360597\\
44.6	799.375452931506\\
44.7	799.375131922138\\
44.8	799.374813174448\\
44.9	799.374502343897\\
45	799.374206379937\\
45.1	799.373929003759\\
45.2	799.373672629614\\
45.3	799.373438798121\\
45.4	799.373227668884\\
45.5	799.373038931336\\
45.6	799.372870186618\\
45.7	799.372715650368\\
45.8	799.372570560008\\
45.9	799.372429632916\\
46	799.372287384493\\
46.1	799.372136967436\\
46.2	799.371973901739\\
46.3	799.37179436313\\
46.4	799.37159552428\\
46.5	799.371375763511\\
46.6	799.371133284048\\
46.7	799.370869676553\\
46.8	799.370588828889\\
46.9	799.370294326325\\
47	799.36999055468\\
47.1	799.369682456108\\
47.2	799.36937600238\\
47.3	799.369076558232\\
47.4	799.368788628637\\
47.5	799.368515977014\\
47.6	799.368261409105\\
47.7	799.368028573889\\
47.8	799.367816606925\\
47.9	799.367623616551\\
48	799.367447339545\\
48.1	799.367284521945\\
48.2	799.367131304083\\
48.3	799.366982575303\\
48.4	799.3668326728\\
48.5	799.366676867183\\
48.6	799.366510839698\\
48.7	799.36633093462\\
48.8	799.366132144208\\
48.9	799.365914553237\\
49	799.365678157716\\
49.1	799.365423865014\\
49.2	799.365153668721\\
49.3	799.364869933327\\
49.4	799.364577113597\\
49.5	799.364280453482\\
49.6	799.363984527579\\
49.7	799.363693828006\\
49.8	799.363412632555\\
49.9	799.363146361655\\
50	799.362896187762\\
50.1	799.36266356703\\
50.2	799.362448878625\\
50.3	799.362251411912\\
50.4	799.362070553524\\
50.5	799.361902376832\\
50.6	799.361742569556\\
50.7	799.361587040327\\
50.8	799.361431478758\\
50.9	799.36127131752\\
51	799.361101494397\\
51.1	799.360919300494\\
51.2	799.360722297002\\
51.3	799.360508974011\\
51.4	799.360278425202\\
51.5	799.360030543791\\
51.6	799.359768951823\\
51.7	799.359494677248\\
51.8	799.359211904284\\
51.9	799.358924938661\\
52	799.358638039243\\
52.1	799.358355700147\\
52.2	799.358081826794\\
52.3	799.357819683981\\
52.4	799.357571928887\\
52.5	799.357340155569\\
52.6	799.357124878365\\
52.7	799.356925507161\\
52.8	799.356740396634\\
52.9	799.356566965803\\
53	799.356401879092\\
53.1	799.356241276317\\
53.2	799.356081035824\\
53.3	799.355917052879\\
53.4	799.355745514597\\
53.5	799.355563153052\\
53.6	799.355367367122\\
53.7	799.355156592127\\
53.8	799.354930347929\\
53.9	799.354689148831\\
54	799.354434549926\\
54.1	799.354168954926\\
54.2	799.353895417226\\
54.3	799.353617574821\\
54.4	799.353339416721\\
54.5	799.353064856991\\
54.6	799.352797603326\\
54.7	799.352540767161\\
54.8	799.352296625289\\
54.9	799.352067031517\\
55	799.35185259465\\
55.1	799.351652497609\\
55.2	799.351466070084\\
55.3	799.35129056992\\
55.4	799.351123375279\\
55.5	799.350961036226\\
55.6	799.350799939393\\
55.7	799.350636374674\\
55.8	799.350467001255\\
55.9	799.350289119305\\
56	799.350099853709\\
56.1	799.349898515417\\
56.2	799.34968432263\\
56.3	799.349457561259\\
56.4	799.349220079422\\
56.5	799.348974054352\\
56.6	799.348722177131\\
56.7	799.34846829297\\
56.8	799.348216063974\\
56.9	799.347969436858\\
57	799.347732303749\\
57.1	799.347507690944\\
57.2	799.347298329291\\
57.3	799.347106720521\\
57.4	799.346934117797\\
57.5	799.346780565595\\
57.6	799.3466457308\\
57.7	799.346528749596\\
57.8	799.3464284812\\
57.9	799.346342330927\\
58	799.34626824546\\
58.1	799.346204254731\\
58.2	799.346148939317\\
58.3	799.346100929784\\
58.4	799.346059822659\\
58.5	799.346026057216\\
58.6	799.346001104051\\
58.7	799.345988001367\\
58.8	799.345989588201\\
58.9	799.346011672766\\
59	799.346058784633\\
59.1	799.34613691861\\
59.2	799.346254274461\\
59.3	799.346417422045\\
59.4	799.346632677701\\
59.5	799.34690803427\\
59.6	799.347252101782\\
59.7	799.347670177844\\
59.8	799.348168581457\\
59.9	799.348753213067\\
60	799.349429579339\\
60.1	799.350202867076\\
60.2	799.351078091109\\
60.3	799.352063408683\\
60.4	799.353161198627\\
60.5	799.354375653744\\
60.6	799.355714146741\\
60.7	799.357182833064\\
60.8	799.358791341703\\
60.9	799.360543150198\\
61	799.362458106045\\
61.1	799.364538145683\\
61.2	799.366795428438\\
61.3	799.369243292255\\
61.4	799.371899666787\\
61.5	799.374776670815\\
61.6	799.377887025959\\
61.7	799.381244918683\\
61.8	799.384864271913\\
61.9	799.388758470869\\
62	799.392940103267\\
62.1	799.39742072457\\
62.2	799.402210656889\\
62.3	799.407317867141\\
62.4	799.412758175705\\
62.5	799.418525862658\\
62.6	799.424634017416\\
62.7	799.43107165843\\
62.8	799.437862750832\\
62.9	799.444986080143\\
63	799.452440545119\\
63.1	799.460238330864\\
63.2	799.468361729687\\
63.3	799.476801897897\\
63.4	799.485553429314\\
63.5	799.494617149874\\
63.6	799.503965646975\\
63.7	799.513594846343\\
63.8	799.523485074181\\
63.9	799.533619773458\\
64	799.543986058587\\
64.1	799.554549444262\\
64.2	799.565291842977\\
64.3	799.576184184957\\
64.4	799.587192198596\\
64.5	799.598285069598\\
64.6	799.609424783763\\
64.7	799.620570429143\\
64.8	799.631680573562\\
64.9	799.642710670247\\
65	799.653610477452\\
65.1	799.664331863095\\
65.2	799.674825900357\\
65.3	799.685042280082\\
65.4	799.694930534068\\
65.5	799.704440741499\\
65.6	799.713535292221\\
65.7	799.7221341808\\
65.8	799.730223236081\\
65.9	799.737737943393\\
66	799.744662902893\\
66.1	799.750933214905\\
66.2	799.756531549693\\
66.3	799.761434847815\\
66.4	799.76562012902\\
66.5	799.769060048644\\
66.6	799.771728191723\\
66.7	799.773636710192\\
66.8	799.774778091993\\
66.9	799.775155126884\\
67	799.774776316304\\
67.1	799.773655986694\\
67.2	799.771814380012\\
67.3	799.769277716701\\
67.4	799.76607808443\\
67.5	799.762253835274\\
67.6	799.757849097578\\
67.7	799.752913831191\\
67.8	799.747498981687\\
67.9	799.741670047542\\
68	799.735493495149\\
68.1	799.729046508502\\
68.2	799.722390669907\\
68.3	799.71561335921\\
68.4	799.708790433572\\
68.5	799.702005031699\\
68.6	799.695338403861\\
68.7	799.688869526955\\
68.8	799.682677497272\\
68.9	799.676838000722\\
69	799.671422831523\\
69.1	799.66651399226\\
69.2	799.66216059592\\
69.3	799.658415379829\\
69.4	799.655324181549\\
69.5	799.652923618631\\
69.6	799.651240901937\\
69.7	799.650293333038\\
69.8	799.650087954174\\
69.9	799.650626987615\\
70	799.651902912909\\
70.1	799.653877811088\\
70.2	799.65651675421\\
70.3	799.659775276922\\
70.4	799.663601063512\\
70.5	799.667931408767\\
70.6	799.672697852608\\
70.7	799.677824702649\\
70.8	799.683230989026\\
70.9	799.688831649818\\
71	799.694538785998\\
71.1	799.700262970657\\
71.2	799.705913285756\\
71.3	799.711399820742\\
71.4	799.716637315696\\
71.5	799.721544069477\\
71.6	799.726043713437\\
71.7	799.730066493004\\
71.8	799.733550478674\\
71.9	799.736442685338\\
72	799.738700062001\\
72.1	799.740290412574\\
72.2	799.741193041405\\
72.3	799.741399340071\\
72.4	799.740913109716\\
72.5	799.739750684606\\
72.6	799.737940827231\\
72.7	799.735524385027\\
72.8	799.73255370353\\
72.9	799.729087959493\\
73	799.725203435576\\
73.1	799.720983646425\\
73.2	799.716516517487\\
73.3	799.711895012907\\
73.4	799.707215301846\\
73.5	799.702574815709\\
73.6	799.698070238012\\
73.7	799.69379547212\\
73.8	799.689839634312\\
73.9	799.686285120578\\
74	799.683205794971\\
74.1	799.680665345451\\
74.2	799.678715849674\\
74.3	799.677396588579\\
74.4	799.676733139651\\
74.5	799.676736774955\\
74.6	799.677409864293\\
74.7	799.678731463558\\
74.8	799.680665664031\\
74.9	799.683166545219\\
75	799.686175833\\
75.1	799.689624219957\\
75.2	799.693432939072\\
75.3	799.69751555428\\
75.4	799.701779926418\\
75.5	799.706130309325\\
75.6	799.710469528142\\
75.7	799.714701190372\\
75.8	799.718731879847\\
75.9	799.722473284447\\
76	799.725844210083\\
76.1	799.728772436102\\
76.2	799.731196370683\\
76.3	799.733061491193\\
76.4	799.734332720714\\
76.5	799.734991357026\\
76.6	799.735030266017\\
76.7	799.734457089324\\
76.8	799.733294085143\\
76.9	799.731577628355\\
77	799.729357376785\\
77.1	799.726695117685\\
77.2	799.723663315882\\
77.3	799.720343392152\\
77.4	799.716823767327\\
77.5	799.713197714089\\
77.6	799.709561064278\\
77.7	799.706009824584\\
77.8	799.702637757587\\
77.9	799.699533987906\\
78	799.696784113479\\
78.1	799.694461580334\\
78.2	799.692625861191\\
78.3	799.691325659165\\
78.4	799.690595504271\\
78.5	799.690449273706\\
78.6	799.690898800624\\
78.7	799.691929899921\\
78.8	799.693513916677\\
78.9	799.695608526119\\
79	799.6981618569\\
79.1	799.701097212125\\
79.2	799.704335182323\\
79.3	799.707785355669\\
79.4	799.711357551629\\
79.5	799.714954737533\\
79.6	799.718477403608\\
79.7	799.721827925744\\
79.8	799.724916917377\\
79.9	799.727662148225\\
80	799.729991481247\\
80.1	799.731844950699\\
80.2	799.73317649395\\
80.3	799.733955283354\\
80.4	799.734166615947\\
80.5	799.733812331817\\
80.6	799.732910746003\\
80.7	799.731496093429\\
80.8	799.729617501097\\
80.9	799.727337516246\\
81	799.724727879853\\
81.1	799.721874841618\\
81.2	799.718871974834\\
81.3	799.715813659907\\
81.4	799.71279530899\\
81.5	799.709910498653\\
81.6	799.707244422869\\
81.7	799.704878451276\\
81.8	799.702901792544\\
81.9	799.701358887233\\
82	799.700292359068\\
82.1	799.699736540855\\
82.2	799.699728120412\\
82.3	799.70023830237\\
82.4	799.701258267974\\
82.5	799.702754153223\\
82.6	799.70467734645\\
82.7	799.7069660254\\
82.8	799.709547099641\\
82.9	799.712338496721\\
83	799.715251722204\\
83.1	799.7181946142\\
83.2	799.721074207311\\
83.3	799.723799617387\\
83.4	799.726284857567\\
83.5	799.728451497978\\
83.6	799.730230812579\\
83.7	799.731566808629\\
83.8	799.732416747618\\
83.9	799.732753156695\\
84	799.732564462693\\
84.1	799.731855284553\\
84.2	799.730646203764\\
84.3	799.728973016713\\
84.4	799.72688548925\\
84.5	799.724445649755\\
84.6	799.721725672142\\
84.7	799.718805414064\\
84.8	799.71576968757\\
84.9	799.712705349225\\
85	799.709698303875\\
85.1	799.706830520401\\
85.2	799.704177158893\\
85.3	799.70180390635\\
85.4	799.699764612478\\
85.5	799.698099308268\\
85.6	799.696832678205\\
85.7	799.695965955901\\
85.8	799.695510476599\\
85.9	799.695416301515\\
86	799.695661924407\\
86.1	799.696183951045\\
86.2	799.696912174369\\
86.3	799.697766388387\\
86.4	799.698658122283\\
86.5	799.699493521464\\
86.6	799.700176421649\\
86.7	799.700611510335\\
86.8	799.700707463918\\
86.9	799.700379949107\\
87	799.699554381503\\
87.1	799.698168341967\\
87.2	799.696173563284\\
87.3	799.693537414622\\
87.4	799.690243829164\\
87.5	799.686293640347\\
87.6	799.681704313668\\
87.7	799.676509083197\\
87.8	799.670755524023\\
87.9	799.664503612948\\
88	799.657823349072\\
88.1	799.650792022708\\
88.2	799.643491234724\\
88.3	799.636003778241\\
88.4	799.628410500382\\
88.5	799.620787263039\\
88.6	799.613202118405\\
88.7	799.605712807369\\
88.8	799.598364677016\\
88.9	799.591189097887\\
89	799.584202442892\\
89.1	799.577405668528\\
89.2	799.5707845162\\
89.3	799.564310327806\\
89.4	799.557941446295\\
89.5	799.551625142371\\
89.6	799.545299467291\\
89.7	799.538896735076\\
89.8	799.532346787338\\
89.9	799.525579866754\\
90	799.518529832717\\
90.1	799.511137282795\\
90.2	799.503352461589\\
90.3	799.495137846407\\
90.4	799.486470311073\\
90.5	799.477342784865\\
90.6	799.467765342209\\
90.7	799.457765799422\\
90.8	799.447390317879\\
90.9	799.43669911729\\
91	799.425769060255\\
91.1	799.414690364658\\
91.2	799.403564190257\\
91.3	799.392499824769\\
91.4	799.381614417473\\
91.5	799.371024501091\\
91.6	799.360843755299\\
91.7	799.351181182757\\
91.8	799.342137499099\\
91.9	799.333802289609\\
92	799.326251556856\\
92.1	799.319545744853\\
92.2	799.313728307129\\
92.3	799.30882486545\\
92.4	799.304842983416\\
92.5	799.301772555797\\
92.6	799.299586791025\\
92.7	799.298243741778\\
92.8	799.297688317762\\
92.9	799.297854696666\\
93	799.29866903431\\
93.1	799.300052363987\\
93.2	799.301923568271\\
93.3	799.304202304433\\
93.4	799.306811767138\\
93.5	799.309682335517\\
93.6	799.31275049545\\
93.7	799.315962200308\\
93.8	799.319276068754\\
93.9	799.322662282284\\
94	799.326102566075\\
94.1	799.329589601059\\
94.2	799.333125898523\\
94.3	799.336722191228\\
94.4	799.340395415747\\
94.5	799.34416637851\\
94.6	799.348057212154\\
94.7	799.352088738638\\
94.8	799.35627786068\\
94.9	799.360635103176\\
95	799.365162421243\\
95.1	799.369851381589\\
95.2	799.374681809317\\
95.3	799.379620973639\\
95.4	799.38462336393\\
95.5	799.389631083087\\
95.6	799.394574540058\\
95.7	799.399372261087\\
95.8	799.403937995084\\
95.9	799.408180002377\\
96	799.412004689057\\
96.1	799.415319854153\\
96.2	799.418038055466\\
96.3	799.420079959483\\
96.4	799.421377539052\\
96.5	799.421876986367\\
96.6	799.421541218178\\
96.7	799.420351864687\\
96.8	799.418310652686\\
96.9	799.415440116546\\
97	799.411783596582\\
97.1	799.407404512232\\
97.2	799.402384926172\\
97.3	799.396823443767\\
97.4	799.390832519066\\
97.5	799.384535262579\\
97.6	799.378061866529\\
97.7	799.371545779012\\
97.8	799.365122184301\\
97.9	799.358920026714\\
98	799.353058613358\\
98.1	799.347645548485\\
98.2	799.342773688373\\
98.3	799.33851879171\\
98.4	799.334937810364\\
98.5	799.332067875014\\
98.6	799.329926001295\\
98.7	799.328509512431\\
98.8	799.327797144924\\
98.9	799.327750776193\\
99	799.328317688183\\
99.1	799.329433260094\\
99.2	799.331023967344\\
99.3	799.333010553335\\
99.4	799.335311236101\\
99.5	799.337844813437\\
99.6	799.340533537689\\
99.7	799.343305644558\\
99.8	799.346097438406\\
99.9	799.348854000961\\
100	799.351533264703\\
};
\addlegendentry{node 3}

\addplot [color=black, dashed ,line width=1.0pt]
  table[row sep=crcr]{%
0	799.999999988824\\
0.1	799.999999988824\\
0.2	799.999999988823\\
0.3	799.999999988823\\
0.4	799.999999988821\\
0.5	799.99999998882\\
0.6	799.999999988818\\
0.7	799.999999988816\\
0.8	799.999999988815\\
0.9	799.999999988813\\
1	799.999999988811\\
1.1	799.99999998881\\
1.2	799.999999988808\\
1.3	799.999999988806\\
1.4	799.999999988804\\
1.5	799.999999988801\\
1.6	799.999999988798\\
1.7	799.999999988796\\
1.8	799.999999988793\\
1.9	799.999999988791\\
2	799.999999988788\\
2.1	799.999999988785\\
2.2	799.999999988783\\
2.3	799.99999998878\\
2.4	799.999999988777\\
2.5	799.999999988774\\
2.6	799.999999988771\\
2.7	799.999999988768\\
2.8	799.999999988765\\
2.9	799.999999988762\\
3	799.999999988759\\
3.1	799.999999988756\\
3.2	799.999999988753\\
3.3	799.999999988749\\
3.4	799.999999988746\\
3.5	799.999999988743\\
3.6	799.99999998874\\
3.7	799.999999988737\\
3.8	799.999999988734\\
3.9	799.99999998873\\
4	799.999999988727\\
4.1	799.999999988724\\
4.2	799.999999988721\\
4.3	799.999999988718\\
4.4	799.999999988714\\
4.5	799.999999988711\\
4.6	799.999999988708\\
4.7	799.999999988705\\
4.8	799.999999988702\\
4.9	799.999999988699\\
5	799.999999988695\\
5.1	799.999999988692\\
5.2	799.999999988689\\
5.3	799.999999988686\\
5.4	799.999999988683\\
5.5	799.99999998868\\
5.6	799.999999988676\\
5.7	799.999999988673\\
5.8	799.99999998867\\
5.9	799.999999988667\\
6	799.999999988664\\
6.1	799.99999998866\\
6.2	799.999999988657\\
6.3	799.999999988654\\
6.4	799.999999988651\\
6.5	799.999999988649\\
6.6	799.999999988646\\
6.7	799.999999988644\\
6.8	799.999999988641\\
6.9	799.999999988638\\
7	799.999999988636\\
7.1	799.999999988633\\
7.2	799.999999988631\\
7.3	799.999999988628\\
7.4	799.999999988625\\
7.5	799.999999988623\\
7.6	799.99999998862\\
7.7	799.999999988618\\
7.8	799.999999988615\\
7.9	799.999999988612\\
8	799.99999998861\\
8.1	799.999999988607\\
8.2	799.999999988605\\
8.3	799.999999988602\\
8.4	799.999999988599\\
8.5	799.999999988597\\
8.6	799.999999988594\\
8.7	799.999999988592\\
8.8	799.999999988589\\
8.9	799.999999988586\\
9	799.999999988584\\
9.1	799.999999988581\\
9.2	799.999999988579\\
9.3	799.999999988576\\
9.4	799.999999988574\\
9.5	799.999999988571\\
9.6	799.999999988569\\
9.7	799.999999988566\\
9.8	799.999999988564\\
9.9	799.999999988562\\
10	799.999997071565\\
10.1	799.929620994896\\
10.2	799.860436774022\\
10.3	799.793607468926\\
10.4	799.730164175244\\
10.5	799.671098429071\\
10.6	799.617158989333\\
10.7	799.569048093794\\
10.8	799.527103122411\\
10.9	799.491855674104\\
11	799.463144186751\\
11.1	799.440834826717\\
11.2	799.424621455092\\
11.3	799.41404484444\\
11.4	799.408541052328\\
11.5	799.407495915223\\
11.6	799.410006919966\\
11.7	799.415274741649\\
11.8	799.422504526637\\
11.9	799.430909747237\\
12	799.439778850739\\
12.1	799.448471195207\\
12.2	799.456447104266\\
12.3	799.463280654253\\
12.4	799.468666941239\\
12.5	799.472436145517\\
12.6	799.474485678315\\
12.7	799.474860644605\\
12.8	799.473747867605\\
12.9	799.471352551078\\
13	799.467931855892\\
13.1	799.463748094692\\
13.2	799.459179923821\\
13.3	799.454527252996\\
13.4	799.450060102275\\
13.5	799.446080411544\\
13.6	799.442747885163\\
13.7	799.440184454926\\
13.8	799.438568902822\\
13.9	799.437821015767\\
14	799.437933362657\\
14.1	799.438855605794\\
14.2	799.440385882612\\
14.3	799.442424570394\\
14.4	799.444747460279\\
14.5	799.447183119838\\
14.6	799.449537017444\\
14.7	799.451669817926\\
14.8	799.453386404532\\
14.9	799.454660756975\\
15	799.455328255128\\
15.1	799.45546247342\\
15.2	799.454971249968\\
15.3	799.454004418399\\
15.4	799.452543656835\\
15.5	799.45076702381\\
15.6	799.44875094153\\
15.7	799.446640268051\\
15.8	799.444559676045\\
15.9	799.442624825369\\
16	799.440932845206\\
16.1	799.439587056404\\
16.2	799.438595731868\\
16.3	799.438063779665\\
16.4	799.437909474924\\
16.5	799.438159027485\\
16.6	799.438738249189\\
16.7	799.439571887974\\
16.8	799.440599199598\\
16.9	799.441705254194\\
17	799.442804162712\\
17.1	799.443803977248\\
17.2	799.444642276726\\
17.3	799.445218778429\\
17.4	799.44552102356\\
17.5	799.445526323186\\
17.6	799.445188743027\\
17.7	799.444576404499\\
17.8	799.443698177432\\
17.9	799.442604343456\\
18	799.44137439211\\
18.1	799.440063480425\\
18.2	799.438751313975\\
18.3	799.437499307051\\
18.4	799.436394169816\\
18.5	799.435461165691\\
18.6	799.434737042619\\
18.7	799.434282357824\\
18.8	799.434060435554\\
18.9	799.434065312434\\
19	799.434303779083\\
19.1	799.434701286728\\
19.2	799.435217418273\\
19.3	799.435807163612\\
19.4	799.436402399224\\
19.5	799.436954784882\\
19.6	799.437395069652\\
19.7	799.437698404118\\
19.8	799.437837442753\\
19.9	799.437760985317\\
20	799.437490732133\\
20.1	799.437037272229\\
20.2	799.436394766535\\
20.3	799.435612867775\\
20.4	799.434732175915\\
20.5	799.433788977492\\
20.6	799.432835494132\\
20.7	799.431915615256\\
20.8	799.431075792758\\
20.9	799.430356906323\\
21	799.429773743301\\
21.1	799.429350088614\\
21.2	799.429106599466\\
21.3	799.429016404076\\
21.4	799.429068485729\\
21.5	799.429256134781\\
21.6	799.429527389314\\
21.7	799.429850247175\\
21.8	799.430187668884\\
21.9	799.430498010293\\
22	799.43074965403\\
22.1	799.430899400271\\
22.2	799.430930391191\\
22.3	799.430833650987\\
22.4	799.430591701098\\
22.5	799.430205614558\\
22.6	799.429700408477\\
22.7	799.429091259548\\
22.8	799.42839559904\\
22.9	799.427656281968\\
23	799.426902527797\\
23.1	799.42617070808\\
23.2	799.425490623887\\
23.3	799.424885388735\\
23.4	799.424383964989\\
23.5	799.424002216003\\
23.6	799.423735691085\\
23.7	799.423585419547\\
23.8	799.423556030595\\
23.9	799.423613848764\\
24	799.423739273155\\
24.1	799.423911685702\\
24.2	799.424097438117\\
24.3	799.424269017104\\
24.4	799.424398954025\\
24.5	799.4244569521\\
24.6	799.424432653036\\
24.7	799.424314651773\\
24.8	799.424081863812\\
24.9	799.423746921222\\
25	799.423320406326\\
25.1	799.422811374931\\
25.2	799.422235014419\\
25.3	799.42162186836\\
25.4	799.420994195325\\
25.5	799.420378253986\\
25.6	799.41979918588\\
25.7	799.419274925226\\
25.8	799.418821226532\\
25.9	799.41846404139\\
26	799.418195070371\\
26.1	799.418013850725\\
26.2	799.4179202347\\
26.3	799.4179037585\\
26.4	799.417940884092\\
26.5	799.418013905796\\
26.6	799.418102812756\\
26.7	799.418182730252\\
26.8	799.418234111804\\
26.9	799.418238493492\\
27	799.41817160355\\
27.1	799.41803197312\\
27.2	799.417814674335\\
27.3	799.417514318656\\
27.4	799.417133530395\\
27.5	799.416690204854\\
27.6	799.416197187912\\
27.7	799.415668098581\\
27.8	799.415125304384\\
27.9	799.41458862857\\
28	799.414075331774\\
28.1	799.413608908951\\
28.2	799.413198882908\\
28.3	799.41285303478\\
28.4	799.412577304256\\
28.5	799.412382555212\\
28.6	799.412253219754\\
28.7	799.412181267688\\
28.8	799.41215687064\\
28.9	799.412166457097\\
29	799.412188720901\\
29.1	799.412207546217\\
29.2	799.412205200897\\
29.3	799.412163164955\\
29.4	799.412072668428\\
29.5	799.411925369545\\
29.6	799.411711393387\\
29.7	799.411428813881\\
29.8	799.411086919876\\
29.9	799.410692628367\\
30	799.410253804266\\
30.1	799.409784434244\\
30.2	799.409302602918\\
30.3	799.408822920046\\
30.4	799.40836149703\\
30.5	799.407935142152\\
30.6	799.407552190865\\
30.7	799.407220624721\\
30.8	799.406946459475\\
30.9	799.406737456305\\
31	799.406582685072\\
31.1	799.406475965063\\
31.2	799.40640842113\\
31.3	799.406371082927\\
31.4	799.406346335582\\
31.5	799.406320181812\\
31.6	799.406279557313\\
31.7	799.406209116372\\
31.8	799.406097445327\\
31.9	799.405939432936\\
32	799.405730736617\\
32.1	799.405467964916\\
32.2	799.405149855943\\
32.3	799.404788140123\\
32.4	799.404390875487\\
32.5	799.403968076282\\
32.6	799.403530837619\\
32.7	799.403094804491\\
32.8	799.402671961828\\
32.9	799.402273278351\\
33	799.401912448006\\
33.1	799.401595969794\\
33.2	799.401325873174\\
33.3	799.401103367823\\
33.4	799.400929042148\\
33.5	799.40079967075\\
33.6	799.40070306426\\
33.7	799.400630062144\\
33.8	799.400570253896\\
33.9	799.40051118252\\
34	799.400440320117\\
34.1	799.400347629003\\
34.2	799.400224390652\\
34.3	799.400060004643\\
34.4	799.39985084758\\
34.5	799.39959817304\\
34.6	799.399303472309\\
34.7	799.398970397231\\
34.8	799.398602107937\\
34.9	799.398212384842\\
35	799.397810865041\\
35.1	799.397407756906\\
35.2	799.397014701804\\
35.3	799.396642979417\\
35.4	799.396299777912\\
35.5	799.395991253623\\
35.6	799.395721422821\\
35.7	799.395495681736\\
35.8	799.395310930034\\
35.9	799.395161231395\\
36	799.395040718092\\
36.1	799.394941859417\\
36.2	799.394856290275\\
36.3	799.394772123071\\
36.4	799.394679553473\\
36.5	799.39456976276\\
36.6	799.394435074093\\
36.7	799.394265162638\\
36.8	799.394058758292\\
36.9	799.393815332731\\
37	799.393535831211\\
37.1	799.393223353834\\
37.2	799.392880288909\\
37.3	799.392517486402\\
37.4	799.392143611988\\
37.5	799.391767413867\\
37.6	799.391397685255\\
37.7	799.391045652448\\
37.8	799.390717520899\\
37.9	799.390418520814\\
38	799.390152281448\\
38.1	799.389920457817\\
38.2	799.389726702238\\
38.3	799.389563751506\\
38.4	799.3894263322\\
38.5	799.389308094547\\
38.6	799.389201612169\\
38.7	799.389098247417\\
38.8	799.388988444788\\
38.9	799.38886452481\\
39	799.388719807414\\
39.1	799.388548931604\\
39.2	799.38834448686\\
39.3	799.388107468621\\
39.4	799.387839321306\\
39.5	799.387542582688\\
39.6	799.387221488319\\
39.7	799.386880479292\\
39.8	799.386528721964\\
39.9	799.386174392998\\
40	799.385825105809\\
40.1	799.385488091018\\
40.2	799.385171672272\\
40.3	799.384881383776\\
40.4	799.38461925724\\
40.5	799.384386791765\\
40.6	799.384183684363\\
40.7	799.384009062034\\
40.8	799.383859208827\\
40.9	799.383726315098\\
41	799.383603964795\\
41.1	799.38348518293\\
41.2	799.38336264597\\
41.3	799.383227552689\\
41.4	799.383074676755\\
41.5	799.382899330063\\
41.6	799.382698235059\\
41.7	799.382469720442\\
41.8	799.382210632905\\
41.9	799.3819261558\\
42	799.381620370199\\
42.1	799.381298196639\\
42.2	799.380965502769\\
42.3	799.380628999509\\
42.4	799.380296524648\\
42.5	799.379974539244\\
42.6	799.379668638453\\
42.7	799.379383403856\\
42.8	799.379123261483\\
42.9	799.378891293068\\
43	799.378684969796\\
43.1	799.378502482522\\
43.2	799.378340601637\\
43.3	799.378194882238\\
43.4	799.378060579991\\
43.5	799.377929561981\\
43.6	799.377795586453\\
43.7	799.377652676472\\
43.8	799.377495462523\\
43.9	799.377317729531\\
44	799.377116394\\
44.1	799.376891088211\\
44.2	799.376641846446\\
44.3	799.376370163359\\
44.4	799.376078524521\\
44.5	799.375770356345\\
44.6	799.375452927248\\
44.7	799.375131917875\\
44.8	799.374813170179\\
44.9	799.374502339621\\
45	799.374206375655\\
45.1	799.373928999472\\
45.2	799.373672625321\\
45.3	799.373438793822\\
45.4	799.373227664579\\
45.5	799.373038927025\\
45.6	799.372870182301\\
45.7	799.372715646046\\
45.8	799.37257055568\\
45.9	799.372429628582\\
46	799.372287380154\\
46.1	799.372136963091\\
46.2	799.371973897388\\
46.3	799.371794358774\\
46.4	799.371595519918\\
46.5	799.371375759143\\
46.6	799.371133279675\\
46.7	799.370869672174\\
46.8	799.370588824504\\
46.9	799.370294321935\\
47	799.369990550283\\
47.1	799.369682451706\\
47.2	799.369375997972\\
47.3	799.369076553819\\
47.4	799.368788624218\\
47.5	799.368515972589\\
47.6	799.368261404674\\
47.7	799.368028569452\\
47.8	799.367816602482\\
47.9	799.367623612102\\
48	799.367447335091\\
48.1	799.367284517484\\
48.2	799.367131299616\\
48.3	799.366982570829\\
48.4	799.366832668319\\
48.5	799.366676862694\\
48.6	799.366510835201\\
48.7	799.366330930115\\
48.8	799.366132139693\\
48.9	799.365914548712\\
49	799.365678153179\\
49.1	799.365423860462\\
49.2	799.365153664154\\
49.3	799.364869928741\\
49.4	799.364577108988\\
49.5	799.364280448846\\
49.6	799.36398452291\\
49.7	799.363693823296\\
49.8	799.363412627798\\
49.9	799.363146356836\\
50	799.362896182869\\
50.1	799.362663562044\\
50.2	799.362448873526\\
50.3	799.362251406672\\
50.4	799.362070548109\\
50.5	799.361902371198\\
50.6	799.361742563651\\
50.7	799.361587034088\\
50.8	799.361431472108\\
50.9	799.36127131036\\
51	799.361101486595\\
51.1	799.360919291902\\
51.2	799.360722287439\\
51.3	799.360508963256\\
51.4	799.360278412979\\
51.5	799.360030529744\\
51.6	799.359768935566\\
51.7	799.359494658254\\
51.8	799.359211881923\\
51.9	799.358924912174\\
52	799.358638007729\\
52.1	799.358355662448\\
52.2	799.358081781549\\
52.3	799.35781962955\\
52.4	799.357571863268\\
52.5	799.357340076343\\
52.6	799.357124782609\\
52.7	799.35692539135\\
52.8	799.356740256522\\
52.9	799.356566796282\\
53	799.356401674025\\
53.1	799.356241028341\\
53.2	799.356080736116\\
53.3	799.35591669088\\
53.4	799.355745077688\\
53.5	799.35556262617\\
53.6	799.35536673218\\
53.7	799.355155827597\\
53.8	799.354929428298\\
53.9	799.354688043797\\
54	799.354433223681\\
54.1	799.354167365231\\
54.2	799.353893513907\\
54.3	799.35361529809\\
54.4	799.353336696341\\
54.5	799.353061610278\\
54.6	799.35279373244\\
54.7	799.352536157718\\
54.8	799.352291144659\\
54.9	799.352060521116\\
55	799.351844868459\\
55.1	799.351643345204\\
55.2	799.351455233625\\
55.3	799.351277760431\\
55.4	799.351108250115\\
55.5	799.350943196372\\
55.6	799.350778929558\\
55.7	799.350611650656\\
55.8	799.350437945586\\
55.9	799.350255032213\\
56	799.350059875359\\
56.1	799.349851713353\\
56.2	799.349629596445\\
56.3	799.349393620444\\
56.4	799.34914549142\\
56.5	799.348887181768\\
56.6	799.348621032439\\
56.7	799.348350716574\\
56.8	799.348079595366\\
56.9	799.347811203452\\
57	799.347549001499\\
57.1	799.347295670177\\
57.2	799.347053441663\\
57.3	799.346824138228\\
57.4	799.346608377108\\
57.5	799.34640561296\\
57.6	799.346214743659\\
57.7	799.346033978642\\
57.8	799.345860914828\\
57.9	799.34569218971\\
58	799.345524570685\\
58.1	799.345354784796\\
58.2	799.345179453184\\
58.3	799.344995856318\\
58.4	799.344801825211\\
58.5	799.344596002788\\
58.6	799.344377714452\\
58.7	799.34414665994\\
58.8	799.343904571974\\
58.9	799.343652574885\\
59	799.343393577745\\
59.1	799.343130344004\\
59.2	799.342865956895\\
59.3	799.342603710898\\
59.4	799.342346535399\\
59.5	799.342097155359\\
59.6	799.341857950214\\
59.7	799.341630159366\\
59.8	799.341414446281\\
59.9	799.341210676547\\
60	799.341017933119\\
60.1	799.340834582585\\
60.2	799.340658388927\\
60.3	799.3404867057\\
60.4	799.340316351048\\
60.5	799.34014432328\\
60.6	799.339967714453\\
60.7	799.339783977949\\
60.8	799.339590894861\\
60.9	799.339387391876\\
61	799.339172030796\\
61.1	799.338945538799\\
61.2	799.338708683976\\
61.3	799.338462910533\\
61.4	799.338210205566\\
61.5	799.33795328423\\
61.6	799.337695035494\\
61.7	799.337438368051\\
61.8	799.337186066327\\
61.9	799.336940606623\\
62	799.336703995139\\
62.1	799.336477638361\\
62.2	799.336262254131\\
62.3	799.336057796046\\
62.4	799.335863772096\\
62.5	799.335678392085\\
62.6	799.335499871919\\
62.7	799.335325592827\\
62.8	799.335153002245\\
62.9	799.334979214659\\
63	799.334801669579\\
63.1	799.33461767475\\
63.2	799.334425481546\\
63.3	799.33422380934\\
63.4	799.33401186306\\
63.5	799.333789250465\\
63.6	799.333557187617\\
63.7	799.333316701619\\
63.8	799.333069793372\\
63.9	799.332818712462\\
64	799.332566044098\\
64.1	799.332314471102\\
64.2	799.332066607308\\
64.3	799.331824796741\\
64.4	799.331590731973\\
64.5	799.33136601419\\
64.6	799.331151439256\\
64.7	799.330946800167\\
64.8	799.33075153051\\
64.9	799.330564480383\\
65	799.330384003147\\
65.1	799.330207767858\\
65.2	799.330033293868\\
65.3	799.329858044957\\
65.4	799.32967956045\\
65.5	799.329495619727\\
65.6	799.329304593986\\
65.7	799.329104554353\\
65.8	799.328895325033\\
65.9	799.32867643122\\
66	799.328448790978\\
66.1	799.328213170688\\
66.2	799.327971446677\\
66.3	799.327725702688\\
66.4	799.327478217202\\
66.5	799.327231407263\\
66.6	799.326987757098\\
66.7	799.326749350341\\
66.8	799.326517991931\\
66.9	799.326294985935\\
67	799.326081073237\\
67.1	799.325876386284\\
67.2	799.325680444667\\
67.3	799.325492191517\\
67.4	799.325310068956\\
67.5	799.325132121797\\
67.6	799.324956134676\\
67.7	799.324779779866\\
67.8	799.324600721377\\
67.9	799.324416861109\\
68	799.324226440798\\
68.1	799.324028409473\\
68.2	799.323821538763\\
68.3	799.323606113201\\
68.4	799.323382461881\\
68.5	799.323151283726\\
68.6	799.322914355098\\
68.7	799.322673503058\\
68.8	799.322430792716\\
68.9	799.322188434315\\
69	799.321948605549\\
69.1	799.32171347982\\
69.2	799.321484657919\\
69.3	799.321263377265\\
69.4	799.321050383393\\
69.5	799.320845865885\\
69.6	799.320649455024\\
69.7	799.320460250044\\
69.8	799.320276882127\\
69.9	799.320097623965\\
70	799.319920428162\\
70.1	799.319743099168\\
70.2	799.31956354179\\
70.3	799.319379828938\\
70.4	799.319190312088\\
70.5	799.318993766851\\
70.6	799.318789430033\\
70.7	799.318577078526\\
70.8	799.318357032166\\
70.9	799.318130128802\\
71	799.317897664919\\
71.1	799.317661306021\\
71.2	799.317422973483\\
71.3	799.317184757329\\
71.4	799.316948697555\\
71.5	799.316716667833\\
71.6	799.316490262795\\
71.7	799.316270693455\\
71.8	799.316058708986\\
71.9	799.31585454989\\
72	799.315657935616\\
72.1	799.315468086351\\
72.2	799.315283779265\\
72.3	799.3151034327\\
72.4	799.314925214507\\
72.5	799.314747166236\\
72.6	799.314567334942\\
72.7	799.314383903809\\
72.8	799.314195312843\\
72.9	799.314000296277\\
73	799.313798116838\\
73.1	799.313588548245\\
73.2	799.313371835085\\
73.3	799.313148703116\\
73.4	799.312920307298\\
73.5	799.312688151533\\
73.6	799.312453985667\\
73.7	799.312219686765\\
73.8	799.311987132706\\
73.9	799.311758076553\\
74	799.311534030105\\
74.1	799.311316164306\\
74.2	799.311105233076\\
74.3	799.310901525467\\
74.4	799.310704849187\\
74.5	799.310514546373\\
74.6	799.310329574614\\
74.7	799.310148461664\\
74.8	799.309969506529\\
74.9	799.309790907087\\
75	799.309610854597\\
75.1	799.309427654694\\
75.2	799.309239839906\\
75.3	799.309046266245\\
75.4	799.30884618754\\
75.5	799.308639302707\\
75.6	799.308425772975\\
75.7	799.308206208111\\
75.8	799.307981622779\\
75.9	799.307753366111\\
76	799.307523029376\\
76.1	799.307292338025\\
76.2	799.307063035422\\
76.3	799.306836803831\\
76.4	799.306615090762\\
76.5	799.306398997678\\
76.6	799.306189262711\\
76.7	799.305986197117\\
76.8	799.305789667356\\
76.9	799.305599106994\\
77	799.305413557424\\
77.1	799.305231734515\\
77.2	799.30505211654\\
77.3	799.304873047411\\
77.4	799.304692848214\\
77.5	799.304509929547\\
77.6	799.304322897178\\
77.7	799.304130643982\\
77.8	799.303932422134\\
77.9	799.30372789083\\
78	799.303517090207\\
78.1	799.303300557351\\
78.2	799.303079229072\\
78.3	799.302854322215\\
78.4	799.302627285935\\
78.5	799.302399689423\\
78.6	799.302173143979\\
78.7	799.301949172626\\
78.8	799.301729125235\\
78.9	799.301514077514\\
79	799.301304835251\\
79.1	799.301101646214\\
79.2	799.300904430507\\
79.3	799.300712619856\\
79.4	799.300525427496\\
79.5	799.30034168107\\
79.6	799.300159975931\\
79.7	799.299978706611\\
79.8	799.299796264308\\
79.9	799.299611125772\\
80	799.29942193469\\
80.1	799.29922758696\\
80.2	799.299027298176\\
80.3	799.298820648936\\
80.4	799.298607605072\\
80.5	799.298388511566\\
80.6	799.298164060634\\
80.7	799.297935236172\\
80.8	799.29770323826\\
80.9	799.297469392748\\
81	799.297235060052\\
81.1	799.297001549283\\
81.2	799.296769952669\\
81.3	799.296541091259\\
81.4	799.296315450637\\
81.5	799.296093133035\\
81.6	799.295873805122\\
81.7	799.295656802702\\
81.8	799.295441061634\\
81.9	799.295225080107\\
82	799.295007212827\\
82.1	799.294785608007\\
82.2	799.29455801777\\
82.3	799.294322765368\\
82.4	799.294077858303\\
82.5	799.293821574566\\
82.6	799.293552420386\\
82.7	799.293269170762\\
82.8	799.292970886165\\
82.9	799.292656904051\\
83	799.29232680542\\
83.1	799.291980358357\\
83.2	799.291617441972\\
83.3	799.291237955427\\
83.4	799.290841717712\\
83.5	799.290428364353\\
83.6	799.289997236003\\
83.7	799.289547326546\\
83.8	799.289077155202\\
83.9	799.288584741779\\
84	799.288067564208\\
84.1	799.28752254749\\
84.2	799.286946076168\\
84.3	799.286334028629\\
84.4	799.285681830073\\
84.5	799.284984519741\\
84.6	799.284236827065\\
84.7	799.283433250873\\
84.8	799.282568135568\\
84.9	799.281635738527\\
85	799.280630283565\\
85.1	799.279545996345\\
85.2	799.278377118875\\
85.3	799.277117901736\\
85.4	799.27576257422\\
85.5	799.274305294144\\
85.6	799.272740080528\\
85.7	799.271062837848\\
85.8	799.269261196558\\
85.9	799.267336273661\\
86	799.265273806883\\
86.1	799.26306811546\\
86.2	799.260711002026\\
86.3	799.25819327579\\
86.4	799.255505086286\\
86.5	799.252635935912\\
86.6	799.249574718165\\
86.7	799.24630978035\\
86.8	799.242829008165\\
86.9	799.239119928386\\
87	799.235169824934\\
87.1	799.230965863049\\
87.2	799.226495216086\\
87.3	799.221745189601\\
87.4	799.216703337939\\
87.5	799.211357569398\\
87.6	799.205696237154\\
87.7	799.199708214459\\
87.8	799.193382953998\\
87.9	799.186710532724\\
88	799.17968168475\\
88.1	799.172287826017\\
88.2	799.164521075283\\
88.3	799.156374276489\\
88.4	799.147841027719\\
88.5	799.138915721748\\
88.6	799.129593602574\\
88.7	799.119870841424\\
88.8	799.10974463454\\
88.9	799.099213323646\\
89	799.088276538558\\
89.1	799.07693535983\\
89.2	799.065192497972\\
89.3	799.053052484483\\
89.4	799.040521868947\\
89.5	799.027609113377\\
89.6	799.014323553806\\
89.7	799.000681298611\\
89.8	798.986698889132\\
89.9	798.972395733632\\
90	798.957794204483\\
90.1	798.942919700869\\
90.2	798.92780067477\\
90.3	798.912468619372\\
90.4	798.896958020297\\
90.5	798.881306271181\\
90.6	798.865553556088\\
90.7	798.849742728504\\
90.8	798.833918907476\\
90.9	798.818129390757\\
91	798.80242371693\\
91.1	798.786853245645\\
91.2	798.771470910332\\
91.3	798.756330957262\\
91.4	798.741492091828\\
91.5	798.727009156315\\
91.6	798.712937833524\\
91.7	798.699334714252\\
91.8	798.686256150799\\
91.9	798.673757889739\\
92	798.661894679126\\
92.1	798.650719848465\\
92.2	798.640284860743\\
92.3	798.630638837106\\
92.4	798.62182805625\\
92.5	798.613895432288\\
92.6	798.606879976575\\
92.7	798.600816250677\\
92.8	798.595733819262\\
92.9	798.591656713035\\
93	798.588602912907\\
93.1	798.586583867266\\
93.2	798.585604054493\\
93.3	798.585660602671\\
93.4	798.586742977832\\
93.5	798.588838555586\\
93.6	798.591920681011\\
93.7	798.595948035365\\
93.8	798.600877712888\\
93.9	798.606658934162\\
94	798.613233309378\\
94.1	798.620535203753\\
94.2	798.628492201571\\
94.3	798.637025663526\\
94.4	798.646051370484\\
94.5	798.655480245531\\
94.6	798.665219145229\\
94.7	798.675171710368\\
94.8	798.685239266111\\
94.9	798.695321761349\\
95	798.705318737115\\
95.1	798.715130314164\\
95.2	798.724658190036\\
95.3	798.733806636289\\
95.4	798.742483486788\\
95.5	798.750601108142\\
95.6	798.758075750234\\
95.7	798.764824957755\\
95.8	798.770786987359\\
95.9	798.775901718708\\
96	798.780117870149\\
96.1	798.783393665326\\
96.2	798.785697415286\\
96.3	798.787008005803\\
96.4	798.787315279749\\
96.5	798.786620304714\\
96.6	798.784935516696\\
96.7	798.782284731733\\
96.8	798.778703018666\\
96.9	798.77423642796\\
97	798.768941573558\\
97.1	798.762885067113\\
97.2	798.756142806533\\
97.3	798.748799123539\\
97.4	798.740945797832\\
97.5	798.732680948256\\
97.6	798.724107814178\\
97.7	798.71533344278\\
97.8	798.706467544414\\
97.9	798.697622957383\\
98	798.688909672164\\
98.1	798.680435468643\\
98.2	798.672304572706\\
98.3	798.664616213754\\
98.4	798.657463240665\\
98.5	798.650930817836\\
98.6	798.64509522162\\
98.7	798.640022755815\\
98.8	798.635768802876\\
98.9	798.6323770254\\
99	798.629878730074\\
99.1	798.62829240389\\
99.2	798.627623429984\\
99.3	798.627863988006\\
99.4	798.62899314151\\
99.5	798.630977112495\\
99.6	798.633769740916\\
99.7	798.637313124732\\
99.8	798.641538433839\\
99.9	798.646372653261\\
100	798.651715070498\\
};
\addlegendentry{node 48}

\end{axis}
\end{tikzpicture}%

==> hyp_diamond_step.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{rasp}{rgb}{.89,.04,.36}      % rot fuer mid
\begin{tikzpicture}

\begin{axis}[%
width=1.603in,
height=1.1in,
at={(1.011in,2.406in)},
scale only axis,
xmin=0,
xmax=100,
ymin=69,
ymax=71,
ylabel style={font=\color{white!15!black}},
ylabel={Pressure @ Supply [bar]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	70\\
1	70\\
2	70\\
3	70\\
4	70\\
5	70\\
6	70\\
7	70\\
8	70\\
9	70\\
10	70\\
11	70\\
12	70\\
13	70\\
14	70\\
15	70\\
16	70\\
17	70\\
18	70\\
19	70\\
20	70\\
21	70\\
22	70\\
23	70\\
24	70\\
25	70\\
26	70\\
27	70\\
28	70\\
29	70\\
30	70\\
31	70\\
32	70\\
33	70\\
34	70\\
35	70\\
36	70\\
37	70\\
38	70\\
39	70\\
40	70\\
41	70\\
42	70\\
43	70\\
44	70\\
45	70\\
46	70\\
47	70\\
48	70\\
49	70\\
50	70\\
51	70\\
52	70\\
53	70\\
54	70\\
55	70\\
56	70\\
57	70\\
58	70\\
59	70\\
60	70\\
61	70\\
62	70\\
63	70\\
64	70\\
65	70\\
66	70\\
67	70\\
68	70\\
69	70\\
70	70\\
71	70\\
72	70\\
73	70\\
74	70\\
75	70\\
76	70\\
77	70\\
78	70\\
79	70\\
80	70\\
81	70\\
82	70\\
83	70\\
84	70\\
85	70\\
86	70\\
87	70\\
88	70\\
89	70\\
90	70\\
91	70\\
92	70\\
93	70\\
94	70\\
95	70\\
96	70\\
97	70\\
98	70\\
99	70\\
100	70\\
};
%\addlegendentry{end}

\end{axis}

\begin{axis}[%
width=1.603in,
height=1.1in,
at={(3.236in,2.406in)},
scale only axis,
xmin=0,
xmax=100,
ymin=25,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Mass Flow @ Demand [kg/s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	30\\
1	30\\
2	30\\
3	30\\
4	30\\
5	30\\
6	30\\
7	30\\
8	30\\
9	30\\
10	30\\
11	30\\
12	30\\
13	30\\
14	30\\
15	30\\
16	30\\
17	30\\
18	30\\
19	30\\
20	40\\
21	40\\
22	40\\
23	40\\
24	40\\
25	40\\
26	40\\
27	40\\
28	40\\
29	40\\
30	40\\
31	40\\
32	40\\
33	40\\
34	40\\
35	40\\
36	40\\
37	40\\
38	40\\
39	40\\
40	40\\
41	40\\
42	40\\
43	40\\
44	40\\
45	40\\
46	40\\
47	40\\
48	40\\
49	40\\
50	40\\
51	40\\
52	40\\
53	40\\
54	40\\
55	40\\
56	40\\
57	40\\
58	40\\
59	40\\
60	40\\
61	40\\
62	40\\
63	40\\
64	40\\
65	40\\
66	40\\
67	40\\
68	40\\
69	40\\
70	40\\
71	40\\
72	40\\
73	40\\
74	40\\
75	40\\
76	40\\
77	40\\
78	40\\
79	40\\
80	40\\
81	40\\
82	40\\
83	40\\
84	40\\
85	40\\
86	40\\
87	40\\
88	40\\
89	40\\
90	40\\
91	40\\
92	40\\
93	40\\
94	40\\
95	40\\
96	40\\
97	40\\
98	40\\
99	40\\
100	40\\
};
%\addlegendentry{end}

\end{axis}

\begin{axis}[%
width=1.603in,
height=1.1in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=100,
ymin=25,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Mass Flow @ Supply [kg/s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=rasp, line width=1.0pt]
  table[row sep=crcr]{%
0	29.9932120239495\\
1	29.993073792163\\
2	29.9939634558671\\
3	29.9956606807996\\
4	29.9972092259626\\
5	29.9984647568773\\
6	29.9989082899778\\
7	29.9997069330672\\
8	30.0007421532913\\
9	30.001586881257\\
10	30.002418311771\\
11	30.0031419255253\\
12	30.0044233593415\\
13	30.0048279468753\\
14	30.0042019958791\\
15	30.00311800682\\
16	30.0026889484648\\
17	30.0036775000516\\
18	30.0050723772706\\
19	30.0055085149278\\
20	30.0048913675557\\
21	30.1057966168413\\
22	29.9222417035133\\
23	30.630452806288\\
24	29.7363581728628\\
25	30.7555480710162\\
26	31.0437257174296\\
27	28.0354519278352\\
28	31.2337002640659\\
29	34.2430001892333\\
30	42.5090544314279\\
31	43.80198937205\\
32	42.5300100840341\\
33	41.3534761310263\\
34	43.4445081615521\\
35	44.8929492542119\\
36	45.1995969105088\\
37	44.56978554195\\
38	45.2189513251024\\
39	45.4228393773321\\
40	44.9128929367663\\
41	46.1080368961856\\
42	45.6743007144826\\
43	47.7465210784351\\
44	46.5731213643182\\
45	48.47552781216\\
46	47.3330310945388\\
47	45.8761916169268\\
48	41.1691492080749\\
49	39.8740017622139\\
50	39.3324267086339\\
51	41.4839300617027\\
52	40.406132907841\\
53	38.0675586261677\\
54	38.1826138574287\\
55	37.9182330400682\\
56	38.7065888591556\\
57	38.2515766871132\\
58	37.6821648450252\\
59	37.8722697134201\\
60	36.6978110706103\\
61	35.7727656096079\\
62	35.3734813778757\\
63	34.9046428141573\\
64	35.1493459252324\\
65	36.0414591046994\\
66	37.798806170049\\
67	39.2815617350704\\
68	39.626455259878\\
69	38.4463504735635\\
70	38.5997891859668\\
71	39.448376495822\\
72	41.0186886395273\\
73	40.2297045655888\\
74	39.9096972883478\\
75	39.7284284385969\\
76	40.7016516655908\\
77	40.5591805027014\\
78	41.4078651605248\\
79	41.7149065703731\\
80	43.1323603776246\\
81	42.5787804490832\\
82	42.8890597698242\\
83	42.4908791898219\\
84	41.4757026021274\\
85	41.1576814551837\\
86	40.5127453406579\\
87	41.4136338685345\\
88	41.4047815239476\\
89	41.1190634454667\\
90	39.9750117816991\\
91	40.2174390941634\\
92	40.4153151652202\\
93	41.1059927749889\\
94	40.3764824969941\\
95	39.9192306568402\\
96	39.7317048674447\\
97	39.3379954809661\\
98	38.7327541251992\\
99	38.5586297933143\\
100	38.5369988607852\\
};
\addlegendentry{mid}


\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	29.9923032307969\\
1	29.9919168792977\\
2	29.9914931670452\\
3	29.9928884999426\\
4	29.9943279197206\\
5	29.9962908639898\\
6	29.9961085783706\\
7	29.9954801685144\\
8	29.995347119443\\
9	29.9967710322603\\
10	29.9992877990816\\
11	30.0008828303685\\
12	30.0004331746184\\
13	29.9996033888453\\
14	29.9999538506655\\
15	30.0013869442782\\
16	30.0026350543671\\
17	30.0029918769005\\
18	30.0037992885234\\
19	30.0044845260354\\
20	30.005363544854\\
21	30.0051782961923\\
22	30.0042886153867\\
23	30.0035888897228\\
24	30.0030776824369\\
25	30.0039473761779\\
26	30.0039558046689\\
27	30.0088871067468\\
28	30.2411299715689\\
29	33.0448679856846\\
30	40.898932148083\\
31	43.6420404223224\\
32	45.6202438257567\\
33	40.6807868135703\\
34	43.520589684075\\
35	44.3544106599547\\
36	45.0702573650387\\
37	45.4781172843123\\
38	45.2765879714849\\
39	45.8602006071414\\
40	44.7767555302652\\
41	43.9151333397292\\
42	46.1472813413527\\
43	47.0948617265728\\
44	47.8209151764396\\
45	46.1500829581099\\
46	47.1692346311827\\
47	46.498009909956\\
48	44.513543294601\\
49	41.1320956417467\\
50	39.3678319852548\\
51	39.687059993099\\
52	40.1091105740466\\
53	39.9545939474744\\
54	39.5095666076242\\
55	37.3682040731341\\
56	37.3620144941663\\
57	37.7011638064017\\
58	38.3735452613579\\
59	38.3760890599663\\
60	38.0549356599968\\
61	37.1912113578585\\
62	35.4343151899348\\
63	35.0070065718342\\
64	35.505228680491\\
65	36.220165003006\\
66	36.7753782502951\\
67	36.0944272862818\\
68	38.7774244103171\\
69	38.9660031560232\\
70	39.9112640064206\\
71	38.5968056807239\\
72	38.9651430714438\\
73	40.4998091987351\\
74	40.8667246280106\\
75	40.6511816236993\\
76	40.672418860704\\
77	40.3694504281922\\
78	40.2610319255852\\
79	40.3599774126882\\
80	41.7002746093238\\
81	42.8023461899325\\
82	43.0017021972648\\
83	42.3400443854675\\
84	42.0074007563726\\
85	42.0657886199714\\
86	41.8411685204138\\
87	41.6317952783234\\
88	41.1237998988601\\
89	40.6900820018766\\
90	40.9724339957765\\
91	40.3989733216521\\
92	40.5904587791221\\
93	39.7164629488767\\
94	39.9951674953677\\
95	40.232480980375\\
96	40.3647421300043\\
97	40.2649837403095\\
98	39.7412860455625\\
99	39.4151868797641\\
100	38.6244346088101\\
};
\addlegendentry{end}
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	30.0024102902499\\
1	29.9992238728098\\
2	29.9977386778601\\
3	30.0013616448288\\
4	30.0021852177677\\
5	29.9983177049597\\
6	29.9982311092462\\
7	30.0021726886998\\
8	30.001512831128\\
9	29.9976786084444\\
10	29.9990464785378\\
11	30.0025860814539\\
12	30.0005637159573\\
13	29.9974506626382\\
14	29.9999934969782\\
15	30.0025233326605\\
16	29.9995682655223\\
17	29.9976829547639\\
18	30.0008594143725\\
19	30.0020153569027\\
20	29.9987578965769\\
21	29.9983158649204\\
22	30.0014561875845\\
23	30.0011912525279\\
24	29.9983166760598\\
25	29.9995357335394\\
26	30.0109434637825\\
27	30.1160704578212\\
28	30.7673718924591\\
29	33.0119066353612\\
30	37.4409450639306\\
31	42.2714865840629\\
32	44.7202555194156\\
33	45.0500999477342\\
34	45.5052986347795\\
35	46.1036219777098\\
36	45.9333136611314\\
37	45.5833592862351\\
38	45.6024630273885\\
39	45.855927984514\\
40	45.9489652003429\\
41	45.6660964458512\\
42	45.8994264794145\\
43	46.622923913179\\
44	46.3647108495001\\
45	45.7100039520438\\
46	45.6902926877438\\
47	44.97486560166\\
48	43.2963987516569\\
49	41.9984786188136\\
50	41.0367692104815\\
51	40.0000122235945\\
52	39.035616626351\\
53	38.1906247022683\\
54	37.8604458380006\\
55	37.8492751376193\\
56	37.3622141080235\\
57	36.9439206523174\\
58	37.1331355363672\\
59	37.0672819634685\\
60	36.6111126705061\\
61	36.472396882563\\
62	36.5261266191101\\
63	36.5107347971601\\
64	36.6033812155272\\
65	36.8038790119277\\
66	37.162287986851\\
67	37.7677348161646\\
68	38.3236389881504\\
69	38.7132308850242\\
70	39.2405407733641\\
71	39.8785591144271\\
72	40.2834102786922\\
73	40.483097931485\\
74	40.7656394412435\\
75	41.1420251065737\\
76	41.3718142624411\\
77	41.3968908370004\\
78	41.5039614598667\\
79	41.8243893188416\\
80	41.9797266010998\\
81	41.8174094640267\\
82	41.8085836934498\\
83	42.0230572696088\\
84	41.9068897918545\\
85	41.4956915868697\\
86	41.3494571646085\\
87	41.3604514397548\\
88	41.0435306683472\\
89	40.5664822554906\\
90	40.3940544611679\\
91	40.3868111805439\\
92	40.1001541526203\\
93	39.6855441842482\\
94	39.6114406376279\\
95	39.6807998955039\\
96	39.4209351074477\\
97	39.1013650544128\\
98	39.1445305234906\\
99	39.2226594724639\\
100	39.0121501385661\\
};
\addlegendentry{new}
\end{axis}

\begin{axis}[%
width=1.603in,
height=1.1in,
at={(3.236in,0.642in)},
scale only axis,
xmin=0,
xmax=100,
ymin=69,
ymax=71,
ylabel style={font=\color{white!15!black}},
ylabel={Pressure @ Demand [bar]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]


 \addplot [color=rasp, line width=1.0pt]
  table[row sep=crcr]{%
0	69.9583683244541\\
1	69.9580098668402\\
2	69.9577818400878\\
3	69.957825072735\\
4	69.9581040504067\\
5	69.9584403626709\\
6	69.9586317937788\\
7	69.9585353533498\\
8	69.9582038695583\\
9	69.9578493560703\\
10	69.9577333749957\\
11	69.9579311706151\\
12	69.9582870334525\\
13	69.9585892254091\\
14	69.958613676222\\
15	69.9583630763739\\
16	69.9580073393235\\
17	69.9577747920053\\
18	69.9578488036611\\
19	69.9581653746835\\
20	69.958540599891\\
21	69.9423521581397\\
22	69.9087845122084\\
23	69.8406821696669\\
24	69.7577298828143\\
25	69.7918106836096\\
26	69.8208242385932\\
27	69.947350024261\\
28	69.9143044003184\\
29	69.8985460489424\\
30	69.7902446200419\\
31	69.8498569389295\\
32	69.8688733272201\\
33	69.8937670461917\\
34	69.8750186649387\\
35	69.7708663178535\\
36	69.8038126317793\\
37	69.743899825743\\
38	69.8827614684405\\
39	69.9403429554591\\
40	69.9798824456177\\
41	69.8735481500479\\
42	69.8656637793999\\
43	69.9051433514613\\
44	69.9444155982259\\
45	69.93792283883\\
46	69.8885473582753\\
47	69.8769474837554\\
48	69.8323897848251\\
49	69.8554771095653\\
50	69.9182853035033\\
51	69.9670967630742\\
52	69.9234775299385\\
53	69.9224757333274\\
54	69.9170970909433\\
55	69.9626748765597\\
56	69.9457781386838\\
57	69.9506502568368\\
58	69.9097230826976\\
59	69.8843058069243\\
60	69.8836228712756\\
61	69.894292866978\\
62	69.9421695844781\\
63	69.9174488988659\\
64	69.9366778030092\\
65	69.9127984111116\\
66	69.9178088451057\\
67	69.9290963739563\\
68	69.9357542064807\\
69	69.9331334081979\\
70	69.8977500058327\\
71	69.8873074712877\\
72	69.8620500468974\\
73	69.895960679078\\
74	69.9064788847296\\
75	69.9249556909015\\
76	69.92219666785\\
77	69.9133337060059\\
78	69.9206507190637\\
79	69.927710777536\\
80	69.9416052271402\\
81	69.9460850160328\\
82	69.926870243636\\
83	69.9042181161704\\
84	69.9161937797699\\
85	69.9256906151608\\
86	69.9408619677356\\
87	69.9322171545501\\
88	69.9498680451498\\
89	69.9335972343818\\
90	69.9509210097967\\
91	69.9530893955819\\
92	69.9625410549721\\
93	69.946391139173\\
94	69.9274605646506\\
95	69.9384385126711\\
96	69.9308391966178\\
97	69.9388771753745\\
98	69.9307093947062\\
99	69.9453690727629\\
100	69.9287857522208\\
};
\addlegendentry{mid}

 \addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	69.958225249148\\
1	69.9582138500062\\
2	69.9582152678939\\
3	69.9582303014454\\
4	69.9582276232794\\
5	69.9582205657277\\
6	69.9582138482208\\
7	69.9582058795341\\
8	69.9581974615566\\
9	69.958186955549\\
10	69.9581822458707\\
11	69.958172990448\\
12	69.9581747289937\\
13	69.958180932453\\
14	69.9581985465699\\
15	69.9582028982883\\
16	69.9581959738672\\
17	69.9581996334946\\
18	69.9582033279668\\
19	69.9582136378374\\
20	69.9582126436981\\
21	69.8694646529975\\
22	69.8669657930684\\
23	69.8653359828856\\
24	69.8637284253578\\
25	69.8622593358755\\
26	69.8708475880516\\
27	69.9105248387492\\
28	69.9042916990526\\
29	69.9165912337141\\
30	69.9341874292862\\
31	69.931803053181\\
32	69.8821302014298\\
33	69.879325909773\\
34	69.8566886343529\\
35	69.8521089689086\\
36	69.8437468666595\\
37	69.834900427997\\
38	69.86763368687\\
39	69.8907191690104\\
40	69.9233956912644\\
41	69.9645845536582\\
42	69.9570419590228\\
43	69.933604784535\\
44	69.9521053104389\\
45	69.9387132803477\\
46	69.9533427260852\\
47	69.9215154272104\\
48	69.9121078429919\\
49	69.9241557340728\\
50	69.9218729150135\\
51	69.9233267590514\\
52	69.956643561776\\
53	69.9749863564565\\
54	69.9679600055056\\
55	69.9737478651936\\
56	69.9640529478505\\
57	69.9777419814152\\
58	69.9504339885136\\
59	69.9169961114249\\
60	69.9217846093197\\
61	69.9197153924262\\
62	69.9137564606056\\
63	69.9222780151806\\
64	69.9155400884578\\
65	69.9239096778457\\
66	69.9276428642641\\
67	69.9280037686606\\
68	69.9431704651052\\
69	69.9374521259427\\
70	69.918831076952\\
71	69.9111086134981\\
72	69.903573465311\\
73	69.893230565304\\
74	69.900222152047\\
75	69.8999272532962\\
76	69.9036311025877\\
77	69.9089214162645\\
78	69.9134175099355\\
79	69.9308464139818\\
80	69.935067228337\\
81	69.9194467268056\\
82	69.9292892649329\\
83	69.9280404622104\\
84	69.9269766357762\\
85	69.9210946691366\\
86	69.9144170378954\\
87	69.9180467631657\\
88	69.9185449510127\\
89	69.9203381608356\\
90	69.931821634207\\
91	69.9459387904694\\
92	69.9381866096047\\
93	69.9388881078266\\
94	69.9374498510127\\
95	69.9404156918558\\
96	69.9391270986157\\
97	69.9284378388371\\
98	69.9267264083292\\
99	69.9269950912186\\
100	69.9215892726112\\
};
\addlegendentry{end}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	69.9581200687398\\
1	69.9581319488398\\
2	69.9583376484376\\
3	69.9582759032365\\
4	69.9580910383862\\
5	69.9581974426274\\
6	69.958351254045\\
7	69.9582082537371\\
8	69.9580941699918\\
9	69.9582641517402\\
10	69.958332685827\\
11	69.9581471281189\\
12	69.9581275846246\\
13	69.9583170510495\\
14	69.9582873275805\\
15	69.9581059602232\\
16	69.9581825584828\\
17	69.9583447518986\\
18	69.9582263893681\\
19	69.9580932293788\\
20	69.957911266077\\
21	69.8699150102191\\
22	69.8667919406098\\
23	69.8652835851496\\
24	69.8548709096314\\
25	69.866195557401\\
26	69.8792616823452\\
27	69.892890492243\\
28	69.9025752783614\\
29	69.8994121844315\\
30	69.9050601588024\\
31	69.909942019302\\
32	69.8886128192685\\
33	69.8720545673935\\
34	69.8770992922536\\
35	69.8694633793686\\
36	69.8561705767806\\
37	69.8701530240461\\
38	69.891624736408\\
39	69.8992605963614\\
40	69.9127582275586\\
41	69.9329163390765\\
42	69.9388905702026\\
43	69.9390042927017\\
44	69.9460856395058\\
45	69.9472505193596\\
46	69.9395129874991\\
47	69.9375243307023\\
48	69.9420749578628\\
49	69.9432111018691\\
50	69.9400329959693\\
51	69.9425756993485\\
52	69.9542287478169\\
53	69.9577088479853\\
54	69.9484279565565\\
55	69.9505334189759\\
56	69.9602513048071\\
57	69.9489348790485\\
58	69.9324767337313\\
59	69.9374880389331\\
60	69.9402714023877\\
61	69.9239731887935\\
62	69.9159028383233\\
63	69.9252514658006\\
64	69.926950031021\\
65	69.9154578172904\\
66	69.9125322488695\\
67	69.9224777836226\\
68	69.9229529725791\\
69	69.9100611327352\\
70	69.9084889387798\\
71	69.9189053032798\\
72	69.9152683536265\\
73	69.9034208815401\\
74	69.9085630394311\\
75	69.918855364021\\
76	69.9137431318285\\
77	69.9088760853078\\
78	69.918258300734\\
79	69.9249061273324\\
80	69.920161722907\\
81	69.9193467052952\\
82	69.926879769838\\
83	69.9293369845988\\
84	69.9248921592446\\
85	69.9256273290627\\
86	69.9314080156503\\
87	69.9312269805568\\
88	69.9279205107878\\
89	69.9312270653714\\
90	69.9350557749903\\
91	69.9320550788727\\
92	69.9310567549304\\
93	69.9353635612508\\
94	69.9345570466457\\
95	69.9299234960856\\
96	69.9315786919712\\
97	69.9341623440187\\
98	69.9295230039705\\
99	69.9261385974443\\
100	69.9298570923973\\
};
\addlegendentry{new}


\end{axis}
\end{tikzpicture}%

==> hyp_diamond_updown.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.603in,
height=1.1in,
at={(1.011in,2.806in)},
scale only axis,
xmin=0,
xmax=100,
ymin=69.88,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={Pressure @ Top Node [bar]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	69.9791524002946\\
1	69.9791308921533\\
2	69.9790674116899\\
3	69.979103033909\\
4	69.9791605842965\\
5	69.9791105006967\\
6	69.9790603415614\\
7	69.979120811257\\
8	69.979158983845\\
9	69.9790890182959\\
10	69.9790631331373\\
11	69.9791376591146\\
12	69.9791485830119\\
13	69.9790717129564\\
14	69.9790751049468\\
15	69.9791499051904\\
16	69.9791321525998\\
17	69.9790625413862\\
18	69.9790933052309\\
19	69.9791548764376\\
20	69.9791135569868\\
21	69.9790632616567\\
22	69.9791103796042\\
23	69.978923838332\\
24	69.9759138196052\\
25	69.9632890928975\\
26	69.9413223841158\\
27	69.9237686298765\\
28	69.9132004863888\\
29	69.902861405791\\
30	69.8991249490339\\
31	69.9047040586997\\
32	69.9139024786909\\
33	69.9234524255183\\
34	69.9291568698731\\
35	69.9355405354699\\
36	69.9443904254765\\
37	69.9448881831311\\
38	69.9432946156711\\
39	69.9491893182883\\
40	69.9505143778976\\
41	69.9463675541852\\
42	69.9498720139171\\
43	69.9587754139009\\
44	69.9648982313666\\
45	69.968334296175\\
46	69.9739493723926\\
47	69.9835624025153\\
48	69.9889164867947\\
49	69.9862240631807\\
50	69.9857282316564\\
51	69.9892942386708\\
52	69.9871150372343\\
53	69.9808097449844\\
54	69.9791933019653\\
55	69.9800753457989\\
56	69.977581862004\\
57	69.9742940619409\\
58	69.9741368284861\\
59	69.9744524382009\\
60	69.97215030609\\
61	69.9691523087303\\
62	69.9673695133715\\
63	69.9651592396483\\
64	69.9613796569508\\
65	69.9578199035451\\
66	69.9557456939203\\
67	69.9538762579595\\
68	69.9517724718727\\
69	69.9508933805838\\
70	69.9509679994996\\
71	69.9508623252682\\
72	69.9514167716884\\
73	69.9524207764726\\
74	69.9524192632245\\
75	69.9528324344549\\
76	69.9546595515464\\
77	69.9552993043932\\
78	69.9546464235321\\
79	69.955999495198\\
80	69.9587415334604\\
81	69.9594789628617\\
82	69.9592899252534\\
83	69.9615597096678\\
84	69.9648532351749\\
85	69.9653793215627\\
86	69.9647008779428\\
87	69.9668041690709\\
88	69.969468957464\\
89	69.9685331317526\\
90	69.9670017445404\\
91	69.9688367450652\\
92	69.9703707547127\\
93	69.9683418682365\\
94	69.9669469895462\\
95	69.9686918903683\\
96	69.9692407376484\\
97	69.9668496676699\\
98	69.9657714178123\\
99	69.967108159196\\
100	69.9667622573927\\
};
\addlegendentry{node 4}

\end{axis}

\begin{axis}[%
width=2.603in,
height=1.1in,
at={(4.436in,2.806in)},
scale only axis,
xmin=0,
xmax=100,
ymin=-5,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={Mass Flux @ Top Node [kg/s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	15.0206501012508\\
1	15.018582580902\\
2	15.0196434362823\\
3	15.021418627248\\
4	15.0195729866648\\
5	15.0171310670692\\
6	15.0187995015759\\
7	15.0208551811932\\
8	15.0184158047474\\
9	15.0159420863733\\
10	15.0182823075551\\
11	15.0202468085308\\
12	15.0172275904028\\
13	15.0150687762851\\
14	15.0179539446049\\
15	15.0194924923436\\
16	15.0160773716822\\
17	15.0144872607617\\
18	15.0176440058776\\
19	15.0185507670779\\
20	15.0150290484089\\
21	15.0141116633391\\
22	15.0186652491118\\
23	15.0897314441094\\
24	15.7352450441376\\
25	17.6963692056479\\
26	19.9447991665559\\
27	20.4386432748829\\
28	19.4651442913393\\
29	18.6011806272643\\
30	18.6451886158906\\
31	19.2813631392167\\
32	19.4187323075579\\
33	19.5423734155967\\
34	20.6872773196737\\
35	21.7293134514006\\
36	21.9204112704014\\
37	22.1617677287724\\
38	22.7242894830235\\
39	23.1556327148363\\
40	23.0363775443912\\
41	22.5030941421027\\
42	22.2949147168744\\
43	22.2125536367351\\
44	21.5828147498836\\
45	21.0110626398963\\
46	21.0875828734178\\
47	21.1639944209899\\
48	20.838576812315\\
49	20.6044863505675\\
50	20.6901348091341\\
51	20.6288373020548\\
52	20.1522313321401\\
53	19.7239923288274\\
54	19.6613911215259\\
55	19.4957550895689\\
56	18.9713361280335\\
57	18.6470739278958\\
58	18.7893074281406\\
59	18.8598779099278\\
60	18.6245533771881\\
61	18.5844593965743\\
62	18.9309503244449\\
63	19.1607792989093\\
64	19.0454783065009\\
65	19.0158881367183\\
66	19.2964879914509\\
67	19.5058039398754\\
68	19.4172433920738\\
69	19.3848932310714\\
70	19.6605373847909\\
71	19.9286764928905\\
72	19.9379867617078\\
73	19.9685309554659\\
74	20.2434873015616\\
75	20.4979207891756\\
76	20.5054523518908\\
77	20.472174490515\\
78	20.6131469327044\\
79	20.7593896570264\\
80	20.6798487330071\\
81	20.5322407715519\\
82	20.5866791257882\\
83	20.6900071806546\\
84	20.5608733486545\\
85	20.3810841458938\\
86	20.4350002928606\\
87	20.5190712773931\\
88	20.3579618135029\\
89	20.1613780545465\\
90	20.1927865741909\\
91	20.2461840079025\\
92	20.063292267578\\
93	19.8517176543282\\
94	19.8828291420874\\
95	19.9540729904792\\
96	19.7930667685586\\
97	19.6161467764356\\
98	19.6978199057386\\
99	19.8100289629374\\
100	19.686612002717\\
};
\addlegendentry{data1}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0462470842873587\\
1	0.0300900380406885\\
2	0.0374695726890414\\
3	0.0509405758328341\\
4	0.0394349960289255\\
5	0.0274323209416784\\
6	0.0405088691623043\\
7	0.0485426651075834\\
8	0.0327627130769815\\
9	0.0272525796130346\\
10	0.0430674599127701\\
11	0.0440529723988542\\
12	0.0273118326172658\\
13	0.0290871781904158\\
14	0.0441601519001556\\
15	0.0381462993890019\\
16	0.0238733586934628\\
17	0.032053486005277\\
18	0.0431922203705923\\
19	0.0318060628923044\\
20	0.0227612707544494\\
21	0.0350653853040134\\
22	0.0397286187852918\\
23	0.000268838700663045\\
24	-0.317988901847449\\
25	-1.44212528871361\\
26	-2.48868804880368\\
27	-1.47152479716604\\
28	-0.240072855294215\\
29	-1.08316419636333\\
30	-0.765343037876318\\
31	0.959452842908307\\
32	0.409806612189455\\
33	-0.0674549421965995\\
34	1.25516725911119\\
35	1.10650604850627\\
36	0.190262743997647\\
37	0.192054269391679\\
38	0.0352393111688507\\
39	0.3276208021734\\
40	0.481207838503328\\
41	-0.390730460482726\\
42	0.180845903444896\\
43	1.31225424175219\\
44	0.393538524462368\\
45	0.0813184304365547\\
46	1.20384970010486\\
47	0.78536083964659\\
48	-0.0920706131267976\\
49	0.364810815970002\\
50	0.442510549700925\\
51	-0.155866402077363\\
52	-0.25760488064006\\
53	-0.126648048803959\\
54	-0.0349547489643939\\
55	-0.0677985457385445\\
56	-0.322018463966056\\
57	-0.13797596806336\\
58	0.219701762817269\\
59	-0.150386924405549\\
60	-0.406322711249373\\
61	0.0149507124067519\\
62	-0.0626216315391121\\
63	-0.520598331219226\\
64	-0.279526144341987\\
65	-0.0447994167099746\\
66	-0.390749735972114\\
67	-0.346944909080476\\
68	0.0554198118224281\\
69	-0.0484296667952796\\
70	-0.235533733455151\\
71	0.021559476200792\\
72	0.205113928212066\\
73	0.0352333173778313\\
74	-0.102142868383586\\
75	0.0704008576140893\\
76	0.272936646184324\\
77	0.0577038301976239\\
78	-0.16374978712555\\
79	0.195976862758462\\
80	0.399228206453432\\
81	-0.0402910513013329\\
82	-0.0742342392732618\\
83	0.429341947036451\\
84	0.314657003936104\\
85	-0.136829470105062\\
86	0.0774103937263554\\
87	0.397968993742073\\
88	0.102141235692419\\
89	-0.17344793445204\\
90	0.076553767142967\\
91	0.26843463266126\\
92	-0.0127092238305562\\
93	-0.21492904885045\\
94	0.0695309035638013\\
95	0.225198282597014\\
96	-0.12033152931874\\
97	-0.230874219467656\\
98	0.123899068602373\\
99	0.122048362222056\\
100	-0.238308941444972\\
};
\addlegendentry{data2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	14.9744030169635\\
1	14.9884925428613\\
2	14.9821738635932\\
3	14.9704780514152\\
4	14.9801379906358\\
5	14.9896987461275\\
6	14.9782906324136\\
7	14.9723125160857\\
8	14.9856530916704\\
9	14.9886895067603\\
10	14.9752148476424\\
11	14.976193836132\\
12	14.9899157577855\\
13	14.9859815980947\\
14	14.9737937927047\\
15	14.9813461929546\\
16	14.9922040129888\\
17	14.9824337747564\\
18	14.974451785507\\
19	14.9867447041856\\
20	14.9922677776545\\
21	14.9790462780351\\
22	14.9789366303265\\
23	15.0894626054088\\
24	16.0532339459851\\
25	19.1384944943615\\
26	22.4334872153596\\
27	21.910168072049\\
28	19.7052171466335\\
29	19.6843448236277\\
30	19.4105316537669\\
31	18.3219102963084\\
32	19.0089256953685\\
33	19.6098283577933\\
34	19.4321100605625\\
35	20.6228074028944\\
36	21.7301485264037\\
37	21.9697134593807\\
38	22.6890501718546\\
39	22.8280119126629\\
40	22.5551697058879\\
41	22.8938246025854\\
42	22.1140688134295\\
43	20.9002993949829\\
44	21.1892762254212\\
45	20.9297442094597\\
46	19.8837331733129\\
47	20.3786335813433\\
48	20.9306474254418\\
49	20.2396755345975\\
50	20.2476242594332\\
51	20.7847037041322\\
52	20.4098362127802\\
53	19.8506403776313\\
54	19.6963458704903\\
55	19.5635536353075\\
56	19.2933545919995\\
57	18.7850498959591\\
58	18.5696056653234\\
59	19.0102648343334\\
60	19.0308760884375\\
61	18.5695086841676\\
62	18.993571955984\\
63	19.6813776301286\\
64	19.3250044508429\\
65	19.0606875534283\\
66	19.687237727423\\
67	19.8527488489559\\
68	19.3618235802514\\
69	19.4333228978667\\
70	19.896071118246\\
71	19.9071170166898\\
72	19.7328728334957\\
73	19.933297638088\\
74	20.3456301699452\\
75	20.4275199315615\\
76	20.2325157057065\\
77	20.4144706603173\\
78	20.7768967198299\\
79	20.563412794268\\
80	20.2806205265537\\
81	20.5725318228532\\
82	20.6609133650614\\
83	20.2606652336181\\
84	20.2462163447184\\
85	20.5179136159989\\
86	20.3575898991343\\
87	20.121102283651\\
88	20.2558205778105\\
89	20.3348259889985\\
90	20.116232807048\\
91	19.9777493752412\\
92	20.0760014914086\\
93	20.0666467031786\\
94	19.8132982385236\\
95	19.7288747078822\\
96	19.9133982978774\\
97	19.8470209959033\\
98	19.5739208371363\\
99	19.6879806007153\\
100	19.924920944162\\
};
\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=2.603in,
height=1.1in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=100,
ymin=69.9,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={Pressure @ Bottom Node [bar]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	69.9791435448441\\
1	69.9791390664356\\
2	69.9790902246966\\
3	69.9791039048391\\
4	69.9791495308069\\
5	69.9791252167419\\
6	69.9790830080482\\
7	69.9791146015982\\
8	69.9791492184159\\
9	69.9791098120385\\
10	69.9790823749115\\
11	69.9791256611108\\
12	69.9791430915508\\
13	69.9790966259877\\
14	69.9790884711517\\
15	69.9791346732428\\
16	69.9791327726899\\
17	69.9790886208621\\
18	69.9790997069317\\
19	69.9791396056198\\
20	69.979120612303\\
21	69.9790872860421\\
22	69.9791113464578\\
23	69.9789751659332\\
24	69.9765396688648\\
25	69.9648189066666\\
26	69.9409509259966\\
27	69.9185261016008\\
28	69.9071018638209\\
29	69.9015363598596\\
30	69.9032250414848\\
31	69.9108897185747\\
32	69.9165822231763\\
33	69.9225790538857\\
34	69.9285708273683\\
35	69.9347638589463\\
36	69.9447601948527\\
37	69.9469912082594\\
38	69.94219662176\\
39	69.9462895923994\\
40	69.9506801893203\\
41	69.948071804354\\
42	69.9504640896315\\
43	69.9572997333063\\
44	69.9639445711859\\
45	69.9715979070631\\
46	69.9766244491064\\
47	69.9813172625967\\
48	69.9873258259192\\
49	69.9877935999935\\
50	69.9862479222372\\
51	69.9876807666126\\
52	69.9856687457406\\
53	69.9811054128784\\
54	69.9801124012828\\
55	69.9794498639139\\
56	69.9767371177326\\
57	69.9750672532396\\
58	69.9747145712252\\
59	69.973950681572\\
60	69.972107931029\\
61	69.9694817253438\\
62	69.9670301596021\\
63	69.9645686449937\\
64	69.9613141515668\\
65	69.9579798428489\\
66	69.9554584145257\\
67	69.9534718546955\\
68	69.9519913875325\\
69	69.9514244482911\\
70	69.9510830301596\\
71	69.9506308172053\\
72	69.9514464219203\\
73	69.9529242309597\\
74	69.9527409007272\\
75	69.9524492308435\\
76	69.9542816811833\\
77	69.9556666080151\\
78	69.9551427315349\\
79	69.9557469892769\\
80	69.9582067495891\\
81	69.9597895781157\\
82	69.9601126171581\\
83	69.9614510273798\\
84	69.9641287073892\\
85	69.9656735737017\\
86	69.9655451446792\\
87	69.9665159485786\\
88	69.9686676994316\\
89	69.9688081417547\\
90	69.9676650957728\\
91	69.9684533932354\\
92	69.9696787895972\\
93	69.9686844064153\\
94	69.9675349027282\\
95	69.9682539255015\\
96	69.9686746975908\\
97	69.9673218341531\\
98	69.9662288059733\\
99	69.9665295980695\\
100	69.9663246512836\\
};
\addlegendentry{node 5}

\end{axis}

\begin{axis}[%
width=2.603in,
height=1.1in,
at={(4.436in,0.642in)},
scale only axis,
xmin=0,
xmax=100,
ymin=-5,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={Mass Flux @ Bottom Node [kg/s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	14.9791616292406\\
1	14.9748070252234\\
2	14.9804670324785\\
3	14.984795926158\\
4	14.9786385384127\\
5	14.9754857095998\\
6	14.9828838225889\\
7	14.985591134351\\
8	14.9781381905963\\
9	14.9769649691732\\
10	14.9851799355197\\
11	14.9857136533013\\
12	14.9780060037121\\
13	14.9790893324609\\
14	14.9869842080875\\
15	14.9853358960117\\
16	14.9784646368472\\
17	14.9815134384796\\
18	14.9880831566812\\
19	14.984737411879\\
20	14.979548595653\\
21	14.983873633203\\
22	14.9893596886895\\
23	15.037710017274\\
24	15.5829421381669\\
25	17.5021585018602\\
26	20.1167503404188\\
27	20.9713559305617\\
28	19.7967309894682\\
29	18.7607156264055\\
30	18.9213862957427\\
31	19.5387312491475\\
32	19.5359885762591\\
33	19.4638070819632\\
34	20.5167818133978\\
35	21.612881790488\\
36	21.6851942317669\\
37	21.976524035394\\
38	22.8854599972385\\
39	23.1741855433653\\
40	22.6825487606674\\
41	22.4272343983647\\
42	22.5945056157793\\
43	22.2200732901177\\
44	21.1941646455763\\
45	20.7865070422535\\
46	21.1847712026979\\
47	21.1055579394782\\
48	20.4193912313445\\
49	20.3109465405683\\
50	20.7859569299312\\
51	20.6464078603878\\
52	19.8821979636912\\
53	19.6234240003317\\
54	19.8249058376699\\
55	19.5053882578767\\
56	18.8276816803424\\
57	18.6519894950808\\
58	18.8632270277336\\
59	18.8094175391861\\
60	18.5450976849149\\
61	18.6030080189729\\
62	18.9798620397615\\
63	19.1447942997356\\
64	19.0237512035575\\
65	19.0889985807408\\
66	19.3931290520637\\
67	19.5179927287331\\
68	19.420067651264\\
69	19.4528077430189\\
70	19.7145404312846\\
71	19.9287012470766\\
72	19.9254514376999\\
73	19.9513556161604\\
74	20.2462689831414\\
75	20.5291586339008\\
76	20.4759282012842\\
77	20.3887348227335\\
78	20.6212214197693\\
79	20.8260618758354\\
80	20.6252565778287\\
81	20.4104455084373\\
82	20.5909367193816\\
83	20.7517725595207\\
84	20.4777268978032\\
85	20.23081154242\\
86	20.4341983371303\\
87	20.5816104462347\\
88	20.2600935797792\\
89	20.0151084461053\\
90	20.2256675051129\\
91	20.3149772034758\\
92	19.9550465742393\\
93	19.7411890886616\\
94	19.952523193541\\
95	20.0052874876493\\
96	19.6795364310562\\
97	19.5464280671564\\
98	19.7831850101666\\
99	19.8412153441713\\
100	19.5818785191274\\
};
\addlegendentry{data1}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0367507611167251\\
1	0.0565018540712251\\
2	0.041186974945551\\
3	0.0234479887876752\\
4	0.0420413518146742\\
5	0.0548249990515751\\
6	0.0320352888119739\\
7	0.0230708305110806\\
8	0.0469948778839769\\
9	0.049813154353005\\
10	0.02419164150679\\
11	0.0258578642800014\\
12	0.0500519030080237\\
13	0.0422839319347966\\
14	0.0190216187334935\\
15	0.0306667839357143\\
16	0.0501528630498122\\
17	0.0336601910395171\\
18	0.0172117072166845\\
19	0.0359445273344096\\
20	0.0470202018687425\\
21	0.0255432871971834\\
22	0.0196664182515422\\
23	0.0921207839707966\\
24	0.57362830852851\\
25	1.846050335145\\
26	2.35679778459785\\
27	0.543594981129746\\
28	-0.592801534064691\\
29	0.462184265843838\\
30	-0.00168731743861682\\
31	-1.34115885996888\\
32	-0.342898809803788\\
33	0.275427367971032\\
34	-0.942274574645468\\
35	-0.939065136661953\\
36	0.14145058777414\\
37	0.293419571130331\\
38	-0.204336900889125\\
39	-0.457114765410384\\
40	0.122170362218615\\
41	0.507076615214174\\
42	-0.680303228717799\\
43	-1.21069503687355\\
44	0.193224180052669\\
45	0.241281204946878\\
46	-1.16665392657162\\
47	-0.555481039600191\\
48	0.800095366525039\\
49	0.15814682724811\\
50	-0.570644003980936\\
51	0.208698716923571\\
52	0.759024759122194\\
53	0.214952632268736\\
54	-0.250932893445356\\
55	0.131973597544016\\
56	0.55886815944325\\
57	0.0899910691019967\\
58	-0.32809464031544\\
59	0.268451557880745\\
60	0.556942132820172\\
61	-0.049370387890399\\
62	-0.0205844259777459\\
63	0.555987854215073\\
64	0.301493146790744\\
65	-0.101762319737198\\
66	0.22258618422982\\
67	0.313301385484626\\
68	-0.0906069669062448\\
69	-0.0812885785873637\\
70	0.158335049872803\\
71	-0.0140003023091668\\
72	-0.206113932448916\\
73	-0.0115299371880745\\
74	0.130091691701667\\
75	-0.109269018083268\\
76	-0.239811891015336\\
77	0.0804920505567669\\
78	0.167880059451736\\
79	-0.290125587753802\\
80	-0.304853862193571\\
81	0.234748682604397\\
82	0.0817378502722396\\
83	-0.494445434113686\\
84	-0.16310407180185\\
85	0.383365625616386\\
86	-0.0544551370622638\\
87	-0.468850511314758\\
88	0.0761777794510651\\
89	0.419056740726489\\
90	-0.123868466505037\\
91	-0.360703025658203\\
92	0.211013067620961\\
93	0.393625498690763\\
94	-0.186541033589967\\
95	-0.286965243396301\\
96	0.322127690014085\\
97	0.335817593836695\\
98	-0.26306898413659\\
99	-0.152914567023071\\
100	0.415155079441659\\
};
\addlegendentry{data2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	15.0159123903573\\
1	15.0313088792947\\
2	15.0216540074241\\
3	15.0082439149457\\
4	15.0206798902274\\
5	15.0303107086514\\
6	15.0149191114009\\
7	15.008661964862\\
8	15.0251330684803\\
9	15.0267781235262\\
10	15.0093715770265\\
11	15.0115715175813\\
12	15.0280579067201\\
13	15.0213732643957\\
14	15.006005826821\\
15	15.0160026799474\\
16	15.028617499897\\
17	15.0151736295191\\
18	15.0052948638979\\
19	15.0206819392134\\
20	15.0265687975217\\
21	15.0094169204002\\
22	15.009026106941\\
23	15.1298308012447\\
24	16.1565704466954\\
25	19.3482088370052\\
26	22.4735481250166\\
27	21.5149509116915\\
28	19.2039294554035\\
29	19.2228998922494\\
30	18.9196989783041\\
31	18.1975723891787\\
32	19.1930897664553\\
33	19.7392344499342\\
34	19.5745072387523\\
35	20.673816653826\\
36	21.826644819541\\
37	22.2699436065244\\
38	22.6811230963493\\
39	22.717070777955\\
40	22.804719122886\\
41	22.9343110135788\\
42	21.9142023870615\\
43	21.0093782532441\\
44	21.387388825629\\
45	21.0277882472003\\
46	20.0181172761263\\
47	20.550076899878\\
48	21.2194865978695\\
49	20.4690933678164\\
50	20.2153129259503\\
51	20.8551065773114\\
52	20.6412227228134\\
53	19.8383766326005\\
54	19.5739729442246\\
55	19.6373618554207\\
56	19.3865498397856\\
57	18.7419805641828\\
58	18.5351323874182\\
59	19.0778690970668\\
60	19.102039817735\\
61	18.5536376310825\\
62	18.9592776137838\\
63	19.7007821539507\\
64	19.3252443503482\\
65	18.9872362610036\\
66	19.6157152362935\\
67	19.8312941142177\\
68	19.3294606843577\\
69	19.3715191644315\\
70	19.8728754811574\\
71	19.9147009447675\\
72	19.719337505251\\
73	19.9398256789723\\
74	20.3763606748431\\
75	20.4198896158175\\
76	20.2361163102688\\
77	20.4692268732903\\
78	20.789101479221\\
79	20.5359362880816\\
80	20.3204027156352\\
81	20.6451941910417\\
82	20.6726745696539\\
83	20.2573271254071\\
84	20.3146228260013\\
85	20.6141771680364\\
86	20.379743200068\\
87	20.11275993492\\
88	20.3362713592303\\
89	20.4341651868317\\
90	20.1017990386079\\
91	19.9542741778176\\
92	20.1660596418603\\
93	20.1348145873523\\
94	19.765982159951\\
95	19.718322244253\\
96	20.0016641210703\\
97	19.8822456609931\\
98	19.52011602603\\
99	19.6883007771482\\
100	19.997033598569\\
};
\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> hyp_pipe_step.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{rasp}{rgb}{.89,.04,.36}      % rot fuer mid


\begin{tikzpicture}

\begin{axis}[%
width=1.703in,
height=1.99in,
at={(1.011in,3.206in)},
scale only axis,
xmin=0,
xmax=120,
ymin=60,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={Pressure @ Supply [bar]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	70\\
0.25	70\\
0.5	70\\
0.75	70\\
1	70\\
1.25	70\\
1.5	70\\
1.75	70\\
2	70\\
2.25	70\\
2.5	70\\
2.75	70\\
3	70\\
3.25	70\\
3.5	70\\
3.75	70\\
4	70\\
4.25	70\\
4.5	70\\
4.75	70\\
5	70\\
5.25	70\\
5.5	70\\
5.75	70\\
6	70\\
6.25	70\\
6.5	70\\
6.75	70\\
7	70\\
7.25	70\\
7.5	70\\
7.75	70\\
8	70\\
8.25	70\\
8.5	70\\
8.75	70\\
9	70\\
9.25	70\\
9.5	70\\
9.75	70\\
10	60\\
10.25	60\\
10.5	60\\
10.75	60\\
11	60\\
11.25	60\\
11.5	60\\
11.75	60\\
12	60\\
12.25	60\\
12.5	60\\
12.75	60\\
13	60\\
13.25	60\\
13.5	60\\
13.75	60\\
14	60\\
14.25	60\\
14.5	60\\
14.75	60\\
15	60\\
15.25	60\\
15.5	60\\
15.75	60\\
16	60\\
16.25	60\\
16.5	60\\
16.75	60\\
17	60\\
17.25	60\\
17.5	60\\
17.75	60\\
18	60\\
18.25	60\\
18.5	60\\
18.75	60\\
19	60\\
19.25	60\\
19.5	60\\
19.75	60\\
20	60\\
20.25	60\\
20.5	60\\
20.75	60\\
21	60\\
21.25	60\\
21.5	60\\
21.75	60\\
22	60\\
22.25	60\\
22.5	60\\
22.75	60\\
23	60\\
23.25	60\\
23.5	60\\
23.75	60\\
24	60\\
24.25	60\\
24.5	60\\
24.75	60\\
25	60\\
25.25	60\\
25.5	60\\
25.75	60\\
26	60\\
26.25	60\\
26.5	60\\
26.75	60\\
27	60\\
27.25	60\\
27.5	60\\
27.75	60\\
28	60\\
28.25	60\\
28.5	60\\
28.75	60\\
29	60\\
29.25	60\\
29.5	60\\
29.75	60\\
30	60\\
30.25	60\\
30.5	60\\
30.75	60\\
31	60\\
31.25	60\\
31.5	60\\
31.75	60\\
32	60\\
32.25	60\\
32.5	60\\
32.75	60\\
33	60\\
33.25	60\\
33.5	60\\
33.75	60\\
34	60\\
34.25	60\\
34.5	60\\
34.75	60\\
35	60\\
35.25	60\\
35.5	60\\
35.75	60\\
36	60\\
36.25	60\\
36.5	60\\
36.75	60\\
37	60\\
37.25	60\\
37.5	60\\
37.75	60\\
38	60\\
38.25	60\\
38.5	60\\
38.75	60\\
39	60\\
39.25	60\\
39.5	60\\
39.75	60\\
40	60\\
40.25	60\\
40.5	60\\
40.75	60\\
41	60\\
41.25	60\\
41.5	60\\
41.75	60\\
42	60\\
42.25	60\\
42.5	60\\
42.75	60\\
43	60\\
43.25	60\\
43.5	60\\
43.75	60\\
44	60\\
44.25	60\\
44.5	60\\
44.75	60\\
45	60\\
45.25	60\\
45.5	60\\
45.75	60\\
46	60\\
46.25	60\\
46.5	60\\
46.75	60\\
47	60\\
47.25	60\\
47.5	60\\
47.75	60\\
48	60\\
48.25	60\\
48.5	60\\
48.75	60\\
49	60\\
49.25	60\\
49.5	60\\
49.75	60\\
50	60\\
50.25	60\\
50.5	60\\
50.75	60\\
51	60\\
51.25	60\\
51.5	60\\
51.75	60\\
52	60\\
52.25	60\\
52.5	60\\
52.75	60\\
53	60\\
53.25	60\\
53.5	60\\
53.75	60\\
54	60\\
54.25	60\\
54.5	60\\
54.75	60\\
55	60\\
55.25	60\\
55.5	60\\
55.75	60\\
56	60\\
56.25	60\\
56.5	60\\
56.75	60\\
57	60\\
57.25	60\\
57.5	60\\
57.75	60\\
58	60\\
58.25	60\\
58.5	60\\
58.75	60\\
59	60\\
59.25	60\\
59.5	60\\
59.75	60\\
60	60\\
60.25	60\\
60.5	60\\
60.75	60\\
61	60\\
61.25	60\\
61.5	60\\
61.75	60\\
62	60\\
62.25	60\\
62.5	60\\
62.75	60\\
63	60\\
63.25	60\\
63.5	60\\
63.75	60\\
64	60\\
64.25	60\\
64.5	60\\
64.75	60\\
65	60\\
65.25	60\\
65.5	60\\
65.75	60\\
66	60\\
66.25	60\\
66.5	60\\
66.75	60\\
67	60\\
67.25	60\\
67.5	60\\
67.75	60\\
68	60\\
68.25	60\\
68.5	60\\
68.75	60\\
69	60\\
69.25	60\\
69.5	60\\
69.75	60\\
70	60\\
70.25	60\\
70.5	60\\
70.75	60\\
71	60\\
71.25	60\\
71.5	60\\
71.75	60\\
72	60\\
72.25	60\\
72.5	60\\
72.75	60\\
73	60\\
73.25	60\\
73.5	60\\
73.75	60\\
74	60\\
74.25	60\\
74.5	60\\
74.75	60\\
75	60\\
75.25	60\\
75.5	60\\
75.75	60\\
76	60\\
76.25	60\\
76.5	60\\
76.75	60\\
77	60\\
77.25	60\\
77.5	60\\
77.75	60\\
78	60\\
78.25	60\\
78.5	60\\
78.75	60\\
79	60\\
79.25	60\\
79.5	60\\
79.75	60\\
80	60\\
80.25	60\\
80.5	60\\
80.75	60\\
81	60\\
81.25	60\\
81.5	60\\
81.75	60\\
82	60\\
82.25	60\\
82.5	60\\
82.75	60\\
83	60\\
83.25	60\\
83.5	60\\
83.75	60\\
84	60\\
84.25	60\\
84.5	60\\
84.75	60\\
85	60\\
85.25	60\\
85.5	60\\
85.75	60\\
86	60\\
86.25	60\\
86.5	60\\
86.75	60\\
87	60\\
87.25	60\\
87.5	60\\
87.75	60\\
88	60\\
88.25	60\\
88.5	60\\
88.75	60\\
89	60\\
89.25	60\\
89.5	60\\
89.75	60\\
90	60\\
90.25	60\\
90.5	60\\
90.75	60\\
91	60\\
91.25	60\\
91.5	60\\
91.75	60\\
92	60\\
92.25	60\\
92.5	60\\
92.75	60\\
93	60\\
93.25	60\\
93.5	60\\
93.75	60\\
94	60\\
94.25	60\\
94.5	60\\
94.75	60\\
95	60\\
95.25	60\\
95.5	60\\
95.75	60\\
96	60\\
96.25	60\\
96.5	60\\
96.75	60\\
97	60\\
97.25	60\\
97.5	60\\
97.75	60\\
98	60\\
98.25	60\\
98.5	60\\
98.75	60\\
99	60\\
99.25	60\\
99.5	60\\
99.75	60\\
100	60\\
100.25	60\\
100.5	60\\
100.75	60\\
101	60\\
101.25	60\\
101.5	60\\
101.75	60\\
102	60\\
102.25	60\\
102.5	60\\
102.75	60\\
103	60\\
103.25	60\\
103.5	60\\
103.75	60\\
104	60\\
104.25	60\\
104.5	60\\
104.75	60\\
105	60\\
105.25	60\\
105.5	60\\
105.75	60\\
106	60\\
106.25	60\\
106.5	60\\
106.75	60\\
107	60\\
107.25	60\\
107.5	60\\
107.75	60\\
108	60\\
108.25	60\\
108.5	60\\
108.75	60\\
109	60\\
109.25	60\\
109.5	60\\
109.75	60\\
110	60\\
110.25	60\\
110.5	60\\
110.75	60\\
111	60\\
111.25	60\\
111.5	60\\
111.75	60\\
112	60\\
112.25	60\\
112.5	60\\
112.75	60\\
113	60\\
113.25	60\\
113.5	60\\
113.75	60\\
114	60\\
114.25	60\\
114.5	60\\
114.75	60\\
115	60\\
115.25	60\\
115.5	60\\
115.75	60\\
116	60\\
116.25	60\\
116.5	60\\
116.75	60\\
117	60\\
117.25	60\\
117.5	60\\
117.75	60\\
118	60\\
118.25	60\\
118.5	60\\
118.75	60\\
119	60\\
119.25	60\\
119.5	60\\
119.75	60\\
120	60\\
};


\end{axis}

\begin{axis}[%
width=1.703in,
height=1.99in,
at={(3.436in,3.206in)},
scale only axis,
xmin=0,
xmax=120,
ymin=29,
ymax=31,
ylabel style={font=\color{white!15!black}},
ylabel={Mass Flow @ Demand [kg/s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	30\\
0.25	30\\
0.5	30\\
0.75	30\\
1	30\\
1.25	30\\
1.5	30\\
1.75	30\\
2	30\\
2.25	30\\
2.5	30\\
2.75	30\\
3	30\\
3.25	30\\
3.5	30\\
3.75	30\\
4	30\\
4.25	30\\
4.5	30\\
4.75	30\\
5	30\\
5.25	30\\
5.5	30\\
5.75	30\\
6	30\\
6.25	30\\
6.5	30\\
6.75	30\\
7	30\\
7.25	30\\
7.5	30\\
7.75	30\\
8	30\\
8.25	30\\
8.5	30\\
8.75	30\\
9	30\\
9.25	30\\
9.5	30\\
9.75	30\\
10	30\\
10.25	30\\
10.5	30\\
10.75	30\\
11	30\\
11.25	30\\
11.5	30\\
11.75	30\\
12	30\\
12.25	30\\
12.5	30\\
12.75	30\\
13	30\\
13.25	30\\
13.5	30\\
13.75	30\\
14	30\\
14.25	30\\
14.5	30\\
14.75	30\\
15	30\\
15.25	30\\
15.5	30\\
15.75	30\\
16	30\\
16.25	30\\
16.5	30\\
16.75	30\\
17	30\\
17.25	30\\
17.5	30\\
17.75	30\\
18	30\\
18.25	30\\
18.5	30\\
18.75	30\\
19	30\\
19.25	30\\
19.5	30\\
19.75	30\\
20	30\\
20.25	30\\
20.5	30\\
20.75	30\\
21	30\\
21.25	30\\
21.5	30\\
21.75	30\\
22	30\\
22.25	30\\
22.5	30\\
22.75	30\\
23	30\\
23.25	30\\
23.5	30\\
23.75	30\\
24	30\\
24.25	30\\
24.5	30\\
24.75	30\\
25	30\\
25.25	30\\
25.5	30\\
25.75	30\\
26	30\\
26.25	30\\
26.5	30\\
26.75	30\\
27	30\\
27.25	30\\
27.5	30\\
27.75	30\\
28	30\\
28.25	30\\
28.5	30\\
28.75	30\\
29	30\\
29.25	30\\
29.5	30\\
29.75	30\\
30	30\\
30.25	30\\
30.5	30\\
30.75	30\\
31	30\\
31.25	30\\
31.5	30\\
31.75	30\\
32	30\\
32.25	30\\
32.5	30\\
32.75	30\\
33	30\\
33.25	30\\
33.5	30\\
33.75	30\\
34	30\\
34.25	30\\
34.5	30\\
34.75	30\\
35	30\\
35.25	30\\
35.5	30\\
35.75	30\\
36	30\\
36.25	30\\
36.5	30\\
36.75	30\\
37	30\\
37.25	30\\
37.5	30\\
37.75	30\\
38	30\\
38.25	30\\
38.5	30\\
38.75	30\\
39	30\\
39.25	30\\
39.5	30\\
39.75	30\\
40	30\\
40.25	30\\
40.5	30\\
40.75	30\\
41	30\\
41.25	30\\
41.5	30\\
41.75	30\\
42	30\\
42.25	30\\
42.5	30\\
42.75	30\\
43	30\\
43.25	30\\
43.5	30\\
43.75	30\\
44	30\\
44.25	30\\
44.5	30\\
44.75	30\\
45	30\\
45.25	30\\
45.5	30\\
45.75	30\\
46	30\\
46.25	30\\
46.5	30\\
46.75	30\\
47	30\\
47.25	30\\
47.5	30\\
47.75	30\\
48	30\\
48.25	30\\
48.5	30\\
48.75	30\\
49	30\\
49.25	30\\
49.5	30\\
49.75	30\\
50	30\\
50.25	30\\
50.5	30\\
50.75	30\\
51	30\\
51.25	30\\
51.5	30\\
51.75	30\\
52	30\\
52.25	30\\
52.5	30\\
52.75	30\\
53	30\\
53.25	30\\
53.5	30\\
53.75	30\\
54	30\\
54.25	30\\
54.5	30\\
54.75	30\\
55	30\\
55.25	30\\
55.5	30\\
55.75	30\\
56	30\\
56.25	30\\
56.5	30\\
56.75	30\\
57	30\\
57.25	30\\
57.5	30\\
57.75	30\\
58	30\\
58.25	30\\
58.5	30\\
58.75	30\\
59	30\\
59.25	30\\
59.5	30\\
59.75	30\\
60	30\\
60.25	30\\
60.5	30\\
60.75	30\\
61	30\\
61.25	30\\
61.5	30\\
61.75	30\\
62	30\\
62.25	30\\
62.5	30\\
62.75	30\\
63	30\\
63.25	30\\
63.5	30\\
63.75	30\\
64	30\\
64.25	30\\
64.5	30\\
64.75	30\\
65	30\\
65.25	30\\
65.5	30\\
65.75	30\\
66	30\\
66.25	30\\
66.5	30\\
66.75	30\\
67	30\\
67.25	30\\
67.5	30\\
67.75	30\\
68	30\\
68.25	30\\
68.5	30\\
68.75	30\\
69	30\\
69.25	30\\
69.5	30\\
69.75	30\\
70	30\\
70.25	30\\
70.5	30\\
70.75	30\\
71	30\\
71.25	30\\
71.5	30\\
71.75	30\\
72	30\\
72.25	30\\
72.5	30\\
72.75	30\\
73	30\\
73.25	30\\
73.5	30\\
73.75	30\\
74	30\\
74.25	30\\
74.5	30\\
74.75	30\\
75	30\\
75.25	30\\
75.5	30\\
75.75	30\\
76	30\\
76.25	30\\
76.5	30\\
76.75	30\\
77	30\\
77.25	30\\
77.5	30\\
77.75	30\\
78	30\\
78.25	30\\
78.5	30\\
78.75	30\\
79	30\\
79.25	30\\
79.5	30\\
79.75	30\\
80	30\\
80.25	30\\
80.5	30\\
80.75	30\\
81	30\\
81.25	30\\
81.5	30\\
81.75	30\\
82	30\\
82.25	30\\
82.5	30\\
82.75	30\\
83	30\\
83.25	30\\
83.5	30\\
83.75	30\\
84	30\\
84.25	30\\
84.5	30\\
84.75	30\\
85	30\\
85.25	30\\
85.5	30\\
85.75	30\\
86	30\\
86.25	30\\
86.5	30\\
86.75	30\\
87	30\\
87.25	30\\
87.5	30\\
87.75	30\\
88	30\\
88.25	30\\
88.5	30\\
88.75	30\\
89	30\\
89.25	30\\
89.5	30\\
89.75	30\\
90	30\\
90.25	30\\
90.5	30\\
90.75	30\\
91	30\\
91.25	30\\
91.5	30\\
91.75	30\\
92	30\\
92.25	30\\
92.5	30\\
92.75	30\\
93	30\\
93.25	30\\
93.5	30\\
93.75	30\\
94	30\\
94.25	30\\
94.5	30\\
94.75	30\\
95	30\\
95.25	30\\
95.5	30\\
95.75	30\\
96	30\\
96.25	30\\
96.5	30\\
96.75	30\\
97	30\\
97.25	30\\
97.5	30\\
97.75	30\\
98	30\\
98.25	30\\
98.5	30\\
98.75	30\\
99	30\\
99.25	30\\
99.5	30\\
99.75	30\\
100	30\\
100.25	30\\
100.5	30\\
100.75	30\\
101	30\\
101.25	30\\
101.5	30\\
101.75	30\\
102	30\\
102.25	30\\
102.5	30\\
102.75	30\\
103	30\\
103.25	30\\
103.5	30\\
103.75	30\\
104	30\\
104.25	30\\
104.5	30\\
104.75	30\\
105	30\\
105.25	30\\
105.5	30\\
105.75	30\\
106	30\\
106.25	30\\
106.5	30\\
106.75	30\\
107	30\\
107.25	30\\
107.5	30\\
107.75	30\\
108	30\\
108.25	30\\
108.5	30\\
108.75	30\\
109	30\\
109.25	30\\
109.5	30\\
109.75	30\\
110	30\\
110.25	30\\
110.5	30\\
110.75	30\\
111	30\\
111.25	30\\
111.5	30\\
111.75	30\\
112	30\\
112.25	30\\
112.5	30\\
112.75	30\\
113	30\\
113.25	30\\
113.5	30\\
113.75	30\\
114	30\\
114.25	30\\
114.5	30\\
114.75	30\\
115	30\\
115.25	30\\
115.5	30\\
115.75	30\\
116	30\\
116.25	30\\
116.5	30\\
116.75	30\\
117	30\\
117.25	30\\
117.5	30\\
117.75	30\\
118	30\\
118.25	30\\
118.5	30\\
118.75	30\\
119	30\\
119.25	30\\
119.5	30\\
119.75	30\\
120	30\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=1.703in,
height=1.99in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=120,
ymin=-1000,
ymax=204.370071962545,
ylabel style={font=\color{white!15!black}},
ylabel={Mass Flow @ Supply [kg/s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=rasp, line width=1.0pt]
  table[row sep=crcr]{%
0	30\\
0.25	30.0570210271776\\
0.5	30.1016465767721\\
0.75	30.1327479680638\\
1	30.1525992131393\\
1.25	30.1657551973492\\
1.5	30.1723047738036\\
1.75	30.1761822888516\\
2	30.1795832183066\\
2.25	30.1804663690171\\
2.5	30.1795104874578\\
2.75	30.1780741266963\\
3	30.1801876091827\\
3.25	30.1817297176933\\
3.5	30.1792727879982\\
3.75	30.1751687974899\\
4	30.1735348171376\\
4.25	30.1767388060762\\
4.5	30.1790211853431\\
4.75	30.1790403928417\\
5	30.1763590926387\\
5.25	30.171579945911\\
5.5	30.1667764368182\\
5.75	30.1650068342455\\
6	30.1710350712833\\
6.25	30.178925343215\\
6.5	30.1817355603141\\
6.75	30.176802172947\\
7	30.168381812612\\
7.25	30.1617488382848\\
7.5	30.1564036692599\\
7.75	30.1550547089999\\
8	30.1581814266182\\
8.25	30.1657737906461\\
8.5	30.1742388389\\
8.75	30.1805382615315\\
9	30.1851836110789\\
9.25	30.1837500190569\\
9.5	30.1737574290888\\
9.75	30.1558643425627\\
10	30.1391147588661\\
10.25	-326.062001067721\\
10.5	-580.756573664706\\
10.75	-725.731964240739\\
11	-790.241587093541\\
11.25	-814.215868251827\\
11.5	-803.108135805491\\
11.75	-785.11513578307\\
12	-771.515673683808\\
12.25	-748.752252086179\\
12.5	-720.382565193374\\
12.75	-694.984162577581\\
13	-692.039382268945\\
13.25	-684.865344408293\\
13.5	-657.579642492664\\
13.75	-626.543817762671\\
14	-613.407310952019\\
14.25	-622.79197928771\\
14.5	-624.046620340363\\
14.75	-612.151540544134\\
15	-589.805170021389\\
15.25	-564.481828779443\\
15.5	-545.724151944724\\
15.75	-541.71517758935\\
16	-560.802545955908\\
16.25	-579.31589517801\\
16.5	-576.569583917407\\
16.75	-550.245769076631\\
17	-518.053783623369\\
17.25	-496.424183070052\\
17.5	-484.225675980982\\
17.75	-484.719106001881\\
18	-496.000035231714\\
18.25	-514.101420896615\\
18.5	-528.550911234991\\
18.75	-532.660198852604\\
19	-528.524216534324\\
19.25	-512.667246621834\\
19.5	-485.891143451789\\
19.75	-453.300411840305\\
20	-428.864046692315\\
20.25	-420.817933097312\\
20.5	-424.653170215377\\
20.75	-434.838901062409\\
21	-446.062914961245\\
21.25	-458.114542286764\\
21.5	-468.47840532055\\
21.75	-477.677412375287\\
22	-488.26983446923\\
22.25	-497.412914890919\\
22.5	-500.307670084657\\
22.75	-492.223034896892\\
23	-476.840040897374\\
23.25	-458.124523228447\\
23.5	-437.090414022055\\
23.75	-414.505510739454\\
24	-391.561068336051\\
24.25	-371.697060736666\\
24.5	-353.708101677227\\
24.75	-336.322612293909\\
25	-318.630403592596\\
25.25	-299.462689750812\\
25.5	-277.8030373513\\
25.75	-253.013793162204\\
26	-230.406941454465\\
26.25	-214.428577806435\\
26.5	-205.644118854817\\
26.75	-200.379740996484\\
27	-194.651365353159\\
27.25	-187.48952019053\\
27.5	-177.000100029447\\
27.75	-163.605646072754\\
28	-148.840371943258\\
28.25	-135.117577845447\\
28.5	-123.022400113825\\
28.75	-111.169687470419\\
29	-100.950851311532\\
29.25	-93.401424237899\\
29.5	-88.6167262925742\\
29.75	-83.8930171771912\\
30	-77.6363220499231\\
30.25	-70.9983808062726\\
30.5	-64.1197294131114\\
30.75	-56.9599947327507\\
31	-48.1391880734267\\
31.25	-37.5673943723942\\
31.5	-24.1586082157246\\
31.75	-6.78553723792619\\
32	12.0596662187705\\
32.25	28.3744363862999\\
32.5	38.6093468065573\\
32.75	44.2294447611684\\
33	47.5627763395793\\
33.25	50.0349431033275\\
33.5	53.2208740878984\\
33.75	58.0948519050553\\
34	65.711921809571\\
34.25	74.3945458183509\\
34.5	83.4705739998469\\
34.75	93.0304908550987\\
35	102.571204136383\\
35.25	111.232484074684\\
35.5	118.311428541373\\
35.75	126.523711422408\\
36	137.532322396746\\
36.25	150.812583682191\\
36.5	164.080543767382\\
36.75	175.470553882947\\
37	184.864385878649\\
37.25	191.384602461817\\
37.5	195.834248793783\\
37.75	199.350258811742\\
38	202.586550519604\\
38.25	204.370071962545\\
38.5	202.971407558697\\
38.75	199.516471336179\\
39	195.445860836387\\
39.25	191.997402521521\\
39.5	189.038233936279\\
39.75	186.843590578076\\
40	186.06502527557\\
40.25	185.78523315284\\
40.5	185.157269726475\\
40.75	183.0895253003\\
41	179.400089756284\\
41.25	173.375074150914\\
41.5	164.754102908456\\
41.75	155.497204419599\\
42	147.86870768322\\
42.25	143.335873159172\\
42.5	140.798753150797\\
42.75	139.128936376243\\
43	137.682284641079\\
43.25	135.710250330915\\
43.5	133.061766790739\\
43.75	129.779934273173\\
44	126.817295817354\\
44.25	123.835267590368\\
44.5	120.010325501187\\
44.75	115.260282888264\\
45	110.070144001804\\
45.25	105.061080216816\\
45.5	99.488628574816\\
45.75	93.3024893175226\\
46	87.0142850375019\\
46.25	81.2885511370283\\
46.5	76.3466474934879\\
46.75	71.7847774975281\\
47	67.7880319585987\\
47.25	63.7144291391644\\
47.5	59.053511214186\\
47.75	53.9841105195314\\
48	49.7742060928316\\
48.25	47.6344551339897\\
48.5	46.8236983649666\\
48.75	46.2758315595294\\
49	44.8765279979057\\
49.25	42.161857083546\\
49.5	37.6525827563318\\
49.75	31.2064741732384\\
50	23.8329290749302\\
50.25	16.1556120098099\\
50.5	8.69006452952757\\
50.75	1.54583443873793\\
51	-4.54956220548816\\
51.25	-9.09999565528187\\
51.5	-12.9964882065341\\
51.75	-17.1724614752837\\
52	-22.1591213120562\\
52.25	-27.2140041525765\\
52.5	-31.9941216849207\\
52.75	-36.4807548976725\\
53	-40.4793358766599\\
53.25	-44.2669185433263\\
53.5	-48.1476017006924\\
53.75	-52.6228364109916\\
54	-56.7382047757125\\
54.25	-59.2781135143698\\
54.5	-60.0378765118104\\
54.75	-59.5695394487041\\
55	-58.6964385713394\\
55.25	-57.3713350032979\\
55.5	-56.1072188219401\\
55.75	-55.3303903314605\\
56	-55.0654998472161\\
56.25	-54.9947532195627\\
56.5	-54.6584690978463\\
56.75	-54.2207421727733\\
57	-53.1367256910319\\
57.25	-51.162920071933\\
57.5	-48.7925624915199\\
57.75	-47.2762499532592\\
58	-47.4920581248668\\
58.25	-48.6621549448027\\
58.5	-49.935386990835\\
58.75	-50.4401503026498\\
59	-49.7793963682437\\
59.25	-47.6364353899923\\
59.5	-44.1872487312054\\
59.75	-40.3887657794039\\
60	-36.3878950605744\\
60.25	-32.0753609707769\\
60.5	-27.2982386990816\\
60.75	-22.7766691170961\\
61	-19.1637277583875\\
61.25	-16.1855582620484\\
61.5	-13.7204673044316\\
61.75	-11.6964120891647\\
62	-10.4706567532403\\
62.25	-9.68577984201252\\
62.5	-8.82292174851701\\
62.75	-7.63245353559564\\
63	-5.50021086407593\\
63.25	-1.99890462746687\\
63.5	3.05329349503604\\
63.75	8.40611956241901\\
64	12.8112562774701\\
64.25	16.128323976306\\
64.5	18.9116975309297\\
64.75	21.9428432484295\\
65	25.3490588374012\\
65.25	29.627312861055\\
65.5	34.7931405057782\\
65.75	40.3359367313646\\
66	45.7558317134082\\
66.25	50.8329442087565\\
66.5	55.8738667974184\\
66.75	60.4071107963458\\
67	64.2032502495845\\
67.25	67.5813498702909\\
67.5	71.2688224049361\\
67.75	75.6031866237383\\
68	79.9005747926785\\
68.25	83.8058240393233\\
68.5	86.9798159074914\\
68.75	89.3688677845802\\
69	90.9572246735786\\
69.25	92.060354697693\\
69.5	93.2465340142084\\
69.75	94.0653371957615\\
70	93.9205997530205\\
70.25	92.5441366102153\\
70.5	90.6501505634907\\
70.75	89.0065926947366\\
71	87.8257059901951\\
71.25	87.4827020119238\\
71.5	88.0637002877345\\
71.75	89.538952091405\\
72	91.2562972213572\\
72.25	92.7142057665445\\
72.5	93.729126017795\\
72.75	93.8223052682495\\
73	92.727357679442\\
73.25	90.4784236425359\\
73.5	88.0369500550044\\
73.75	86.1165823534762\\
74	84.6673546605687\\
74.25	83.3547729252138\\
74.5	81.7977122126892\\
74.75	80.0310113291396\\
75	77.8644568073132\\
75.25	75.546124306123\\
75.5	73.54774756831\\
75.75	71.9997969465797\\
76	70.6396794617019\\
76.25	68.9834817264639\\
76.5	67.2909654694904\\
76.75	65.7589618282991\\
77	64.3467466325662\\
77.25	62.8647369564337\\
77.5	61.2797321615147\\
77.75	59.8735203405477\\
78	58.4707565812196\\
78.25	56.982763020136\\
78.5	55.2822173734833\\
78.75	53.282442851291\\
79	50.7727127988632\\
79.25	47.5999174387025\\
79.5	44.4209014636327\\
79.75	41.8665707158312\\
80	40.1772945787206\\
80.25	38.8539485923084\\
80.5	37.3454571944912\\
80.75	35.3974852421069\\
81	32.6343969597564\\
81.25	29.0565135105118\\
81.5	24.874599505188\\
81.75	20.6260716670994\\
82	16.5134440938084\\
82.25	12.502686337938\\
82.5	8.92237303016457\\
82.75	6.03692777361254\\
83	3.95035249921479\\
83.25	2.19579181279237\\
83.5	0.54333400229231\\
83.75	-0.875853510170419\\
84	-1.98559722298479\\
84.25	-2.74643596700499\\
84.5	-3.37244823329319\\
84.75	-3.87999790618013\\
85	-4.61966039643569\\
85.25	-5.93316281316599\\
85.5	-7.65867823403504\\
85.75	-9.2738939026213\\
86	-10.2436530271845\\
86.25	-10.8103407415201\\
86.5	-11.2381375517352\\
86.75	-11.6911188962191\\
87	-12.2548269278014\\
87.25	-12.9960345870183\\
87.5	-13.9639531422191\\
87.75	-14.7314494319786\\
88	-15.1234312563801\\
88.25	-15.0696590046537\\
88.5	-14.5342616143176\\
88.75	-13.3809461632698\\
89	-11.6096886044145\\
89.25	-9.90054444416795\\
89.5	-8.76531001747266\\
89.75	-8.35468118627641\\
90	-8.28865666028067\\
90.25	-8.22035706887912\\
90.5	-7.99760935291709\\
90.75	-7.32862908832108\\
91	-6.30611083595737\\
91.25	-5.14245457287812\\
91.5	-4.11245830075002\\
91.75	-3.00094177955546\\
92	-1.46741725964081\\
92.25	0.291230891433565\\
92.5	1.98767180697563\\
92.75	3.35775235033924\\
93	4.52757157861961\\
93.25	5.42106746769444\\
93.5	5.91998044548973\\
93.75	6.21286244430981\\
94	6.51635789332351\\
94.25	7.14688649356692\\
94.5	8.19335392283999\\
94.75	10.0195672621245\\
95	12.8144072377014\\
95.25	16.197247900822\\
95.5	19.5423927785876\\
95.75	22.369051904153\\
96	24.9326042912068\\
96.25	27.4649749218323\\
96.5	30.1459445201681\\
96.75	33.0899259668782\\
97	36.2756144234589\\
97.25	39.5350731163759\\
97.5	42.3649562635275\\
97.75	44.7162461788973\\
98	46.7047660175581\\
98.25	48.3859546583423\\
98.5	49.6364064099949\\
98.75	50.4236809690215\\
99	51.1991755277182\\
99.25	52.1715499166886\\
99.5	53.370016977864\\
99.75	54.6147045346464\\
100	55.8608370585783\\
100.25	57.1422531637007\\
100.5	58.3186606443767\\
100.75	59.5472963427188\\
101	60.9370515636458\\
101.25	62.4497524844421\\
101.5	63.5919106855726\\
101.75	63.9314195704357\\
102	63.6325491858532\\
102.25	63.0064452834687\\
102.5	62.4197630461413\\
102.75	61.9939718827801\\
103	61.9499145045589\\
103.25	62.329965213941\\
103.5	62.8422837292794\\
103.75	63.2814186830599\\
104	63.4872433758166\\
104.25	63.4656321394943\\
104.5	62.9672526789031\\
104.75	61.911039062556\\
105	60.6097263843858\\
105.25	59.4340316320459\\
105.5	58.5958890845646\\
105.75	57.865383262498\\
106	57.1434000954283\\
106.25	56.3494334898752\\
106.5	55.4337456090771\\
106.75	54.480295774619\\
107	53.6638961596363\\
107.25	53.2569446308432\\
107.5	53.0566820020184\\
107.75	52.7781669613755\\
108	52.3118262098005\\
108.25	51.7829850091064\\
108.5	51.3125034944572\\
108.75	50.7482720141577\\
109	50.1208947234625\\
109.25	49.4217652364606\\
109.5	48.6118522052824\\
109.75	47.5332982478437\\
110	46.0817897733768\\
110.25	44.3365725698591\\
110.5	42.178299922985\\
110.75	39.6145359797088\\
111	36.8415216875217\\
111.25	34.3577103242682\\
111.5	32.5092595436526\\
111.75	31.1755379156259\\
112	30.1494683824058\\
112.25	29.1529722406783\\
112.5	28.0532561430714\\
112.75	26.6786490956681\\
113	25.0692038048413\\
113.25	23.4764747114481\\
113.5	21.9549325970311\\
113.75	20.4657809220449\\
114	18.9119908435503\\
114.25	17.4901220198276\\
114.5	16.315981963721\\
114.75	15.2787190091587\\
115	14.2914199596828\\
115.25	13.33122986039\\
115.5	12.5501763621714\\
115.75	11.8919267736568\\
116	11.3245188515174\\
116.25	10.8291412982541\\
116.5	10.2823822220339\\
116.75	9.54012848047478\\
117	8.49658403823403\\
117.25	7.47835963985893\\
117.5	6.79196677786792\\
117.75	6.50328496075059\\
118	6.43636469393463\\
118.25	6.38540737438166\\
118.5	6.32672216575973\\
118.75	6.11936663539905\\
119	5.79803206397955\\
119.25	5.51611441929842\\
119.5	5.48092198455667\\
119.75	5.75279780725293\\
120	6.22601476510714\\
};
\addlegendentry{mid}
\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	30\\
0.25	29.9999999997027\\
0.5	29.9999999992901\\
0.75	29.9999999986981\\
1	29.9999999949575\\
1.25	29.9999999912169\\
1.5	29.9999999874764\\
1.75	29.9999999837358\\
2	29.9999999799952\\
2.25	29.9999999762547\\
2.5	29.9999999725141\\
2.75	29.9999999687736\\
3	29.999999965033\\
3.25	29.9999999612924\\
3.5	29.9999999558912\\
3.75	29.9999999504899\\
4	29.9999999450887\\
4.25	29.9999999396874\\
4.5	29.9999999342862\\
4.75	29.9999999288849\\
5	29.9999999234837\\
5.25	29.9999999180825\\
5.5	29.9999999126812\\
5.75	29.99999990728\\
6	29.9999999040249\\
6.25	29.9999999007697\\
6.5	29.9999998975146\\
6.75	29.9999998942595\\
7	29.9999998910044\\
7.25	29.9999998877493\\
7.5	29.9999998844942\\
7.75	29.9999998812391\\
8	29.999999877984\\
8.25	29.9999998747289\\
8.5	29.9999998735932\\
8.75	29.9999998724575\\
9	29.9999998713219\\
9.25	29.9999998701862\\
9.5	29.9999998696892\\
9.75	29.9999998697983\\
10	29.9999986846108\\
10.25	-338.651112134879\\
10.5	-641.342298310072\\
10.75	-837.865379127219\\
11	-926.990282672236\\
11.25	-934.545211619262\\
11.5	-894.915882193739\\
11.75	-837.960990234836\\
12	-783.377949466555\\
12.25	-740.675334280337\\
12.5	-711.717033352241\\
12.75	-693.785146877578\\
13	-682.292664887442\\
13.25	-672.983182860772\\
13.5	-663.024537429058\\
13.75	-651.272251196658\\
14	-638.017535197204\\
14.25	-624.269577422323\\
14.5	-611.187396563885\\
14.75	-599.566101549135\\
15	-589.705621966902\\
15.25	-581.396015396424\\
15.5	-574.125714903681\\
15.75	-567.35346594683\\
16	-560.652983661329\\
16.25	-553.834281217535\\
16.5	-546.925594446307\\
16.75	-540.098078701962\\
17	-533.560512830707\\
17.25	-527.466834898509\\
17.5	-521.868037821087\\
17.75	-516.71159453734\\
18	-511.876637561633\\
18.25	-507.233854874402\\
18.5	-502.680182349264\\
18.75	-498.170408988115\\
19	-493.712905175961\\
19.25	-489.35379059608\\
19.5	-485.15013341551\\
19.75	-481.130661469737\\
20	-477.316033642085\\
20.25	-473.677985581677\\
20.5	-470.181650841035\\
20.75	-466.784537745977\\
21	-463.452885696606\\
21.25	-460.170746150388\\
21.5	-456.938617101713\\
21.75	-453.764415819081\\
22	-450.656547696255\\
22.25	-447.610009879705\\
22.5	-444.604017031786\\
22.75	-441.597672741451\\
23	-438.530209175574\\
23.25	-435.324078467162\\
23.5	-431.887423717655\\
23.75	-428.111459843963\\
24	-423.861548223638\\
24.25	-418.980550605157\\
24.5	-413.295464930956\\
24.75	-406.602924224418\\
25	-398.675376783775\\
25.25	-389.269843083335\\
25.5	-378.165092295506\\
25.75	-365.164653333553\\
26	-350.12669968554\\
26.25	-333.001234579999\\
26.5	-313.842713245747\\
26.75	-292.84581090826\\
27	-270.385394174002\\
27.25	-246.993283401209\\
27.5	-223.36540059609\\
27.75	-200.333929434519\\
28	-178.789288380761\\
28.25	-159.685351219119\\
28.5	-143.81042985146\\
28.75	-131.656394038707\\
29	-123.405977074267\\
29.25	-118.902317393658\\
29.5	-117.371657543466\\
29.75	-117.716211545948\\
30	-118.654052863221\\
30.25	-118.784984807452\\
30.5	-116.973092174112\\
30.75	-112.420326480333\\
31	-104.736139747634\\
31.25	-94.2604207306896\\
31.5	-81.6388096995765\\
31.75	-67.8439192106937\\
32	-54.0374400639277\\
32.25	-41.2066423190943\\
32.5	-30.1363948662964\\
32.75	-21.1515266373498\\
33	-14.1195530126267\\
33.25	-8.5077813501773\\
33.5	-3.49013050558381\\
33.75	1.84377599722517\\
34	8.30016353065932\\
34.25	16.3690095567531\\
34.5	26.1499157858567\\
34.75	37.3247068985902\\
35	49.2562415507519\\
35.25	61.1665788724568\\
35.5	72.351319798725\\
35.75	82.2782551425883\\
36	90.810179429369\\
36.25	98.0380353019958\\
36.5	104.386124600464\\
36.75	110.348263479048\\
37	116.376606140901\\
37.25	122.79030223715\\
37.5	129.666293508183\\
37.75	136.863298575149\\
38	144.090242776708\\
38.25	150.987952576094\\
38.5	157.222969859926\\
38.75	162.604647653385\\
39	167.08557380031\\
39.25	170.757484928225\\
39.5	173.817042923317\\
39.75	176.48582148562\\
40	178.948996187409\\
40.25	181.306343880702\\
40.5	183.554619277198\\
40.75	185.601710177525\\
41	187.301119231346\\
41.25	188.493395397758\\
41.5	189.039892443538\\
41.75	188.849572066372\\
42	187.909239747707\\
42.25	186.24881690202\\
42.5	183.910827583852\\
42.75	180.951832438017\\
43	177.432019701958\\
43.25	173.372761229664\\
43.5	168.787451472103\\
43.75	163.696194411651\\
44	158.117789774208\\
44.25	152.1032963672\\
44.5	145.752826117158\\
44.75	139.214100524703\\
45	132.673583693249\\
45.25	126.346416769775\\
45.5	120.445045982776\\
45.75	115.194115475275\\
46	110.738139371457\\
46.25	107.180925951254\\
46.5	104.528396225339\\
46.75	102.71033546926\\
47	101.554898343011\\
47.25	100.82238151774\\
47.5	100.210675459113\\
47.75	99.4097395366309\\
48	98.1206859459689\\
48.25	96.0933087722221\\
48.5	93.1543258923893\\
48.75	89.2297656536671\\
49	84.3516505533844\\
49.25	78.6624554457224\\
49.5	72.3838848137789\\
49.75	65.8164911297349\\
50	59.2834336429851\\
50.25	53.1043264451897\\
50.5	47.5447005981748\\
50.75	42.7820666688455\\
51	38.8879586773753\\
51.25	35.7978042579726\\
51.5	33.3327326174968\\
51.75	31.1995748260747\\
52	29.0609395409355\\
52.25	26.576795483734\\
52.5	23.4613187367444\\
52.75	19.5406702073149\\
53	14.7816113983973\\
53.25	9.31894619069323\\
53.5	3.40956156283977\\
53.75	-2.60380655304248\\
54	-8.33336937340426\\
54.25	-13.4373649449381\\
54.5	-17.6845929055131\\
54.75	-21.0208064154645\\
55	-23.5628237978589\\
55.25	-25.5452139121854\\
55.5	-27.3262139658147\\
55.75	-29.2500232708299\\
56	-31.5945909395899\\
56.25	-34.5089334580145\\
56.5	-37.9750421119451\\
56.75	-41.825495670384\\
57	-45.7663166639559\\
57.25	-49.4643862387633\\
57.5	-52.6064325780596\\
57.75	-54.9699909996997\\
58	-56.4608173831963\\
58.25	-57.1399122984196\\
58.5	-57.1727620401177\\
58.75	-56.7843728035609\\
59	-56.2130575273666\\
59.25	-55.6506700964349\\
59.5	-55.189119839668\\
59.75	-54.8158197174409\\
60	-54.4175571955962\\
60.25	-53.8147676479291\\
60.5	-52.8194345968029\\
60.75	-51.2790484346706\\
61	-49.1086975991631\\
61.25	-46.3255191114583\\
61.5	-43.0524213547879\\
61.75	-39.4916467159024\\
62	-35.8824882110221\\
62.25	-32.4713123617142\\
62.5	-29.4351681713226\\
62.75	-26.9129937992028\\
63	-24.920051848677\\
63.25	-23.4140954802337\\
63.5	-22.2803705631583\\
63.75	-21.3747322579757\\
64	-20.5526206684426\\
64.25	-19.693587559741\\
64.5	-18.713560542746\\
64.75	-17.5660047096814\\
65	-16.2268723516666\\
65.25	-14.6674786451558\\
65.5	-12.8498084317271\\
65.75	-10.7036519749439\\
66	-8.13282302984462\\
66.25	-5.03482633951034\\
66.5	-1.33095893270107\\
66.75	3.02373582373345\\
67	7.9614436100474\\
67.25	13.3506479633231\\
67.5	18.9502425373124\\
67.75	24.480682038712\\
68	29.6489973700748\\
68.25	34.2116340289055\\
68.5	38.0284521160443\\
68.75	41.0565205605954\\
69	43.4050306324963\\
69.25	45.275616795927\\
69.5	46.9345007129513\\
69.75	48.6650527945063\\
70	50.7043722583302\\
70.25	53.228176929148\\
70.5	56.2833265519581\\
70.75	59.8334372730075\\
71	63.7304751552254\\
71.25	67.782657124595\\
71.5	71.7637585506003\\
71.75	75.4604106891216\\
72	78.706195421052\\
72.25	81.3699090712718\\
72.5	83.4280236712121\\
72.75	84.8832897026104\\
73	85.8247470096564\\
73.25	86.3740322646797\\
73.5	86.6814729672273\\
73.75	86.9045844804959\\
74	87.1828922470196\\
74.25	87.6276968740238\\
74.5	88.2897721928784\\
74.75	89.1613783290471\\
75	90.1729928655458\\
75.25	91.1939234170656\\
75.5	92.0659745030399\\
75.75	92.615598754804\\
76	92.7034495479695\\
76.25	92.2354733543923\\
76.5	91.1713969011529\\
76.75	89.5819543487522\\
77	87.58875495269\\
77.25	85.3445717627422\\
77.5	83.0369775181008\\
77.75	80.8285592226852\\
78	78.8328971201485\\
78.25	77.0999460192438\\
78.5	75.6147835497629\\
78.75	74.302356157208\\
79	73.0546777933371\\
79.25	71.7576441264428\\
79.5	70.3221619904228\\
79.75	68.7082164999292\\
80	66.9306613545471\\
80.25	65.0600333177612\\
80.5	63.2057334403686\\
80.75	61.4914820178044\\
81	60.0245260787271\\
81.25	58.8661923043928\\
81.5	58.0156947799988\\
81.75	57.402337421261\\
82	56.902275509433\\
82.25	56.3435374063376\\
82.5	55.54698591004\\
82.75	54.3581084912602\\
83	52.6703495560584\\
83.25	50.4348992365947\\
83.5	47.7040493301411\\
83.75	44.5761593615625\\
84	41.1956434441096\\
84.25	37.7384983590941\\
84.5	34.368486405059\\
84.75	31.2161465205157\\
85	28.3636906633231\\
85.25	25.8398515278198\\
85.5	23.624710730838\\
85.75	21.66903975367\\
86	19.8983518579719\\
86.25	18.2496234626105\\
86.5	16.6709245032128\\
86.75	15.1320977599399\\
87	13.6205691099082\\
87.25	12.1329701498237\\
87.5	10.6630474379586\\
87.75	9.19334039847502\\
88	7.68993760388484\\
88.25	6.10766898426809\\
88.5	4.40052951522703\\
88.75	2.53709472619187\\
89	0.519686202848839\\
89.25	-1.61360785320871\\
89.5	-3.77264559100984\\
89.75	-5.83630069801376\\
90	-7.6681113885574\\
90.25	-9.14290743766988\\
90.5	-10.1734763738077\\
90.75	-10.7272236151075\\
91	-10.8499604952006\\
91.25	-10.6470520930954\\
91.5	-10.2651559202314\\
91.75	-9.87199800749682\\
92	-9.6168791498988\\
92.25	-9.59655063509576\\
92.5	-9.84696954239838\\
92.75	-10.3262271977782\\
93	-10.9229270646212\\
93.25	-11.4837354091076\\
93.5	-11.8444618601865\\
93.75	-11.8620446518277\\
94	-11.4416358583621\\
94.25	-10.5539164402229\\
94.5	-9.23825184173827\\
94.75	-7.58926010634661\\
95	-5.75393225157986\\
95.25	-3.88294335343223\\
95.5	-2.11556477850969\\
95.75	-0.556563539218902\\
96	0.734969065266718\\
96.25	1.75676282403811\\
96.5	2.54504499805137\\
96.75	3.16916063832677\\
97	3.71315513806145\\
97.25	4.25934568735333\\
97.5	4.87533913351353\\
97.75	5.6064255547743\\
98	6.47346755829565\\
98.25	7.47638659685132\\
98.5	8.59779050641034\\
98.75	9.81259545272971\\
99	11.0954367164693\\
99.25	12.4264332833286\\
99.5	13.796473678806\\
99.75	15.2087550708607\\
100	16.6794169910064\\
100.25	18.2367380904904\\
100.5	19.9164769389601\\
100.75	21.756023774689\\
101	23.7850386103163\\
101.25	26.0233623675777\\
101.5	28.4596310030693\\
101.75	31.0564963322221\\
102	33.7461029176343\\
102.25	36.4328808825488\\
102.5	39.0038383181202\\
102.75	41.3475977891711\\
103	43.3706639600925\\
103.25	45.014320946401\\
103.5	46.2670729063299\\
103.75	47.1644249137366\\
104	47.8015535216576\\
104.25	48.2961437673579\\
104.5	48.7862277339821\\
104.75	49.3952394816775\\
105	50.2212435201116\\
105.25	51.3070375664895\\
105.5	52.6406749224169\\
105.75	54.1696074954769\\
106	55.7927115051942\\
106.25	57.3943559594225\\
106.5	58.8609880468314\\
106.75	60.1004041701522\\
107	61.0567456110728\\
107.25	61.714487091536\\
107.5	62.091452461001\\
107.75	62.2366212029722\\
108	62.2036766588044\\
108.25	62.049284411513\\
108.5	61.8178006852342\\
108.75	61.5355418540279\\
109	61.2131049586533\\
109.25	60.8500492259423\\
109.5	60.4414538023518\\
109.75	59.9875080416949\\
110	59.4960899396776\\
110.25	58.9822098098418\\
110.5	58.4647783244487\\
110.75	57.9593813164584\\
111	57.4703971521124\\
111.25	56.9857789705548\\
111.5	56.475271997309\\
111.75	55.8964485585003\\
112	55.1963390302734\\
112.25	54.3394831697943\\
112.5	53.303337434641\\
112.75	52.094753783629\\
113	50.7612647303102\\
113.25	49.3717221912607\\
113.5	48.0205772575888\\
113.75	46.8002773596924\\
114	45.7920175524514\\
114.25	45.0411206431757\\
114.5	44.5500824687738\\
114.75	44.275191249023\\
115	44.1305896832434\\
115.25	44.0049345456458\\
115.5	43.7811607593477\\
115.75	43.3565116729034\\
116	42.66025668891\\
116.25	41.6617998267119\\
116.5	40.3835308600645\\
116.75	38.8877626837293\\
117	37.2574521078552\\
117.25	35.5865625518634\\
117.5	33.9569615982853\\
117.75	32.4277304211511\\
118	31.0184749367608\\
118.25	29.7212037874508\\
118.5	28.4945969465647\\
118.75	27.2871953942361\\
119	26.0473727264674\\
119.25	24.7401628309473\\
119.5	23.3561307375385\\
119.75	21.9174954960362\\
120	20.471835068362\\
};
\addlegendentry{end}
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	30\\
0.25	30\\
0.5	30.0000000000001\\
0.75	30.0000000000001\\
1	30.0000000000001\\
1.25	30.0000000000001\\
1.5	30.0000000000002\\
1.75	30.0000000000002\\
2	30.0000000000002\\
2.25	30.0000000000002\\
2.5	30.0000000000003\\
2.75	30.0000000000003\\
3	30.0000000000003\\
3.25	30.0000000000003\\
3.5	30.0000000000003\\
3.75	30.0000000000003\\
4	30.0000000000003\\
4.25	30.0000000000003\\
4.5	30.0000000000003\\
4.75	30.0000000000003\\
5	30.0000000000002\\
5.25	30.0000000000002\\
5.5	30.0000000000002\\
5.75	30.0000000000002\\
6	30.0000000000002\\
6.25	30.0000000000002\\
6.5	30.0000000000002\\
6.75	30.0000000000001\\
7	30.0000000000001\\
7.25	30.0000000000001\\
7.5	30.0000000000001\\
7.75	30.0000000000001\\
8	30.0000000000001\\
8.25	30.0000000000001\\
8.5	30\\
8.75	29.9999999999999\\
9	29.9999999999999\\
9.25	29.9999999999998\\
9.5	29.9999999999998\\
9.75	29.9999999999997\\
10	29.999987212533\\
10.25	-143.307361731806\\
10.5	-310.871121247118\\
10.75	-464.138417989003\\
11	-596.236370428911\\
11.25	-702.735980248716\\
11.5	-781.915068642243\\
11.75	-835.000090560586\\
12	-864.695075374418\\
12.25	-875.147983311268\\
12.5	-870.252651221893\\
12.75	-854.310872557043\\
13	-831.213996311577\\
13.25	-803.989015417119\\
13.5	-775.142100049524\\
13.75	-746.473573409141\\
14	-719.252805501412\\
14.25	-694.306351978943\\
14.5	-671.988479014987\\
14.75	-652.426764272269\\
15	-635.466917800737\\
15.25	-620.9639755226\\
15.5	-608.569013648034\\
15.75	-597.888171152279\\
16	-588.607178477756\\
16.25	-580.374358244005\\
16.5	-572.904293455976\\
16.75	-565.992983085745\\
17	-559.433448821343\\
17.25	-553.117240585127\\
17.5	-546.94747579492\\
17.75	-540.890203468624\\
18	-534.933839096543\\
18.25	-529.077426510323\\
18.5	-523.336747382293\\
18.75	-517.746624361334\\
19	-512.320178753194\\
19.25	-507.062630230516\\
19.5	-502.013203543067\\
19.75	-497.139721314184\\
20	-492.454747641685\\
20.25	-487.927935870945\\
20.5	-483.536637209291\\
20.75	-479.248566477483\\
21	-475.023304477213\\
21.25	-470.820485399144\\
21.5	-466.598038476862\\
21.75	-462.304209447788\\
22	-457.897859121025\\
22.25	-453.334142878296\\
22.5	-448.5652891672\\
22.75	-443.54584877595\\
23	-438.225048035658\\
23.25	-432.570914102918\\
23.5	-426.541115342579\\
23.75	-420.07139148867\\
24	-413.1416645419\\
24.25	-405.712001327432\\
24.5	-397.744903179721\\
24.75	-389.20239561155\\
25	-380.042710092887\\
25.25	-370.256599843787\\
25.5	-359.826148655732\\
25.75	-348.741450300003\\
26	-337.000257319068\\
26.25	-324.61078810243\\
26.5	-311.574296345922\\
26.75	-297.947880638112\\
27	-283.772359152708\\
27.25	-269.103934249171\\
27.5	-253.993567569884\\
27.75	-238.543985712766\\
28	-222.848560001251\\
28.25	-207.006055145371\\
28.5	-191.136641717899\\
28.75	-175.360581053587\\
29	-159.802124943976\\
29.25	-144.599744259386\\
29.5	-129.849375729421\\
29.75	-115.669318356216\\
30	-102.166721314515\\
30.25	-89.4311139867398\\
30.5	-77.5047783126673\\
30.75	-66.420326810872\\
31	-56.1840747512841\\
31.25	-46.7729278726412\\
31.5	-38.1346729325184\\
31.75	-30.2048222355471\\
32	-22.845110823063\\
32.25	-15.9433475310967\\
32.5	-9.34619591207202\\
32.75	-2.89737515416098\\
33	3.55583645106789\\
33.25	10.158662594918\\
33.5	17.0357884454524\\
33.75	24.2911468512391\\
34	32.0070799415891\\
34.25	40.2045099493357\\
34.5	48.9062514423774\\
34.75	58.0616268469031\\
35	67.5848931591723\\
35.25	77.378244602951\\
35.5	87.3125615326131\\
35.75	97.2248938968588\\
36	106.969786204201\\
36.25	116.388417551616\\
36.5	125.321102036506\\
36.75	133.699600972466\\
37	141.328754564632\\
37.25	148.278050512846\\
37.5	154.354510933068\\
37.75	159.719591244066\\
38	164.225564040603\\
38.25	168.082295793516\\
38.5	171.200924975445\\
38.75	173.787625644242\\
39	175.823096055887\\
39.25	177.451165916779\\
39.5	178.707034882905\\
39.75	179.662944398803\\
40	180.384405260021\\
40.25	180.860409813042\\
40.5	181.148077827949\\
40.75	181.245348532196\\
41	181.111622063912\\
41.25	180.762949172474\\
41.5	180.169732575161\\
41.75	179.264653446381\\
42	178.06499818046\\
42.25	176.54051308173\\
42.5	174.619828308583\\
42.75	172.349530101171\\
43	169.723837579\\
43.25	166.690305849143\\
43.5	163.312535059418\\
43.75	159.617724877037\\
44	155.603759796973\\
44.25	151.309128900107\\
44.5	146.79032656257\\
44.75	142.077664379289\\
45	137.184527954792\\
45.25	132.171273669597\\
45.5	127.065683384933\\
45.75	121.888634673179\\
46	116.664049452221\\
46.25	111.414630534384\\
46.5	106.153832484101\\
46.75	100.893394739899\\
47	95.6435552227576\\
47.25	90.4115115546996\\
47.5	85.2041611641896\\
47.75	80.0330312224849\\
48	74.9064468252099\\
48.25	69.8321434658316\\
48.5	64.8211398273608\\
48.75	59.8930682511022\\
49	55.0636832268558\\
49.25	50.3401684747178\\
49.5	45.7354521275478\\
49.75	41.2697868446517\\
50	36.9598207450347\\
50.25	32.7975949659047\\
50.5	28.7850729763457\\
50.75	24.9256898328181\\
51	21.2206031712042\\
51.25	17.6395407527075\\
51.5	14.1801402806328\\
51.75	10.8063364701578\\
52	7.50602400841327\\
52.25	4.24897291829905\\
52.5	1.01067838403296\\
52.75	-2.23106416813197\\
53	-5.49377056452224\\
53.25	-8.78821865685277\\
53.5	-12.1200910680996\\
53.75	-15.4881650370881\\
54	-18.883091566916\\
54.25	-22.2882388151975\\
54.5	-25.6805080330855\\
54.75	-29.0294239335257\\
55	-32.3015540903343\\
55.25	-35.4570231730453\\
55.5	-38.4604729405302\\
55.75	-41.2753353518173\\
56	-43.8675985711423\\
56.25	-46.1946551861621\\
56.5	-48.2378509560114\\
56.75	-49.9809704012317\\
57	-51.4000923882818\\
57.25	-52.5060242458164\\
57.5	-53.2870254868318\\
57.75	-53.7502985806859\\
58	-53.933702715109\\
58.25	-53.8188572348024\\
58.5	-53.4563350479131\\
58.75	-52.8678736836887\\
59	-52.0646854009973\\
59.25	-51.0765799696202\\
59.5	-49.9318889449731\\
59.75	-48.6457931741329\\
60	-47.2319079810647\\
60.25	-45.702949888534\\
60.5	-44.0692634709372\\
60.75	-42.3342758940162\\
61	-40.5004113249313\\
61.25	-38.5620065857102\\
61.5	-36.5141384444003\\
61.75	-34.3517115015217\\
62	-32.0617029473452\\
62.25	-29.6375368426893\\
62.5	-27.072350654876\\
62.75	-24.3541278815858\\
63	-21.4770353814411\\
63.25	-18.4386869676234\\
63.5	-15.2374454861814\\
63.75	-11.8750538661212\\
64	-8.35781164294773\\
64.25	-4.69521145329789\\
64.5	-0.901189113853337\\
64.75	3.00619948087905\\
65	7.00091173359246\\
65.25	11.0562969228934\\
65.5	15.1402365122303\\
65.75	19.2221358376054\\
66	23.2729865923624\\
66.25	27.2630735410671\\
66.5	31.1614271597758\\
66.75	34.9465015908306\\
67	38.6084576974825\\
67.25	42.1094015468525\\
67.5	45.4613312903044\\
67.75	48.6416129213205\\
68	51.6604191989749\\
68.25	54.5009259756996\\
68.5	57.1891672406461\\
68.75	59.7318410277763\\
69	62.1174844303353\\
69.25	64.3726899596172\\
69.5	66.5108102190833\\
69.75	68.5319680110711\\
70	70.4416691623138\\
70.25	72.2561366998822\\
70.5	73.9778237556684\\
70.75	75.5923940621418\\
71	77.1129564425987\\
71.25	78.5364409427166\\
71.5	79.8584368490927\\
71.75	81.0604253504365\\
72	82.143592755113\\
72.25	83.1066984787937\\
72.5	83.9445356252312\\
72.75	84.6437544779043\\
73	85.1979084475718\\
73.25	85.6175243514179\\
73.5	85.9008393181524\\
73.75	86.0503393043214\\
74	86.0582126696394\\
74.25	85.9315393823562\\
74.5	85.681744734496\\
74.75	85.3133363727883\\
75	84.8306092141804\\
75.25	84.2373500632937\\
75.5	83.5266678514791\\
75.75	82.7074584040365\\
76	81.7842819999071\\
76.25	80.7564727221559\\
76.5	79.6244789460517\\
76.75	78.3869114819072\\
77	77.042541988417\\
77.25	75.5816487621889\\
77.5	74.015532396592\\
77.75	72.346471282356\\
78	70.5782895815578\\
78.25	68.7165177380321\\
78.5	66.7684380450792\\
78.75	64.7430074389849\\
79	62.6486285928679\\
79.25	60.4969060001664\\
79.5	58.3045976012416\\
79.75	56.0842909682151\\
80	53.8481982261605\\
80.25	51.6076594247762\\
80.5	49.3726927005333\\
80.75	47.1516231176855\\
81	44.9525002756117\\
81.25	42.7790954423946\\
81.5	40.6323363090545\\
81.75	38.5120007091628\\
82	36.4162956840384\\
82.25	34.3422742009097\\
82.5	32.2857808097155\\
82.75	30.2454056954652\\
83	28.2151371768333\\
83.25	26.1935549006562\\
83.5	24.1805369295475\\
83.75	22.1763611892593\\
84	20.1842341011251\\
84.25	18.2122977948739\\
84.5	16.2656153974786\\
84.75	14.3505708904841\\
85	12.4869024419994\\
85.25	10.675527501369\\
85.5	8.93884855633185\\
85.75	7.27737197081737\\
86	5.71189059068803\\
86.25	4.2363378980445\\
86.5	2.8690018418605\\
86.75	1.61202198220128\\
87	0.464033478031685\\
87.25	-0.575315492673051\\
87.5	-1.50905165330211\\
87.75	-2.34405313820719\\
88	-3.08598471566455\\
88.25	-3.74322099989209\\
88.5	-4.32292506279768\\
88.75	-4.83618801499982\\
89	-5.28836791523266\\
89.25	-5.68509399547373\\
89.5	-6.03014986401969\\
89.75	-6.3252373988827\\
90	-6.56990716201942\\
90.25	-6.76050938152731\\
90.5	-6.89538997715455\\
90.75	-6.96509695295993\\
91	-6.96592256475709\\
91.25	-6.89011414536964\\
91.5	-6.73069956892279\\
91.75	-6.47976969583367\\
92	-6.13299645936501\\
92.25	-5.68843151754028\\
92.5	-5.13765413666517\\
92.75	-4.4852783816514\\
93	-3.73062177224175\\
93.25	-2.87702507064962\\
93.5	-1.92543097414938\\
93.75	-0.883366490154345\\
94	0.243649179183879\\
94.25	1.44993068463033\\
94.5	2.72772130124124\\
94.75	4.07227239642033\\
95	5.47479397437634\\
95.25	6.93052983961092\\
95.5	8.43593973942695\\
95.75	9.98153080553768\\
96	11.5698969794633\\
96.25	13.1907921416626\\
96.5	14.8444947401148\\
96.75	16.5249424216661\\
97	18.2287065853415\\
97.25	19.9517199415836\\
97.5	21.6882326387051\\
97.75	23.4329249739094\\
98	25.1798994789932\\
98.25	26.9228434297706\\
98.5	28.654878315159\\
98.75	30.3677433652386\\
99	32.0571200071501\\
99.25	33.7166335063194\\
99.5	35.3393547014225\\
99.75	36.9163110322814\\
100	38.4475765230455\\
100.25	39.9297095712528\\
100.5	41.3599627291612\\
100.75	42.7318258837021\\
101	44.0439722898945\\
101.25	45.2995347272891\\
101.5	46.497489742384\\
101.75	47.6374913037034\\
102	48.7174502659822\\
102.25	49.732919283452\\
102.5	50.6893995372513\\
102.75	51.5862970197378\\
103	52.4228324646618\\
103.25	53.1980551996441\\
103.5	53.9047353404815\\
103.75	54.5454656587708\\
104	55.1208074662861\\
104.25	55.62970282046\\
104.5	56.0712711253755\\
104.75	56.444871509181\\
105	56.7483399036631\\
105.25	56.9773505232178\\
105.5	57.138402616013\\
105.75	57.232163946194\\
106	57.2595717032659\\
106.25	57.2216211330949\\
106.5	57.1197917718747\\
106.75	56.9523464400113\\
107	56.7207476628569\\
107.25	56.4303064870045\\
107.5	56.0827629044057\\
107.75	55.6799068989877\\
108	55.2235865459178\\
108.25	54.7157231309302\\
108.5	54.1562851144297\\
108.75	53.5465844509424\\
109	52.8919861520931\\
109.25	52.1952818631014\\
109.5	51.4585005936261\\
109.75	50.6842517278253\\
110	49.875169638766\\
110.25	49.0338560343489\\
110.5	48.1628159263625\\
110.75	47.2636795150363\\
111	46.3380741673638\\
111.25	45.3893076921825\\
111.5	44.4188863422219\\
111.75	43.4279902123386\\
112	42.4176648885801\\
112.25	41.3886361707923\\
112.5	40.3416016545653\\
112.75	39.2772748832267\\
113	38.1965101772446\\
113.25	37.100431257081\\
113.5	35.9900530538424\\
113.75	34.8677930021314\\
114	33.7367940979806\\
114.25	32.6003735304399\\
114.5	31.4624636567257\\
114.75	30.3275160632633\\
115	29.2004487688259\\
115.25	28.0864830724046\\
115.5	26.9909513576216\\
115.75	25.919095873951\\
116	24.8758609148355\\
116.25	23.8656931482429\\
116.5	22.8923650836319\\
116.75	21.9588355749066\\
117	21.0681211948359\\
117.25	20.221837693449\\
117.5	19.4186433680043\\
117.75	18.6578124832686\\
118	17.9379702335331\\
118.25	17.2572864511827\\
118.5	16.6136972888828\\
118.75	16.0051384754601\\
119	15.4297726327086\\
119.25	14.8861933846085\\
119.5	14.3735905957124\\
119.75	13.8918639376396\\
120	13.4392242765591\\
};
\addlegendentry{new}

\end{axis}

\begin{axis}[%
width=1.703in,
height=1.99in,
at={(3.436in,0.642in)},
scale only axis,
xmin=0,
xmax=120,
ymin=55,
ymax=75,
ylabel style={font=\color{white!15!black}},
ylabel={Pressure @ Demand [bar]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=rasp,line width=1.0pt]
  table[row sep=crcr]{%
0	69.9666981376905\\
0.25	69.9667182616261\\
0.5	69.9666342072126\\
0.75	69.9667485223458\\
1	69.9667748132882\\
1.25	69.9665929764069\\
1.5	69.966612047068\\
1.75	69.9667091320468\\
2	69.9669080189461\\
2.25	69.9667931703768\\
2.5	69.9666298944217\\
2.75	69.966514111427\\
3	69.9664378432354\\
3.25	69.9666304771707\\
3.5	69.9667585690878\\
3.75	69.9670076514349\\
4	69.9671204306692\\
4.25	69.9670283924452\\
4.5	69.9667339100715\\
4.75	69.9664172329375\\
5	69.9664347285259\\
5.25	69.9662219368804\\
5.5	69.9660028585274\\
5.75	69.96602132551\\
6	69.9662942150475\\
6.25	69.9665948313835\\
6.5	69.9668154014016\\
6.75	69.9673188273437\\
7	69.9676017405515\\
7.25	69.9677865953924\\
7.5	69.968033198069\\
7.75	69.9683660996431\\
8	69.9687811453409\\
8.25	69.9690088975962\\
8.5	69.9691689227519\\
8.75	69.9690323553708\\
9	69.9690450786517\\
9.25	69.969242303962\\
9.5	69.9692793441612\\
9.75	69.9693959327032\\
10	69.9695535547583\\
10.25	69.8436710651802\\
10.5	70.3636848749914\\
10.75	69.6467860163686\\
11	69.5140805498906\\
11.25	70.6325022341035\\
11.5	70.4919836580532\\
11.75	69.8661076251912\\
12	68.5943829204263\\
12.25	69.3738929917737\\
12.5	70.6511787803968\\
12.75	71.2739004714593\\
13	71.2735591217656\\
13.25	70.0449989011805\\
13.5	69.2995023596851\\
13.75	68.0138255972759\\
14	67.7464997460216\\
14.25	68.7134231578974\\
14.5	70.2832613746282\\
14.75	71.6207375652257\\
15	71.6782545009269\\
15.25	72.264488795385\\
15.5	72.5334800547317\\
15.75	72.0872228617995\\
16	70.8934180893706\\
16.25	69.5188277265812\\
16.5	68.638941183271\\
16.75	67.4228239278913\\
17	66.6760674335369\\
17.25	66.1718220325126\\
17.5	65.7498398817695\\
17.75	65.1149771590063\\
18	64.1976506548682\\
18.25	63.809704675232\\
18.5	63.6509333531802\\
18.75	63.7949227356412\\
19	63.6742656700261\\
19.25	63.3516896524949\\
19.5	63.130736988853\\
19.75	62.7509807155326\\
20	62.4693554730848\\
20.25	62.2164155246922\\
20.5	62.314765589593\\
20.75	62.364008125901\\
21	62.1652222617396\\
21.25	62.0800198713567\\
21.5	62.0078448105691\\
21.75	61.9336246986091\\
22	61.563479974508\\
22.25	61.2258522851006\\
22.5	61.0248774598484\\
22.75	60.8690458406525\\
23	60.8967504191187\\
23.25	60.9403533465127\\
23.5	61.0692929965533\\
23.75	61.019924096958\\
24	60.812137326652\\
24.25	60.546136737724\\
24.5	60.2969511109069\\
24.75	60.2291905373274\\
25	60.0610455571559\\
25.25	59.8814415411677\\
25.5	59.7337044630727\\
25.75	59.659308559925\\
26	59.5884772718813\\
26.25	59.459912242425\\
26.5	59.5022020082967\\
26.75	59.5136256108792\\
27	59.4680234939627\\
27.25	59.3977866180584\\
27.5	59.384222391106\\
27.75	59.3886373235027\\
28	59.2080866184059\\
28.25	58.9949584437679\\
28.5	58.7357043714104\\
28.75	58.5423976693162\\
29	58.4234539199042\\
29.25	58.339546269677\\
29.5	58.331377664656\\
29.75	58.2676786245369\\
30	58.1895597091656\\
30.25	57.9982422017516\\
30.5	57.8385627004403\\
30.75	57.8071289540187\\
31	57.7758089767108\\
31.25	57.7566800462208\\
31.5	57.7417944407078\\
31.75	57.8685318806234\\
32	57.9673021195149\\
32.25	58.0029202309411\\
32.5	58.0721673976017\\
32.75	58.0964680562219\\
33	58.0950728334256\\
33.25	58.0256559446407\\
33.5	58.0669198569321\\
33.75	58.1645275241468\\
34	58.2274118045379\\
34.25	58.2679145143329\\
34.5	58.2379027239531\\
34.75	58.2861805224748\\
35	58.3634706000483\\
35.25	58.4893321907024\\
35.5	58.6130671474606\\
35.75	58.7169928294313\\
36	58.8179014430734\\
36.25	58.7744984021002\\
36.5	58.7228438042006\\
36.75	58.7055044483563\\
37	58.7271534221279\\
37.25	58.7214213900356\\
37.5	58.7147990823959\\
37.75	58.8451819274106\\
38	58.9814865133615\\
38.25	59.1159567300973\\
38.5	59.2173233089418\\
38.75	59.3015808246474\\
39	59.3514020617139\\
39.25	59.3415440074819\\
39.5	59.3939352961523\\
39.75	59.4642763197216\\
40	59.5708078529333\\
40.25	59.6402261835491\\
40.5	59.6490578499984\\
40.75	59.6631553109418\\
41	59.6796468685901\\
41.25	59.7329383501515\\
41.5	59.7449758784831\\
41.75	59.7857072094745\\
42	59.8549252789411\\
42.25	59.8875233387637\\
42.5	59.919592940299\\
42.75	59.9665034850364\\
43	60.0688959942778\\
43.25	60.1240996229449\\
43.5	60.1691309095902\\
43.75	60.2627246224462\\
44	60.3717751014012\\
44.25	60.4871151538475\\
44.5	60.5508297132309\\
44.75	60.6017588527003\\
45	60.6026366850661\\
45.25	60.5782200717386\\
45.5	60.5701299162101\\
45.75	60.5749118367704\\
46	60.6419102934089\\
46.25	60.7034175058159\\
46.5	60.7491733960057\\
46.75	60.7673053074413\\
47	60.7956765088486\\
47.25	60.8354176696865\\
47.5	60.8151707531977\\
47.75	60.7990570991086\\
48	60.7861750471614\\
48.25	60.7768648211991\\
48.5	60.7468533804277\\
48.75	60.7260304928203\\
49	60.7452817254105\\
49.25	60.7227835859267\\
49.5	60.6894603981798\\
49.75	60.658364596182\\
50	60.6661239970664\\
50.25	60.6956806027625\\
50.5	60.7113431183142\\
50.75	60.7276840065087\\
51	60.7028150518183\\
51.25	60.6813476341928\\
51.5	60.6441979693811\\
51.75	60.6094008562147\\
52	60.6100805770572\\
52.25	60.6181504358828\\
52.5	60.6205312192655\\
52.75	60.5724752665251\\
53	60.5464108443642\\
53.25	60.5223787295266\\
53.5	60.4566510638434\\
53.75	60.3772639135679\\
54	60.305537709279\\
54.25	60.2776107629468\\
54.5	60.24274826846\\
54.75	60.2446297275901\\
55	60.2782959146702\\
55.25	60.2935117293092\\
55.5	60.2847273032135\\
55.75	60.2375294855967\\
56	60.2107345533707\\
56.25	60.18441682536\\
56.5	60.1659008460238\\
56.75	60.132629367324\\
57	60.069620259862\\
57.25	60.0243872852855\\
57.5	59.9626743950856\\
57.75	59.9047345151297\\
58	59.8525991219682\\
58.25	59.8330663307582\\
58.5	59.8158480976582\\
58.75	59.7602919683106\\
59	59.7333042681158\\
59.25	59.7126983284029\\
59.5	59.6793000841705\\
59.75	59.6041147519345\\
60	59.526680622951\\
60.25	59.476442669144\\
60.5	59.421789557553\\
60.75	59.4048350888367\\
61	59.4015679909463\\
61.25	59.4097495990531\\
61.5	59.396177598873\\
61.75	59.353165994797\\
62	59.3158356756152\\
62.25	59.2830861093145\\
62.5	59.2924433290406\\
62.75	59.2919377800742\\
63	59.2896374482642\\
63.25	59.3091287043752\\
63.5	59.3343890079449\\
63.75	59.3551800696605\\
64	59.3469975314488\\
64.25	59.3635045813402\\
64.5	59.3625245035451\\
64.75	59.3314280303881\\
65	59.3100098752876\\
65.25	59.3083490751247\\
65.5	59.3229649791297\\
65.75	59.2989339586659\\
66	59.2797621943196\\
66.25	59.2700431009413\\
66.5	59.275985895144\\
66.75	59.3136853690463\\
67	59.3594684593415\\
67.25	59.4260368935892\\
67.5	59.4708162817193\\
67.75	59.4982280285103\\
68	59.496184686614\\
68.25	59.4869306375464\\
68.5	59.506461447843\\
68.75	59.5100451118853\\
69	59.5121158673561\\
69.25	59.5204146772013\\
69.5	59.5605158573786\\
69.75	59.5967878009525\\
70	59.6081087980232\\
70.25	59.633995847566\\
70.5	59.6443532751928\\
70.75	59.6450830871682\\
71	59.6398578320003\\
71.25	59.6661125712557\\
71.5	59.7150017807926\\
71.75	59.7466728220623\\
72	59.7770244439602\\
72.25	59.7898439335403\\
72.5	59.8139808404031\\
72.75	59.8434224861144\\
73	59.8757687794361\\
73.25	59.9140629827339\\
73.5	59.9463212408664\\
73.75	59.9867145005424\\
74	60.0005465891408\\
74.25	60.0178116289717\\
74.5	60.0535289299392\\
74.75	60.0900278983063\\
75	60.1186074236095\\
75.25	60.1416014668268\\
75.5	60.1979096931501\\
75.75	60.2471670584985\\
76	60.2800091984654\\
76.25	60.3015982228479\\
76.5	60.3051003479816\\
76.75	60.2945688861905\\
77	60.2643533070208\\
77.25	60.2578141599262\\
77.5	60.2654987328043\\
77.75	60.2830097392656\\
78	60.3009416173129\\
78.25	60.3037661697119\\
78.5	60.3152088323767\\
78.75	60.3257565553106\\
79	60.3420168956646\\
79.25	60.3453628042497\\
79.5	60.350526381823\\
79.75	60.3670931620833\\
80	60.3652902776653\\
80.25	60.3637013945677\\
80.5	60.3650867515421\\
80.75	60.3742715393446\\
81	60.3618775511357\\
81.25	60.3375254890508\\
81.5	60.3358030425763\\
81.75	60.3368496445171\\
82	60.3411345876933\\
82.25	60.3335487081215\\
82.5	60.3244453967363\\
82.75	60.3051480713025\\
83	60.2751247989625\\
83.25	60.2598900026732\\
83.5	60.2509038761033\\
83.75	60.2634418134795\\
84	60.2732766516992\\
84.25	60.2720685365013\\
84.5	60.2650757558842\\
84.75	60.2562593889258\\
85	60.2509413966518\\
85.25	60.2195516271995\\
85.5	60.191927395339\\
85.75	60.1749978269272\\
86	60.1613917726848\\
86.25	60.1513947709704\\
86.5	60.1485840997944\\
86.75	60.164075459783\\
87	60.1558971671798\\
87.25	60.1341729746332\\
87.5	60.1133016473346\\
87.75	60.0979490324673\\
88	60.0871601347033\\
88.25	60.0625635532105\\
88.5	60.0381305921475\\
88.75	59.9981050848455\\
89	59.9565214346388\\
89.25	59.9153265657543\\
89.5	59.8750395937158\\
89.75	59.856189464256\\
90	59.8409245147256\\
90.25	59.8277855157299\\
90.5	59.8046574344408\\
90.75	59.7949997858659\\
91	59.7933062241038\\
91.25	59.7699235224036\\
91.5	59.7446452596028\\
91.75	59.7227267572645\\
92	59.7156098535625\\
92.25	59.7057338715466\\
92.5	59.7060558374655\\
92.75	59.7209581396684\\
93	59.7178407166101\\
93.25	59.7014611068392\\
93.5	59.6700427710944\\
93.75	59.6491200613207\\
94	59.635330965021\\
94.25	59.6253646238555\\
94.5	59.6215470181979\\
94.75	59.6119341193751\\
95	59.6172957389528\\
95.25	59.6192398570338\\
95.5	59.6206021985113\\
95.75	59.6263945969632\\
96	59.6363917694103\\
96.25	59.6450346925239\\
96.5	59.6346187742945\\
96.75	59.6394140807849\\
97	59.6500227020744\\
97.25	59.6510421077682\\
97.5	59.6397499551707\\
97.75	59.6280568296034\\
98	59.6335745259534\\
98.25	59.6371003038575\\
98.5	59.6568701157766\\
98.75	59.6855362167899\\
99	59.7119083672973\\
99.25	59.7268298855771\\
99.5	59.7221580608753\\
99.75	59.7194925611499\\
100	59.7144687547268\\
100.25	59.7191378562107\\
100.5	59.7195063778582\\
100.75	59.7164713027008\\
101	59.7275150899882\\
101.25	59.7389809664782\\
101.5	59.7505327516308\\
101.75	59.7535585183124\\
102	59.7661133647086\\
102.25	59.7766372826895\\
102.5	59.7764826712251\\
102.75	59.7912319962803\\
103	59.8183852567842\\
103.25	59.853278481093\\
103.5	59.8735113827523\\
103.75	59.8918864516304\\
104	59.9137672507503\\
104.25	59.9315669091492\\
104.5	59.9566054165188\\
104.75	59.9786473553173\\
105	60.003995858506\\
105.25	60.0196371000156\\
105.5	60.0253973644063\\
105.75	60.026194596946\\
106	60.0252558035065\\
106.25	60.0384288106637\\
106.5	60.0458529638077\\
106.75	60.0541009629289\\
107	60.0704228105043\\
107.25	60.0964778122295\\
107.5	60.1213603656139\\
107.75	60.1315350818237\\
108	60.1449662430857\\
108.25	60.1477445075433\\
108.5	60.1409977040753\\
108.75	60.1344377905995\\
109	60.1391347492309\\
109.25	60.1552267335324\\
109.5	60.1618265542652\\
109.75	60.1686026573186\\
110	60.1704813585459\\
110.25	60.174023133753\\
110.5	60.1799181589681\\
110.75	60.1825427697158\\
111	60.1890249811957\\
111.25	60.1912021374175\\
111.5	60.195203183687\\
111.75	60.1896963577226\\
112	60.1835474375688\\
112.25	60.1854597613815\\
112.5	60.1807174524708\\
112.75	60.1712152229413\\
113	60.1594620788837\\
113.25	60.1624412632968\\
113.5	60.1653427341726\\
113.75	60.1610276506118\\
114	60.158586695471\\
114.25	60.1503702811207\\
114.5	60.1401956594385\\
114.75	60.1257118609411\\
115	60.1250078531114\\
115.25	60.1350921962766\\
115.5	60.1455662399313\\
115.75	60.1557431937871\\
116	60.1554746236441\\
116.25	60.1560732800052\\
116.5	60.1512804784671\\
116.75	60.1415784399275\\
117	60.1255568131979\\
117.25	60.107364871452\\
117.5	60.096733215997\\
117.75	60.0791076210374\\
118	60.0658010156038\\
118.25	60.0583865910332\\
118.5	60.0524476765865\\
118.75	60.0381373420505\\
119	60.0171409654622\\
119.25	60.0096713177612\\
119.5	60.0030106735937\\
119.75	59.9962604980534\\
120	59.9857890946134\\
};
\addlegendentry{mid}
\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	69.9682835300232\\
0.25	69.9682835299718\\
0.5	69.9682835298698\\
0.75	69.9682835297288\\
1	69.9682835296066\\
1.25	69.9682835294843\\
1.5	69.968283529362\\
1.75	69.9682835292398\\
2	69.9682835291175\\
2.25	69.9682835289952\\
2.5	69.9682835288729\\
2.75	69.9682835287507\\
3	69.9682835286284\\
3.25	69.9682835285061\\
3.5	69.968283528442\\
3.75	69.9682835283778\\
4	69.9682835283136\\
4.25	69.9682835282494\\
4.5	69.9682835281853\\
4.75	69.9682835281211\\
5	69.9682835280569\\
5.25	69.9682835279927\\
5.5	69.9682835279285\\
5.75	69.9682835278644\\
6	69.9682835278313\\
6.25	69.9682835277982\\
6.5	69.9682835277651\\
6.75	69.968283527732\\
7	69.9682835276989\\
7.25	69.9682835276658\\
7.5	69.9682835276327\\
7.75	69.9682835275996\\
8	69.9682835275665\\
8.25	69.9682835275334\\
8.5	69.9682835275084\\
8.75	69.9682835274835\\
9	69.9682835274585\\
9.25	69.9682835274335\\
9.5	69.9682835274097\\
9.75	69.9682835273865\\
10	69.9682835273637\\
10.25	69.9682835273409\\
10.5	69.968283527318\\
10.75	69.9682835272949\\
11	69.9682835272714\\
11.25	69.9682835272473\\
11.5	69.9682835272211\\
11.75	69.9682835271659\\
12	69.9682835267441\\
12.25	69.9682835230112\\
12.5	69.9682834961128\\
12.75	69.9682833369395\\
13	69.9682825504361\\
13.25	69.9682792426471\\
13.5	69.9682669348454\\
13.75	69.9682256012663\\
14	69.9681025819575\\
14.25	69.9677629509832\\
14.5	69.9668996740408\\
14.75	69.9648831919627\\
15	69.9604409535522\\
15.25	69.9512545975238\\
15.5	69.9335314781059\\
15.75	69.9009300626577\\
16	69.8443479013008\\
16.25	69.7516119341127\\
16.5	69.6068174670491\\
16.75	69.3938757688146\\
17	69.0963950716176\\
17.25	68.7032801047539\\
17.5	68.2112516544774\\
17.75	67.6276827988619\\
18	66.97190273253\\
18.25	66.2718085503526\\
18.5	65.5627005642164\\
18.75	64.8806949121413\\
19	64.2590826105866\\
19.25	63.7254852345657\\
19.5	63.297798436554\\
19.75	62.9756727449111\\
20	62.75935866238\\
20.25	62.6285958260771\\
20.5	62.5620293047696\\
20.75	62.5323165712426\\
21	62.5119901904687\\
21.25	62.4785753157255\\
21.5	62.4166419770873\\
21.75	62.3202214738746\\
22	62.1905500100843\\
22.25	62.0365124407764\\
22.5	61.8697835797178\\
22.75	61.7026932885302\\
23	61.5454606526574\\
23.25	61.4042564004107\\
23.5	61.2806786825208\\
23.75	61.1725234025147\\
24	61.0749596165459\\
24.25	60.9818011876064\\
24.5	60.8873795429233\\
24.75	60.7877839928864\\
25	60.681340596521\\
25.25	60.5686699360763\\
25.5	60.4522646804488\\
25.75	60.3355015093012\\
26	60.2217080855098\\
26.25	60.1133226669502\\
26.5	60.011445946521\\
26.75	59.9157361600073\\
27	59.8246294426162\\
27.25	59.7360069673688\\
27.5	59.647774855222\\
27.75	59.5584075350341\\
28	59.4672983398198\\
28.25	59.3747586652766\\
28.5	59.2819467101362\\
28.75	59.1903339633179\\
29	59.1012754576749\\
29.25	59.0157671150638\\
29.5	58.9339659639501\\
29.75	58.8553538816711\\
30	58.7790442590105\\
30.25	58.7039334096998\\
30.5	58.629148055411\\
30.75	58.5543350228043\\
31	58.4797518600856\\
31.25	58.4061829124303\\
31.5	58.3347240160566\\
31.75	58.2666908766702\\
32	58.2029513548309\\
32.25	58.1441811231982\\
32.5	58.0908735383784\\
32.75	58.0431891699693\\
33	58.001379745493\\
33.25	57.9660321512549\\
33.5	57.9381217554662\\
33.75	57.9190461087093\\
34	57.9105906978295\\
34.25	57.9144226843482\\
34.5	57.9320409916245\\
34.75	57.9643257757302\\
35	58.0112664064509\\
35.25	58.0722098693583\\
35.5	58.1451791935877\\
35.75	58.2281090477508\\
36	58.3176797283938\\
36.25	58.4105880996267\\
36.5	58.5029337296872\\
36.75	58.5909255812649\\
37	58.6709167686124\\
37.25	58.7392996017342\\
37.5	58.7937223779468\\
37.75	58.8330096145595\\
38	58.8570496089011\\
38.25	58.867771421013\\
38.5	58.868518298916\\
38.75	58.8644607517782\\
39	58.8614070865376\\
39.25	58.8654106315644\\
39.5	58.8817576994298\\
39.75	58.9142001483639\\
40	58.9642400188784\\
40.25	59.0307355325826\\
40.5	59.1100972910607\\
40.75	59.1971462329384\\
41	59.285768037699\\
41.25	59.3699563953156\\
41.5	59.4447060999528\\
41.75	59.5068009045344\\
42	59.555726696738\\
42.25	59.5931650558239\\
42.5	59.622448933075\\
42.75	59.6483634324642\\
43	59.6759125944868\\
43.25	59.7094351434156\\
43.5	59.7517845362161\\
43.75	59.8035666167935\\
44	59.8636257435118\\
44.25	59.9290258960111\\
44.5	59.995687639578\\
44.75	60.0594485215433\\
45	60.1168969146944\\
45.25	60.1659655636232\\
45.5	60.2064282364734\\
45.75	60.2393271227248\\
46	60.2674622576284\\
46.25	60.2939999153581\\
46.5	60.3220122402289\\
46.75	60.3537836440618\\
47	60.3902536159283\\
47.25	60.4309794757397\\
47.5	60.4741407007686\\
47.75	60.5173058421819\\
48	60.5578874733114\\
48.25	60.5937851459425\\
48.5	60.6238233349221\\
48.75	60.6479468767861\\
49	60.6670999875059\\
49.25	60.6829019467564\\
49.5	60.6970991005688\\
49.75	60.711139325217\\
50	60.7257066325815\\
50.25	60.7406083213581\\
50.5	60.7548069133187\\
50.75	60.7667509412395\\
51	60.7747200862684\\
51.25	60.7773024862177\\
51.5	60.7735918832792\\
51.75	60.7635970240368\\
52	60.7479389881016\\
52.25	60.7277788290845\\
52.5	60.7045095957606\\
52.75	60.6794935450229\\
53	60.6538107490989\\
53.25	60.6281646267222\\
53.5	60.602912969712\\
53.75	60.5782247254164\\
54	60.5542701737073\\
54.25	60.5313515141981\\
54.5	60.5100225357037\\
54.75	60.4910006166712\\
55	60.4750062119136\\
55.25	60.4627430079272\\
55.5	60.454257044784\\
55.75	60.4491871065837\\
56	60.4464224640243\\
56.25	60.444309645909\\
56.5	60.440799758408\\
56.75	60.4336955671195\\
57	60.4210939887684\\
57.25	60.4016358515181\\
57.5	60.374599290679\\
57.75	60.3401669942119\\
58	60.2993141969399\\
58.25	60.2537913270268\\
58.5	60.2057044723687\\
58.75	60.1573170369931\\
59	60.110930517968\\
59.25	60.0682821615269\\
59.5	60.0306472434034\\
59.75	59.9987014497382\\
60	59.9720205250723\\
60.25	59.9498631161564\\
60.5	59.9305788341226\\
60.75	59.9123068664366\\
61	59.8930073437055\\
61.25	59.8707690515962\\
61.5	59.8441318124778\\
61.75	59.8123457576028\\
62	59.7754906128884\\
62.25	59.7343766457055\\
62.5	59.6908388095631\\
62.75	59.6469663262128\\
63	59.605141711792\\
63.25	59.5675406973391\\
63.5	59.5357358801258\\
63.75	59.5104428273488\\
64	59.4913780537521\\
64.25	59.4773160605137\\
64.5	59.4662991426835\\
64.75	59.4559996225607\\
65	59.4442777154746\\
65.25	59.4294469961612\\
65.5	59.4108106360508\\
65.75	59.3886371457866\\
66	59.3641997990249\\
66.25	59.3395313178095\\
66.5	59.3169933247626\\
66.75	59.2989381866786\\
67	59.2869472767384\\
67.25	59.2820876188368\\
67.5	59.2840544517967\\
67.75	59.2918210797176\\
68	59.3036663105043\\
68.25	59.3175249429458\\
68.5	59.3315373153395\\
68.75	59.3443653647473\\
69	59.3554785492759\\
69.25	59.365164697563\\
69.5	59.3743966170579\\
69.75	59.3845566149401\\
70	59.3969729478785\\
70.25	59.4127136310526\\
70.5	59.4319894268066\\
70.75	59.4543504804943\\
71	59.4784682804879\\
71.25	59.5026071288936\\
71.5	59.524798912043\\
71.75	59.5433747345734\\
72	59.5573247567424\\
72.25	59.566267214296\\
72.5	59.5710427999067\\
72.75	59.5729758950864\\
73	59.5740560948684\\
73.25	59.5763430243562\\
73.5	59.5816735809866\\
73.75	59.5913992274167\\
74	59.6059658453662\\
74.25	59.6255064997984\\
74.5	59.649250007334\\
74.75	59.6762500101023\\
75	59.7055006307556\\
75.25	59.7360728572356\\
75.5	59.7672777620623\\
75.75	59.7987185261725\\
76	59.8301466799359\\
76.25	59.8613533613165\\
76.5	59.892007745878\\
76.75	59.9216276862484\\
77	59.9495994742713\\
77.25	59.9751227418484\\
77.5	59.9976316380221\\
77.75	60.0167368878776\\
78	60.032605433108\\
78.25	60.0458523548413\\
78.5	60.0575441574554\\
78.75	60.0690791607524\\
79	60.0818802923393\\
79.25	60.097206960753\\
79.5	60.1157594348117\\
79.75	60.1375880044675\\
80	60.1620996102715\\
80.25	60.1880906668604\\
80.5	60.2139815969656\\
80.75	60.2380919047558\\
81	60.2589550326127\\
81.25	60.2755997893461\\
81.5	60.287672996501\\
81.75	60.2955199851758\\
82	60.2998969797217\\
82.25	60.3021003187875\\
82.5	60.3034941259199\\
82.75	60.305319551314\\
83	60.3084785080695\\
83.25	60.3134445218847\\
83.5	60.3200857567947\\
83.75	60.3278848759623\\
84	60.3359842217123\\
84.25	60.3433301374473\\
84.5	60.3489079656661\\
84.75	60.351882341061\\
85	60.351709240393\\
85.25	60.3481939446945\\
85.5	60.3415018076203\\
85.75	60.3320559883537\\
86	60.320612759824\\
86.25	60.3079598933461\\
86.5	60.2949567638268\\
86.75	60.2823743824258\\
87	60.2708147116661\\
87.25	60.2606732887026\\
87.5	60.2520698299441\\
87.75	60.2448887069955\\
88	60.2388083321816\\
88.25	60.2333137750716\\
88.5	60.2278486697617\\
88.75	60.2218931968309\\
89	60.2150875654391\\
89.25	60.2072467838843\\
89.5	60.1984854707908\\
89.75	60.1891137242427\\
90	60.1795779331984\\
90.25	60.170339298639\\
90.5	60.1617262915371\\
90.75	60.1538092946189\\
91	60.1462966930014\\
91.25	60.1385639474553\\
91.5	60.1296950661052\\
91.75	60.1187309714179\\
92	60.104724616696\\
92.25	60.0871642227565\\
92.5	60.0658950290939\\
92.75	60.0413601117319\\
93	60.0145659811917\\
93.25	59.9868847297442\\
93.5	59.9598372560834\\
93.75	59.9348377124916\\
94	59.9129590602458\\
94.25	59.8947580928552\\
94.5	59.8802088870185\\
94.75	59.8687905342065\\
95	59.8594578305103\\
95.25	59.8510715266872\\
95.5	59.8425109663865\\
95.75	59.8328896521137\\
96	59.8216663702075\\
96.25	59.8087324971895\\
96.5	59.7942873536719\\
96.75	59.778775297526\\
97	59.7627427002932\\
97.25	59.746714951559\\
97.5	59.7311120139103\\
97.75	59.7162179252438\\
98	59.7022010138542\\
98.25	59.6891770299052\\
98.5	59.6772607997109\\
98.75	59.6666286773627\\
99	59.6575336586691\\
99.25	59.6502595892602\\
99.5	59.6451008130712\\
99.75	59.6422306050884\\
100	59.6416045878419\\
100.25	59.6429575496086\\
100.5	59.6457594092311\\
100.75	59.6493016872159\\
101	59.6528052229553\\
101.25	59.6555527888472\\
101.5	59.6570821479626\\
101.75	59.657277291703\\
102	59.6564248119996\\
102.25	59.6552042464872\\
102.5	59.6545847733939\\
102.75	59.6556163508651\\
103	59.6592215911296\\
103.25	59.6659933617338\\
103.5	59.6760429631307\\
103.75	59.6889769578786\\
104	59.7038111187215\\
104.25	59.7193037962387\\
104.5	59.7340494183438\\
104.75	59.7468440754949\\
105	59.7567659425701\\
105.25	59.7635321306653\\
105.5	59.7674321297097\\
105.75	59.7691511435295\\
106	59.7698387712879\\
106.25	59.7707131874949\\
106.5	59.7728781961361\\
106.75	59.7771248901427\\
107	59.7837995071738\\
107.25	59.7928011384132\\
107.5	59.8036902114849\\
107.75	59.8157909008269\\
108	59.828440283415\\
108.25	59.8410888055964\\
108.5	59.8534426979311\\
108.75	59.8654905501355\\
109	59.8774614438184\\
109.25	59.8897242584921\\
109.5	59.9026955437603\\
109.75	59.916677501938\\
110	59.9317790200508\\
110.25	59.9478946284411\\
110.5	59.9647342031925\\
110.75	59.98178497766\\
111	59.9985020349736\\
111.25	60.0142769646278\\
111.5	60.0286584364479\\
111.75	60.0412927732942\\
112	60.0519268705218\\
112.25	60.0606467708013\\
112.5	60.0676060436483\\
112.75	60.0731415813321\\
113	60.0777702615902\\
113.25	60.0820278967516\\
113.5	60.0865155627619\\
113.75	60.0917548124698\\
114	60.0981690272621\\
114.25	60.1059716330706\\
114.5	60.1151435737364\\
114.75	60.1254151909808\\
115	60.1362789296749\\
115.25	60.147066033615\\
115.5	60.157042748894\\
115.75	60.1655185145038\\
116	60.1719541396465\\
116.25	60.1760197705932\\
116.5	60.1777184495248\\
116.75	60.1773394355859\\
117	60.1753481728884\\
117.25	60.17236066881\\
117.5	60.1690143896283\\
117.75	60.1658474584077\\
118	60.16320790204\\
118.25	60.1612517589063\\
118.5	60.1598836102025\\
118.75	60.1588667843696\\
119	60.1578561454466\\
119.25	60.1565051676061\\
119.5	60.1545235347914\\
119.75	60.1517516179702\\
120	60.1481378918402\\
};
\addlegendentry{end}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	69.9682842464171\\
0.25	69.9682842464171\\
0.5	69.9682842464171\\
0.75	69.9682842464171\\
1	69.9682842464171\\
1.25	69.9682842464171\\
1.5	69.9682842464171\\
1.75	69.9682842464171\\
2	69.9682842464171\\
2.25	69.9682842464171\\
2.5	69.9682842464171\\
2.75	69.9682842464171\\
3	69.9682842464171\\
3.25	69.9682842464171\\
3.5	69.9682842464171\\
3.75	69.9682842464171\\
4	69.9682842464171\\
4.25	69.9682842464171\\
4.5	69.9682842464171\\
4.75	69.9682842464171\\
5	69.9682842464171\\
5.25	69.9682842464171\\
5.5	69.9682842464171\\
5.75	69.9682842464171\\
6	69.9682842464171\\
6.25	69.9682842464171\\
6.5	69.9682842464171\\
6.75	69.9682842464171\\
7	69.9682842464171\\
7.25	69.9682842464171\\
7.5	69.9682842464171\\
7.75	69.9682842464171\\
8	69.9682842464171\\
8.25	69.9682842464171\\
8.5	69.9682842464171\\
8.75	69.9682842464171\\
9	69.9682842464171\\
9.25	69.9682842464171\\
9.5	69.9682842464171\\
9.75	69.9682842464171\\
10	69.9682842464171\\
10.25	69.9682842464147\\
10.5	69.9682842454503\\
10.75	69.9682842105477\\
11	69.9682837877361\\
11.25	69.9682809255636\\
11.5	69.9682674056185\\
11.75	69.968218933374\\
12	69.9680743015979\\
12.25	69.9677081888281\\
12.5	69.9668628444281\\
12.75	69.9650809723244\\
13	69.9616501753871\\
13.25	69.9554059069046\\
13.5	69.9448582371875\\
13.75	69.9275636084065\\
14	69.9007491128446\\
14.25	69.8604924818454\\
14.5	69.8027323088715\\
14.75	69.7224559026989\\
15	69.615183476904\\
15.25	69.4746575352432\\
15.5	69.296503449911\\
15.75	69.0782730842546\\
16	68.81707785588\\
16.25	68.5135867178403\\
16.5	68.1701399432449\\
16.75	67.7886164231201\\
17	67.3766229369841\\
17.25	66.93952507036\\
17.5	66.4869837907723\\
17.75	66.0261336330765\\
18	65.5658105752806\\
18.25	65.1137000234646\\
18.5	64.6761634719794\\
18.75	64.2610504468584\\
19	63.8718616042798\\
19.25	63.5100751670935\\
19.5	63.1828331910855\\
19.75	62.8857072705764\\
20	62.6223215544413\\
20.25	62.389510340856\\
20.5	62.1858855030166\\
20.75	62.0092938813304\\
21	61.8554482115934\\
21.25	61.7225094757139\\
21.5	61.6048322691737\\
21.75	61.5004991370749\\
22	61.4047655957753\\
22.25	61.3144691428944\\
22.5	61.2266690376679\\
22.75	61.1387483355207\\
23	61.0485901307309\\
23.25	60.9548323994168\\
23.5	60.8566121612268\\
23.75	60.7533444128468\\
24	60.6454484670143\\
24.25	60.533492028813\\
24.5	60.4183694994414\\
24.75	60.3011973147364\\
25	60.1832496944606\\
25.25	60.0658304990952\\
25.5	59.9501111270874\\
25.75	59.8371050179771\\
26	59.7276206364797\\
26.25	59.6222223810382\\
26.5	59.5213550469174\\
26.75	59.4248996875663\\
27	59.3327183615313\\
27.25	59.2444875135348\\
27.5	59.1599199562258\\
27.75	59.0783419623649\\
28	58.9992360412456\\
28.25	58.9222163012775\\
28.5	58.8468316133371\\
28.75	58.7728397751983\\
29	58.7001225776465\\
29.25	58.6287677808606\\
29.5	58.5588893681108\\
29.75	58.4908440569629\\
30	58.425102996364\\
30.25	58.3622308363239\\
30.5	58.3027420688633\\
30.75	58.2472141879805\\
31	58.1962116365689\\
31.25	58.1502525595106\\
31.5	58.1097917490741\\
31.75	58.0753760304637\\
32	58.0470174186601\\
32.25	58.0251415639894\\
32.5	58.0098268967964\\
32.75	58.0010291056619\\
33	57.9988260673061\\
33.25	58.0031243928179\\
33.5	58.0137684569812\\
33.75	58.0306110538206\\
34	58.0535750119727\\
34.25	58.0822513471724\\
34.5	58.1167082580961\\
34.75	58.156611333605\\
35	58.2015874920053\\
35.25	58.2514503846221\\
35.5	58.3060393765657\\
35.75	58.3649744407531\\
36	58.4275430830442\\
36.25	58.4935041334373\\
36.5	58.5623164011322\\
36.75	58.6332036256535\\
37	58.7057849331269\\
37.25	58.7791788620908\\
37.5	58.8528436243703\\
37.75	58.9261531402082\\
38	58.9983537161367\\
38.25	59.0691802235739\\
38.5	59.1377846312803\\
38.75	59.204250104713\\
39	59.2678778032241\\
39.25	59.3288845006399\\
39.5	59.3869720491827\\
39.75	59.4422858451308\\
40	59.4951647109372\\
40.25	59.5453710741477\\
40.5	59.5936259595437\\
40.75	59.6401769232438\\
41	59.6851637563141\\
41.25	59.7291673156891\\
41.5	59.7724605013009\\
41.75	59.8152895162923\\
42	59.8579722232461\\
42.25	59.9006835849739\\
42.5	59.9435868025389\\
42.75	59.986724736721\\
43	60.0301059799842\\
43.25	60.0737096587555\\
43.5	60.117399001914\\
43.75	60.1610338049801\\
44	60.2044065707962\\
44.25	60.2472830489346\\
44.5	60.2894753944495\\
44.75	60.3307499771577\\
45	60.3706760011469\\
45.25	60.4092013808531\\
45.5	60.4461301003052\\
45.75	60.4811274837259\\
46	60.5139547725705\\
46.25	60.54466132336\\
46.5	60.5731434686971\\
46.75	60.5990793794161\\
47	60.6225000274001\\
47.25	60.6435402604558\\
47.5	60.6622147072154\\
47.75	60.6783127689717\\
48	60.6920108519832\\
48.25	60.703523016514\\
48.5	60.7129385124388\\
48.75	60.7201976004906\\
49	60.7254259773821\\
49.25	60.7288797711993\\
49.5	60.7306490068221\\
49.75	60.7307189705741\\
50	60.729100565612\\
50.25	60.7259968565229\\
50.5	60.7214298340399\\
50.75	60.7153438361171\\
51	60.7076214335933\\
51.25	60.6984180758797\\
51.5	60.6874710015418\\
51.75	60.6749679953184\\
52	60.6606016633962\\
52.25	60.644399101279\\
52.5	60.6262987403934\\
52.75	60.6062873813445\\
53	60.5843107278484\\
53.25	60.5604348242289\\
53.5	60.5346922165245\\
53.75	60.50715719602\\
54	60.4779680744455\\
54.25	60.4472675299873\\
54.5	60.415285510246\\
54.75	60.3821772533976\\
55	60.3481986105124\\
55.25	60.3135694877843\\
55.5	60.2785354249319\\
55.75	60.2433100512743\\
56	60.2080909943452\\
56.25	60.173069747995\\
56.5	60.1383958332836\\
56.75	60.1041831575993\\
57	60.0705383800532\\
57.25	60.0374876060323\\
57.5	60.0050830547857\\
57.75	59.9733300689836\\
58	59.9421622085011\\
58.25	59.9116294708847\\
58.5	59.8816378146813\\
58.75	59.8521579699418\\
59	59.8231953645138\\
59.25	59.7947245853147\\
59.5	59.7667260817743\\
59.75	59.7392234158386\\
60	59.7122580892277\\
60.25	59.6858743568395\\
60.5	59.6601150732925\\
60.75	59.6350446107984\\
61	59.610708948067\\
61.25	59.5871889397457\\
61.5	59.5645339553917\\
61.75	59.5427710777371\\
62	59.5219694396474\\
62.25	59.5021368881186\\
62.5	59.4832805817938\\
62.75	59.4654446063463\\
63	59.4486399703609\\
63.25	59.4328732414471\\
63.5	59.4181703395053\\
63.75	59.4045654616362\\
64	59.3920977408215\\
64.25	59.3808271421538\\
64.5	59.3708278555188\\
64.75	59.3621925200088\\
65	59.3549921614653\\
65.25	59.3493723446157\\
65.5	59.3453672778974\\
65.75	59.3431587536853\\
66	59.3426917036249\\
66.25	59.3441046100791\\
66.5	59.3474871617285\\
66.75	59.3527758897913\\
67	59.3598203350213\\
67.25	59.3688428421551\\
67.5	59.3794751158981\\
67.75	59.3917773533988\\
68	59.40549250967\\
68.25	59.4206196007685\\
68.5	59.4368378020963\\
68.75	59.4540097571812\\
69	59.4721110346158\\
69.25	59.4909092774086\\
69.5	59.5102802235371\\
69.75	59.5301790180561\\
70	59.5505495191234\\
70.25	59.5713088224612\\
70.5	59.5924439791691\\
70.75	59.6140180353682\\
71	59.6359839775821\\
71.25	59.6583572451291\\
71.5	59.6811517222739\\
71.75	59.70442421889\\
72	59.728134684045\\
72.25	59.7522402164834\\
72.5	59.7766977407473\\
72.75	59.8014588858096\\
73	59.8264279702152\\
73.25	59.8514768344578\\
73.5	59.876487133853\\
73.75	59.9013309744283\\
74	59.9258413124061\\
74.25	59.9498710031053\\
74.5	59.9733132323736\\
74.75	59.9960565868089\\
75	60.0180062128796\\
75.25	60.0390867361093\\
75.5	60.0591536839401\\
75.75	60.0782315289398\\
76	60.0963460895481\\
76.25	60.1135030714519\\
76.5	60.129739721914\\
76.75	60.1450919087724\\
77	60.1596061260053\\
77.25	60.1732728210248\\
77.5	60.1862263353574\\
77.75	60.1985162134279\\
78	60.2101842110975\\
78.25	60.2212621913343\\
78.5	60.2317708884758\\
78.75	60.2417195403371\\
79	60.2510849787909\\
79.25	60.2598363592231\\
79.5	60.2679891751177\\
79.75	60.2755164066855\\
80	60.282387897355\\
80.25	60.2885725831064\\
80.5	60.2940405098649\\
80.75	60.2987645142786\\
81	60.3026678385018\\
81.25	60.3057564422014\\
81.5	60.3080453215764\\
81.75	60.3095275282883\\
82	60.3102004065774\\
82.25	60.3100647703521\\
82.5	60.3091525390824\\
82.75	60.3073321139055\\
83	60.3047630912735\\
83.25	60.3014009127036\\
83.5	60.2971957724039\\
83.75	60.2922429524961\\
84	60.2865335669851\\
84.25	60.279965110937\\
84.5	60.2726565689543\\
84.75	60.2646497702775\\
85	60.2557951739074\\
85.25	60.2462689607495\\
85.5	60.2359633331223\\
85.75	60.2250094296169\\
86	60.2133487324747\\
86.25	60.2011145286782\\
86.5	60.1882691345281\\
86.75	60.1748733247734\\
87	60.1609898858872\\
87.25	60.146666990493\\
87.5	60.1319577517868\\
87.75	60.1169219224743\\
88	60.1016096314372\\
88.25	60.0860753403334\\
88.5	60.0703682819265\\
88.75	60.0545433189204\\
89	60.0386425391069\\
89.25	60.0227091458691\\
89.5	60.0067836810078\\
89.75	59.9909042848581\\
90	59.9751070460493\\
90.25	59.959429399372\\
90.5	59.9438976566461\\
90.75	59.9285543026684\\
91	59.9134220080028\\
91.25	59.8985332841432\\
91.5	59.883918143411\\
91.75	59.86961135252\\
92	59.8556386222398\\
92.25	59.8420205953644\\
92.5	59.8288076720581\\
92.75	59.8160066809665\\
93	59.8036497958038\\
93.25	59.7917582351378\\
93.5	59.7803716751024\\
93.75	59.7695017736148\\
94	59.7591732984406\\
94.25	59.7494146414036\\
94.5	59.7402409124442\\
94.75	59.7316929629871\\
95	59.7237685573893\\
95.25	59.7164981577639\\
95.5	59.7099283461137\\
95.75	59.7039990273788\\
96	59.6988441357228\\
96.25	59.6943568899455\\
96.5	59.6906275154256\\
96.75	59.6876101016812\\
97	59.6853129036787\\
97.25	59.6837519919065\\
97.5	59.682876854373\\
97.75	59.682680162401\\
98	59.6831757934926\\
98.25	59.6842672023898\\
98.5	59.6859712199848\\
98.75	59.6882947073818\\
99	59.6911409629367\\
99.25	59.6945020880648\\
99.5	59.6983762722474\\
99.75	59.70278631429\\
100	59.7076671755866\\
100.25	59.7130148516432\\
100.5	59.7188293751799\\
100.75	59.7251519700341\\
101	59.7319863806535\\
101.25	59.7393043657123\\
101.5	59.7471153441089\\
101.75	59.7554219569417\\
102	59.7642376847367\\
102.25	59.7735870237596\\
102.5	59.7834030032611\\
102.75	59.793660939333\\
103	59.8043280840067\\
103.25	59.8153638854092\\
103.5	59.8267463146069\\
103.75	59.8383934596458\\
104	59.8502364535891\\
104.25	59.8622131004935\\
104.5	59.8742610833882\\
104.75	59.8863199583982\\
105	59.8983303372199\\
105.25	59.9102288097668\\
105.5	59.9219777541373\\
105.75	59.9335421654779\\
106	59.9448948993661\\
106.25	59.956015770278\\
106.5	59.9668926025711\\
106.75	59.9775052462004\\
107	59.9878501065528\\
107.25	59.9979431619773\\
107.5	60.0077866179814\\
107.75	60.0173820521547\\
108	60.0267290871609\\
108.25	60.0358243420813\\
108.5	60.0446490212681\\
108.75	60.0531834679947\\
109	60.0614274929982\\
109.25	60.0693644231059\\
109.5	60.0769686664708\\
109.75	60.0842165000318\\
110	60.0910840348422\\
110.25	60.0975485119877\\
110.5	60.1035895261318\\
110.75	60.1091772071507\\
111	60.1142855530966\\
111.25	60.1189322627539\\
111.5	60.1231152326399\\
111.75	60.1268359672132\\
112	60.1301026547812\\
112.25	60.1329235468107\\
112.5	60.135310636304\\
112.75	60.1372770188482\\
113	60.1388357783068\\
113.25	60.1399989583783\\
113.5	60.1407605922089\\
113.75	60.1411327165965\\
114	60.1411318556626\\
114.25	60.1407592273721\\
114.5	60.1400119380694\\
114.75	60.1388894846902\\
115	60.1373845984112\\
115.25	60.1354921842147\\
115.5	60.133207759304\\
115.75	60.130528412657\\
116	60.1274536641271\\
116.25	60.1239861569538\\
116.5	60.1201321307659\\
116.75	60.1159016407973\\
117	60.1113007950992\\
117.25	60.1063444855246\\
117.5	60.1010654857206\\
117.75	60.0954864630624\\
118	60.0896313306455\\
118.25	60.0835243823228\\
118.5	60.0771894666583\\
118.75	60.0706492638045\\
119	60.0639247189456\\
119.25	60.0570346716725\\
119.5	60.0499957036705\\
119.75	60.0428222088118\\
120	60.0355351300948\\
};
\addlegendentry{new}

\end{axis}
\end{tikzpicture}%

==> hyp_pipe_wave.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.603in,
height=1.1in,
at={(1.011in,2.406in)},
scale only axis,
xmin=0,
xmax=8640,
ymin=74,
ymax=76,
ylabel style={font=\color{white!15!black}},
ylabel={Pressure @ Supply [bar]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	75\\
20	75\\
40	75\\
60	75\\
80	75\\
100	75\\
120	75\\
140	75\\
160	75\\
180	75\\
200	75\\
220	75\\
240	75\\
260	75\\
280	75\\
300	75\\
320	75\\
340	75\\
360	75\\
380	75\\
400	75\\
420	75\\
440	75\\
460	75\\
480	75\\
500	75\\
520	75\\
540	75\\
560	75\\
580	75\\
600	75\\
620	75\\
640	75\\
660	75\\
680	75\\
700	75\\
720	75\\
740	75\\
760	75\\
780	75\\
800	75\\
820	75\\
840	75\\
860	75\\
880	75\\
900	75\\
920	75\\
940	75\\
960	75\\
980	75\\
1000	75\\
1020	75\\
1040	75\\
1060	75\\
1080	75\\
1100	75\\
1120	75\\
1140	75\\
1160	75\\
1180	75\\
1200	75\\
1220	75\\
1240	75\\
1260	75\\
1280	75\\
1300	75\\
1320	75\\
1340	75\\
1360	75\\
1380	75\\
1400	75\\
1420	75\\
1440	75\\
1460	75\\
1480	75\\
1500	75\\
1520	75\\
1540	75\\
1560	75\\
1580	75\\
1600	75\\
1620	75\\
1640	75\\
1660	75\\
1680	75\\
1700	75\\
1720	75\\
1740	75\\
1760	75\\
1780	75\\
1800	75\\
1820	75\\
1840	75\\
1860	75\\
1880	75\\
1900	75\\
1920	75\\
1940	75\\
1960	75\\
1980	75\\
2000	75\\
2020	75\\
2040	75\\
2060	75\\
2080	75\\
2100	75\\
2120	75\\
2140	75\\
2160	75\\
2180	75\\
2200	75\\
2220	75\\
2240	75\\
2260	75\\
2280	75\\
2300	75\\
2320	75\\
2340	75\\
2360	75\\
2380	75\\
2400	75\\
2420	75\\
2440	75\\
2460	75\\
2480	75\\
2500	75\\
2520	75\\
2540	75\\
2560	75\\
2580	75\\
2600	75\\
2620	75\\
2640	75\\
2660	75\\
2680	75\\
2700	75\\
2720	75\\
2740	75\\
2760	75\\
2780	75\\
2800	75\\
2820	75\\
2840	75\\
2860	75\\
2880	75\\
2900	75\\
2920	75\\
2940	75\\
2960	75\\
2980	75\\
3000	75\\
3020	75\\
3040	75\\
3060	75\\
3080	75\\
3100	75\\
3120	75\\
3140	75\\
3160	75\\
3180	75\\
3200	75\\
3220	75\\
3240	75\\
3260	75\\
3280	75\\
3300	75\\
3320	75\\
3340	75\\
3360	75\\
3380	75\\
3400	75\\
3420	75\\
3440	75\\
3460	75\\
3480	75\\
3500	75\\
3520	75\\
3540	75\\
3560	75\\
3580	75\\
3600	75\\
3620	75\\
3640	75\\
3660	75\\
3680	75\\
3700	75\\
3720	75\\
3740	75\\
3760	75\\
3780	75\\
3800	75\\
3820	75\\
3840	75\\
3860	75\\
3880	75\\
3900	75\\
3920	75\\
3940	75\\
3960	75\\
3980	75\\
4000	75\\
4020	75\\
4040	75\\
4060	75\\
4080	75\\
4100	75\\
4120	75\\
4140	75\\
4160	75\\
4180	75\\
4200	75\\
4220	75\\
4240	75\\
4260	75\\
4280	75\\
4300	75\\
4320	75\\
4340	75\\
4360	75\\
4380	75\\
4400	75\\
4420	75\\
4440	75\\
4460	75\\
4480	75\\
4500	75\\
4520	75\\
4540	75\\
4560	75\\
4580	75\\
4600	75\\
4620	75\\
4640	75\\
4660	75\\
4680	75\\
4700	75\\
4720	75\\
4740	75\\
4760	75\\
4780	75\\
4800	75\\
4820	75\\
4840	75\\
4860	75\\
4880	75\\
4900	75\\
4920	75\\
4940	75\\
4960	75\\
4980	75\\
5000	75\\
5020	75\\
5040	75\\
5060	75\\
5080	75\\
5100	75\\
5120	75\\
5140	75\\
5160	75\\
5180	75\\
5200	75\\
5220	75\\
5240	75\\
5260	75\\
5280	75\\
5300	75\\
5320	75\\
5340	75\\
5360	75\\
5380	75\\
5400	75\\
5420	75\\
5440	75\\
5460	75\\
5480	75\\
5500	75\\
5520	75\\
5540	75\\
5560	75\\
5580	75\\
5600	75\\
5620	75\\
5640	75\\
5660	75\\
5680	75\\
5700	75\\
5720	75\\
5740	75\\
5760	75\\
5780	75\\
5800	75\\
5820	75\\
5840	75\\
5860	75\\
5880	75\\
5900	75\\
5920	75\\
5940	75\\
5960	75\\
5980	75\\
6000	75\\
6020	75\\
6040	75\\
6060	75\\
6080	75\\
6100	75\\
6120	75\\
6140	75\\
6160	75\\
6180	75\\
6200	75\\
6220	75\\
6240	75\\
6260	75\\
6280	75\\
6300	75\\
6320	75\\
6340	75\\
6360	75\\
6380	75\\
6400	75\\
6420	75\\
6440	75\\
6460	75\\
6480	75\\
6500	75\\
6520	75\\
6540	75\\
6560	75\\
6580	75\\
6600	75\\
6620	75\\
6640	75\\
6660	75\\
6680	75\\
6700	75\\
6720	75\\
6740	75\\
6760	75\\
6780	75\\
6800	75\\
6820	75\\
6840	75\\
6860	75\\
6880	75\\
6900	75\\
6920	75\\
6940	75\\
6960	75\\
6980	75\\
7000	75\\
7020	75\\
7040	75\\
7060	75\\
7080	75\\
7100	75\\
7120	75\\
7140	75\\
7160	75\\
7180	75\\
7200	75\\
7220	75\\
7240	75\\
7260	75\\
7280	75\\
7300	75\\
7320	75\\
7340	75\\
7360	75\\
7380	75\\
7400	75\\
7420	75\\
7440	75\\
7460	75\\
7480	75\\
7500	75\\
7520	75\\
7540	75\\
7560	75\\
7580	75\\
7600	75\\
7620	75\\
7640	75\\
7660	75\\
7680	75\\
7700	75\\
7720	75\\
7740	75\\
7760	75\\
7780	75\\
7800	75\\
7820	75\\
7840	75\\
7860	75\\
7880	75\\
7900	75\\
7920	75\\
7940	75\\
7960	75\\
7980	75\\
8000	75\\
8020	75\\
8040	75\\
8060	75\\
8080	75\\
8100	75\\
8120	75\\
8140	75\\
8160	75\\
8180	75\\
8200	75\\
8220	75\\
8240	75\\
8260	75\\
8280	75\\
8300	75\\
8320	75\\
8340	75\\
8360	75\\
8380	75\\
8400	75\\
8420	75\\
8440	75\\
8460	75\\
8480	75\\
8500	75\\
8520	75\\
8540	75\\
8560	75\\
8580	75\\
8600	75\\
8620	75\\
8640	75\\
};
%\addlegendentry{}

\end{axis}

\begin{axis}[%
width=1.603in,
height=1.1in,
at={(3.436in,2.406in)},
scale only axis,
xmin=0,
xmax=8640,
ymin=149,
ymax=153,
ylabel style={font=\color{white!15!black}},
ylabel={Mass Flow @ Demand [kg/s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	150\\
20	150\\
40	150\\
60	150\\
80	150\\
100	150\\
120	150\\
140	150\\
160	150\\
180	150\\
200	150\\
220	150\\
240	150\\
260	150\\
280	150\\
300	150\\
320	150\\
340	150\\
360	150\\
380	150\\
400	150\\
420	150\\
440	150\\
460	150\\
480	150\\
500	150\\
520	150\\
540	150\\
560	150\\
580	150\\
600	150\\
620	150\\
640	150\\
660	150\\
680	150\\
700	150\\
720	150\\
740	150\\
760	150\\
780	150\\
800	150\\
820	150\\
840	150\\
860	150\\
880	150\\
900	150\\
920	150\\
940	150\\
960	151\\
980	151\\
1000	151\\
1020	151\\
1040	151\\
1060	151\\
1080	151\\
1100	151\\
1120	151\\
1140	151\\
1160	151\\
1180	151\\
1200	151\\
1220	151\\
1240	151\\
1260	151\\
1280	151\\
1300	151\\
1320	151\\
1340	151\\
1360	151\\
1380	151\\
1400	151\\
1420	151\\
1440	151\\
1460	151\\
1480	151\\
1500	151\\
1520	151\\
1540	151\\
1560	151\\
1580	151\\
1600	151\\
1620	151\\
1640	151\\
1660	151\\
1680	151\\
1700	151\\
1720	151\\
1740	151\\
1760	151\\
1780	151\\
1800	151\\
1820	151\\
1840	151\\
1860	151\\
1880	151\\
1900	151\\
1920	152\\
1940	152\\
1960	152\\
1980	152\\
2000	152\\
2020	152\\
2040	152\\
2060	152\\
2080	152\\
2100	152\\
2120	152\\
2140	152\\
2160	152\\
2180	152\\
2200	152\\
2220	152\\
2240	152\\
2260	152\\
2280	152\\
2300	152\\
2320	152\\
2340	152\\
2360	152\\
2380	152\\
2400	152\\
2420	152\\
2440	152\\
2460	152\\
2480	152\\
2500	152\\
2520	152\\
2540	152\\
2560	152\\
2580	152\\
2600	152\\
2620	152\\
2640	152\\
2660	152\\
2680	152\\
2700	152\\
2720	152\\
2740	152\\
2760	152\\
2780	152\\
2800	152\\
2820	152\\
2840	152\\
2860	152\\
2880	153\\
2900	153\\
2920	153\\
2940	153\\
2960	153\\
2980	153\\
3000	153\\
3020	153\\
3040	153\\
3060	153\\
3080	153\\
3100	153\\
3120	153\\
3140	153\\
3160	153\\
3180	153\\
3200	153\\
3220	153\\
3240	153\\
3260	153\\
3280	153\\
3300	153\\
3320	153\\
3340	153\\
3360	153\\
3380	153\\
3400	153\\
3420	153\\
3440	153\\
3460	153\\
3480	153\\
3500	153\\
3520	153\\
3540	153\\
3560	153\\
3580	153\\
3600	153\\
3620	153\\
3640	153\\
3660	153\\
3680	153\\
3700	153\\
3720	153\\
3740	153\\
3760	153\\
3780	153\\
3800	153\\
3820	153\\
3840	152\\
3860	152\\
3880	152\\
3900	152\\
3920	152\\
3940	152\\
3960	152\\
3980	152\\
4000	152\\
4020	152\\
4040	152\\
4060	152\\
4080	152\\
4100	152\\
4120	152\\
4140	152\\
4160	152\\
4180	152\\
4200	152\\
4220	152\\
4240	152\\
4260	152\\
4280	152\\
4300	152\\
4320	152\\
4340	152\\
4360	152\\
4380	152\\
4400	152\\
4420	152\\
4440	152\\
4460	152\\
4480	152\\
4500	152\\
4520	152\\
4540	152\\
4560	152\\
4580	152\\
4600	152\\
4620	152\\
4640	152\\
4660	152\\
4680	152\\
4700	152\\
4720	152\\
4740	152\\
4760	152\\
4780	152\\
4800	151\\
4820	151\\
4840	151\\
4860	151\\
4880	151\\
4900	151\\
4920	151\\
4940	151\\
4960	151\\
4980	151\\
5000	151\\
5020	151\\
5040	151\\
5060	151\\
5080	151\\
5100	151\\
5120	151\\
5140	151\\
5160	151\\
5180	151\\
5200	151\\
5220	151\\
5240	151\\
5260	151\\
5280	151\\
5300	151\\
5320	151\\
5340	151\\
5360	151\\
5380	151\\
5400	151\\
5420	151\\
5440	151\\
5460	151\\
5480	151\\
5500	151\\
5520	151\\
5540	151\\
5560	151\\
5580	151\\
5600	151\\
5620	151\\
5640	151\\
5660	151\\
5680	151\\
5700	151\\
5720	151\\
5740	151\\
5760	150\\
5780	150\\
5800	150\\
5820	150\\
5840	150\\
5860	150\\
5880	150\\
5900	150\\
5920	150\\
5940	150\\
5960	150\\
5980	150\\
6000	150\\
6020	150\\
6040	150\\
6060	150\\
6080	150\\
6100	150\\
6120	150\\
6140	150\\
6160	150\\
6180	150\\
6200	150\\
6220	150\\
6240	150\\
6260	150\\
6280	150\\
6300	150\\
6320	150\\
6340	150\\
6360	150\\
6380	150\\
6400	150\\
6420	150\\
6440	150\\
6460	150\\
6480	150\\
6500	150\\
6520	150\\
6540	150\\
6560	150\\
6580	150\\
6600	150\\
6620	150\\
6640	150\\
6660	150\\
6680	150\\
6700	150\\
6720	149\\
6740	149\\
6760	149\\
6780	149\\
6800	149\\
6820	149\\
6840	149\\
6860	149\\
6880	149\\
6900	149\\
6920	149\\
6940	149\\
6960	149\\
6980	149\\
7000	149\\
7020	149\\
7040	149\\
7060	149\\
7080	149\\
7100	149\\
7120	149\\
7140	149\\
7160	149\\
7180	149\\
7200	149\\
7220	149\\
7240	149\\
7260	149\\
7280	149\\
7300	149\\
7320	149\\
7340	149\\
7360	149\\
7380	149\\
7400	149\\
7420	149\\
7440	149\\
7460	149\\
7480	149\\
7500	149\\
7520	149\\
7540	149\\
7560	149\\
7580	149\\
7600	149\\
7620	149\\
7640	149\\
7660	149\\
7680	150\\
7700	150\\
7720	150\\
7740	150\\
7760	150\\
7780	150\\
7800	150\\
7820	150\\
7840	150\\
7860	150\\
7880	150\\
7900	150\\
7920	150\\
7940	150\\
7960	150\\
7980	150\\
8000	150\\
8020	150\\
8040	150\\
8060	150\\
8080	150\\
8100	150\\
8120	150\\
8140	150\\
8160	150\\
8180	150\\
8200	150\\
8220	150\\
8240	150\\
8260	150\\
8280	150\\
8300	150\\
8320	150\\
8340	150\\
8360	150\\
8380	150\\
8400	150\\
8420	150\\
8440	150\\
8460	150\\
8480	150\\
8500	150\\
8520	150\\
8540	150\\
8560	150\\
8580	150\\
8600	150\\
8620	150\\
8640	150\\
};
%\addlegendentry{}

\end{axis}

\begin{axis}[%
width=1.6in,
height=1.1in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=8640,
ymin=148,
ymax=154,
ylabel style={font=\color{white!15!black}},
ylabel={Mass Flow @ Supply [kg/s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	150\\
20	150\\
40	150\\
60	150\\
80	150\\
100	150\\
120	150\\
140	150\\
160	150\\
180	150\\
200	150\\
220	150\\
240	150\\
260	150\\
280	150\\
300	150\\
320	150\\
340	150\\
360	150\\
380	150\\
400	150\\
420	150\\
440	150\\
460	150\\
480	150\\
500	150\\
520	150\\
540	150\\
560	150\\
580	150\\
600	150\\
620	150\\
640	150\\
660	150\\
680	150\\
700	150\\
720	150\\
740	150\\
760	150\\
780	150\\
800	150\\
820	150\\
840	150\\
860	150\\
880	150\\
900	150\\
920	150\\
940	150\\
960	150\\
980	151.010314595145\\
1000	150.999660250325\\
1020	150.999844796229\\
1040	150.999999991819\\
1060	150.999999999823\\
1080	150.999999999927\\
1100	150.999999999969\\
1120	151.00000000001\\
1140	151.000000000052\\
1160	151.000000000094\\
1180	151.000000000103\\
1200	151.00000000008\\
1220	151.000000000058\\
1240	151.000000000036\\
1260	151.000000000013\\
1280	150.999999999997\\
1300	150.999999999997\\
1320	150.999999999998\\
1340	150.999999999999\\
1360	150.999999999999\\
1380	151\\
1400	151\\
1420	151\\
1440	151\\
1460	151\\
1480	151\\
1500	151\\
1520	151\\
1540	151\\
1560	151\\
1580	151\\
1600	151\\
1620	151\\
1640	151\\
1660	151\\
1680	151\\
1700	151\\
1720	151\\
1740	151\\
1760	151\\
1780	151\\
1800	151\\
1820	151\\
1840	151\\
1860	151\\
1880	151\\
1900	151\\
1920	151\\
1940	152.010640363087\\
1960	151.999937355459\\
1980	151.999996467822\\
2000	152.000000042133\\
2020	152.00000007741\\
2040	152.000000048135\\
2060	152.000000039867\\
2080	152.0000000316\\
2100	152.000000023332\\
2120	152.000000015065\\
2140	152.000000006797\\
2160	151.99999999853\\
2180	151.999999991372\\
2200	151.99999999246\\
2220	151.999999993547\\
2240	151.999999994634\\
2260	151.999999995721\\
2280	151.999999996808\\
2300	151.999999997896\\
2320	151.999999998983\\
2340	151.999999999716\\
2360	151.999999999753\\
2380	151.99999999979\\
2400	151.999999999828\\
2420	151.999999999865\\
2440	151.999999999902\\
2460	151.999999999939\\
2480	151.999999999977\\
2500	151.999999999995\\
2520	151.999999999999\\
2540	152.000000000002\\
2560	152.000000000006\\
2580	152.000000000008\\
2600	152.000000000006\\
2620	152.000000000004\\
2640	152.000000000002\\
2660	152\\
2680	152\\
2700	152\\
2720	152\\
2740	152\\
2760	152\\
2780	152\\
2800	152\\
2820	152\\
2840	152\\
2860	152\\
2880	152\\
2900	153.01094167677\\
2920	152.99980343204\\
2940	152.99999760639\\
2960	152.999999563542\\
2980	152.999999936042\\
3000	153.000000176197\\
3020	153.000000099809\\
3040	153.00000002342\\
3060	153.000000005482\\
3080	153.000000002286\\
3100	153.000000000054\\
3120	153.000000000043\\
3140	153.000000000032\\
3160	153.000000000021\\
3180	153.00000000001\\
3200	152.999999999999\\
3220	152.999999999988\\
3240	152.999999999977\\
3260	152.999999999966\\
3280	152.999999999956\\
3300	152.999999999945\\
3320	152.999999999934\\
3340	152.999999999923\\
3360	152.999999999912\\
3380	152.999999999901\\
3400	152.99999999989\\
3420	152.999999999879\\
3440	152.999999999868\\
3460	152.999999999857\\
3480	152.999999999847\\
3500	152.999999999836\\
3520	152.999999999825\\
3540	152.999999999814\\
3560	152.999999999803\\
3580	152.999999999792\\
3600	152.999999999812\\
3620	152.999999999893\\
3640	152.999999999974\\
3660	152.999999999992\\
3680	152.999999999998\\
3700	153.000000000002\\
3720	153.000000000001\\
3740	153\\
3760	153\\
3780	153\\
3800	153\\
3820	153\\
3840	153\\
3860	151.989139582213\\
3880	152.000252623162\\
3900	151.999999750886\\
3920	151.999999901515\\
3940	151.999999984245\\
3960	151.999999993372\\
3980	152.0000000025\\
4000	152.000000011628\\
4020	152.000000008626\\
4040	152.000000005577\\
4060	152.000000002529\\
4080	151.999999999876\\
4100	151.999999999901\\
4120	151.999999999927\\
4140	151.999999999952\\
4160	151.999999999973\\
4180	151.999999999979\\
4200	151.999999999985\\
4220	151.999999999991\\
4240	151.999999999996\\
4260	151.999999999997\\
4280	151.999999999998\\
4300	152\\
4320	152.000000000001\\
4340	152\\
4360	152\\
4380	152\\
4400	152\\
4420	152\\
4440	152\\
4460	152\\
4480	152\\
4500	152\\
4520	152\\
4540	152\\
4560	152\\
4580	152\\
4600	152\\
4620	152\\
4640	152\\
4660	152\\
4680	152\\
4700	152\\
4720	152\\
4740	152\\
4760	152\\
4780	152\\
4800	152\\
4820	150.989472982865\\
4840	151.000385568715\\
4860	151.000376530526\\
4880	151.000000012996\\
4900	150.999999996487\\
4920	150.999999999799\\
4940	150.99999999986\\
4960	150.999999999921\\
4980	150.999999999981\\
5000	151.000000000042\\
5020	151.00000000005\\
5040	151.000000000039\\
5060	151.000000000028\\
5080	151.000000000016\\
5100	151.000000000005\\
5120	151.000000000002\\
5140	151.000000000002\\
5160	151.000000000001\\
5180	151.000000000001\\
5200	151\\
5220	151\\
5240	151\\
5260	151\\
5280	151\\
5300	151\\
5320	151\\
5340	151\\
5360	151\\
5380	151\\
5400	151\\
5420	151\\
5440	151\\
5460	151\\
5480	151\\
5500	151\\
5520	151\\
5540	151\\
5560	151\\
5580	151\\
5600	151\\
5620	151\\
5640	151\\
5660	151\\
5680	151\\
5700	151\\
5720	151\\
5740	151\\
5760	151\\
5780	149.989784707729\\
5800	150.000216845846\\
5820	150.000237825012\\
5840	149.999999919024\\
5860	150.000000009327\\
5880	150.000000003157\\
5900	149.999999998475\\
5920	149.999999999119\\
5940	149.999999999763\\
5960	149.999999999933\\
5980	149.999999999982\\
6000	150.000000000012\\
6020	150.000000000012\\
6040	150.000000000011\\
6060	150.000000000011\\
6080	150.00000000001\\
6100	150.00000000001\\
6120	150.000000000009\\
6140	150.000000000009\\
6160	150.000000000008\\
6180	150.000000000008\\
6200	150.000000000007\\
6220	150.000000000007\\
6240	150.000000000006\\
6260	150.000000000006\\
6280	150.000000000005\\
6300	150.000000000005\\
6320	150.000000000004\\
6340	150.000000000003\\
6360	150.000000000003\\
6380	150.000000000003\\
6400	150.000000000002\\
6420	150.000000000001\\
6440	150.000000000001\\
6460	150\\
6480	150\\
6500	150\\
6520	150\\
6540	150\\
6560	150\\
6580	150\\
6600	150\\
6620	150\\
6640	150\\
6660	150\\
6680	150\\
6700	150\\
6720	150\\
6740	148.99014439314\\
6760	149.000133252551\\
6780	149.000001609047\\
6800	148.999999738765\\
6820	149.000000023868\\
6840	149.000000018453\\
6860	149.000000006865\\
6880	149.000000000596\\
6900	149.00000000053\\
6920	149.000000000465\\
6940	149.000000000399\\
6960	149.000000000334\\
6980	149.000000000269\\
7000	149.000000000203\\
7020	149.000000000138\\
7040	149.000000000072\\
7060	149.000000000007\\
7080	148.999999999941\\
7100	148.999999999876\\
7120	148.99999999981\\
7140	148.999999999745\\
7160	148.999999999724\\
7180	148.999999999745\\
7200	148.999999999765\\
7220	148.999999999786\\
7240	148.999999999807\\
7260	148.999999999827\\
7280	148.999999999848\\
7300	148.999999999868\\
7320	148.999999999889\\
7340	148.99999999991\\
7360	148.99999999993\\
7380	148.999999999951\\
7400	148.999999999972\\
7420	148.999999999992\\
7440	149.000000000002\\
7460	149.000000000002\\
7480	149\\
7500	149\\
7520	149\\
7540	149\\
7560	149\\
7580	149\\
7600	149\\
7620	149\\
7640	149\\
7660	149\\
7680	149\\
7700	150.009984643847\\
7720	149.99978599258\\
7740	149.99978382006\\
7760	150.000000401546\\
7780	150.000000087374\\
7800	149.999999995648\\
7820	150.000000000126\\
7840	150.00000000011\\
7860	150.000000000094\\
7880	150.000000000078\\
7900	150.000000000062\\
7920	150.000000000047\\
7940	150.000000000031\\
7960	150.000000000025\\
7980	150.00000000002\\
8000	150.000000000016\\
8020	150.000000000012\\
8040	150.000000000008\\
8060	150.000000000003\\
8080	150\\
8100	150\\
8120	150\\
8140	150\\
8160	150\\
8180	150\\
8200	150\\
8220	150\\
8240	150\\
8260	150\\
8280	150\\
8300	150\\
8320	150\\
8340	150\\
8360	150\\
8380	150\\
8400	150\\
8420	150\\
8440	150\\
8460	150\\
8480	150\\
8500	150\\
8520	150\\
8540	150\\
8560	150\\
8580	150\\
8600	150\\
8620	150\\
8640	150\\
};
%\addlegendentry{}

\end{axis}

\begin{axis}[%
width=1.603in,
height=1.1in,
at={(3.436in,0.642in)},
scale only axis,
xmin=0,
xmax=8640,
ymin=72.55,
ymax=72.7069954426378,
ylabel style={font=\color{white!15!black}},
ylabel={Pressure @ Demand [bar]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	72.6756179326083\\
20	72.6756179326083\\
40	72.6756179326083\\
60	72.6756179326083\\
80	72.6756179326083\\
100	72.6756179326083\\
120	72.6756179326083\\
140	72.6756179326083\\
160	72.6756179326083\\
180	72.6756179326083\\
200	72.6756179326083\\
220	72.6756179326083\\
240	72.6756179326083\\
260	72.6756179326083\\
280	72.6756179326083\\
300	72.6756179326083\\
320	72.6756179326083\\
340	72.6756179326083\\
360	72.6756179326083\\
380	72.6756179326083\\
400	72.6756179326083\\
420	72.6756179326083\\
440	72.6756179326083\\
460	72.6756179326083\\
480	72.6756179326083\\
500	72.6756179326083\\
520	72.6756179326083\\
540	72.6756179326083\\
560	72.6756179326083\\
580	72.6756179326083\\
600	72.6756179326083\\
620	72.6756179326083\\
640	72.6756179326083\\
660	72.6756179326083\\
680	72.6756179326083\\
700	72.6756179326083\\
720	72.6756179326083\\
740	72.6756179326083\\
760	72.6756179326083\\
780	72.6756179326083\\
800	72.6756179326083\\
820	72.6756179326083\\
840	72.6756179326083\\
860	72.6756179326083\\
880	72.6756179326083\\
900	72.6756179326083\\
920	72.6756179326083\\
940	72.6756179326083\\
960	72.6755469782406\\
980	72.6441353997748\\
1000	72.6440152633452\\
1020	72.6440167744887\\
1040	72.6440186410467\\
1060	72.6440186404945\\
1080	72.6440186404665\\
1100	72.6440186404676\\
1120	72.6440186404687\\
1140	72.6440186404698\\
1160	72.6440186404709\\
1180	72.6440186404715\\
1200	72.6440186404717\\
1220	72.6440186404719\\
1240	72.6440186404721\\
1260	72.6440186404723\\
1280	72.6440186404724\\
1300	72.6440186404724\\
1320	72.6440186404724\\
1340	72.6440186404723\\
1360	72.6440186404723\\
1380	72.6440186404723\\
1400	72.6440186404723\\
1420	72.6440186404723\\
1440	72.6440186404723\\
1460	72.6440186404723\\
1480	72.6440186404723\\
1500	72.6440186404723\\
1520	72.6440186404723\\
1540	72.6440186404723\\
1560	72.6440186404723\\
1580	72.6440186404723\\
1600	72.6440186404723\\
1620	72.6440186404723\\
1640	72.6440186404723\\
1660	72.6440186404723\\
1680	72.6440186404723\\
1700	72.6440186404723\\
1720	72.6440186404723\\
1740	72.6440186404723\\
1760	72.6440186404723\\
1780	72.6440186404723\\
1800	72.6440186404723\\
1820	72.6440186404723\\
1840	72.6440186404723\\
1860	72.6440186404723\\
1880	72.6440186404723\\
1900	72.6440186404723\\
1920	72.6439912802173\\
1940	72.6123009229617\\
1960	72.6121936948696\\
1980	72.612195529005\\
2000	72.6121954855004\\
2020	72.612195490208\\
2040	72.6121954907433\\
2060	72.612195490808\\
2080	72.6121954908728\\
2100	72.6121954909375\\
2120	72.6121954910022\\
2140	72.612195491067\\
2160	72.6121954911317\\
2180	72.6121954911875\\
2200	72.6121954911776\\
2220	72.6121954911677\\
2240	72.6121954911577\\
2260	72.6121954911477\\
2280	72.6121954911378\\
2300	72.6121954911278\\
2320	72.6121954911179\\
2340	72.6121954911104\\
2360	72.6121954911079\\
2380	72.6121954911053\\
2400	72.6121954911028\\
2420	72.6121954911002\\
2440	72.6121954910977\\
2460	72.6121954910951\\
2480	72.6121954910925\\
2500	72.6121954910916\\
2520	72.6121954910919\\
2540	72.6121954910923\\
2560	72.6121954910926\\
2580	72.6121954910929\\
2600	72.6121954910929\\
2620	72.612195491093\\
2640	72.612195491093\\
2660	72.6121954910931\\
2680	72.6121954910931\\
2700	72.6121954910931\\
2720	72.6121954910931\\
2740	72.6121954910931\\
2760	72.6121954910931\\
2780	72.6121954910931\\
2800	72.6121954910931\\
2820	72.6121954910931\\
2840	72.6121954910931\\
2860	72.6121954910931\\
2880	72.6120976909684\\
2900	72.580242460277\\
2920	72.58014569711\\
2940	72.5801482053118\\
2960	72.5801481873805\\
2980	72.5801481879015\\
3000	72.5801481884115\\
3020	72.5801481888953\\
3040	72.580148189379\\
3060	72.580148189561\\
3080	72.5801481896668\\
3100	72.5801481897401\\
3120	72.5801481897384\\
3140	72.5801481897367\\
3160	72.5801481897351\\
3180	72.5801481897334\\
3200	72.5801481897317\\
3220	72.58014818973\\
3240	72.5801481897283\\
3260	72.5801481897266\\
3280	72.5801481897249\\
3300	72.5801481897232\\
3320	72.5801481897215\\
3340	72.5801481897199\\
3360	72.5801481897182\\
3380	72.5801481897165\\
3400	72.5801481897148\\
3420	72.5801481897131\\
3440	72.5801481897114\\
3460	72.5801481897097\\
3480	72.580148189708\\
3500	72.5801481897063\\
3520	72.5801481897047\\
3540	72.580148189703\\
3560	72.5801481897013\\
3580	72.5801481896996\\
3600	72.5801481896981\\
3620	72.5801481896968\\
3640	72.5801481896956\\
3660	72.5801481896954\\
3680	72.5801481896954\\
3700	72.5801481896954\\
3720	72.5801481896954\\
3740	72.5801481896954\\
3760	72.5801481896954\\
3780	72.5801481896954\\
3800	72.5801481896954\\
3820	72.5801481896954\\
3840	72.5803065428281\\
3860	72.6120936343938\\
3880	72.6121976892357\\
3900	72.6121955321089\\
3920	72.6121954908908\\
3940	72.6121954906516\\
3960	72.6121954907914\\
3980	72.6121954909313\\
4000	72.6121954910712\\
4020	72.6121954910783\\
4040	72.6121954910848\\
4060	72.6121954910913\\
4080	72.6121954910969\\
4100	72.6121954910964\\
4120	72.612195491096\\
4140	72.6121954910955\\
4160	72.612195491095\\
4180	72.6121954910945\\
4200	72.612195491094\\
4220	72.6121954910935\\
4240	72.6121954910931\\
4260	72.6121954910931\\
4280	72.6121954910931\\
4300	72.6121954910931\\
4320	72.612195491093\\
4340	72.6121954910931\\
4360	72.6121954910931\\
4380	72.6121954910931\\
4400	72.6121954910931\\
4420	72.6121954910931\\
4440	72.6121954910931\\
4460	72.6121954910931\\
4480	72.6121954910931\\
4500	72.6121954910931\\
4520	72.6121954910931\\
4540	72.6121954910931\\
4560	72.6121954910931\\
4580	72.6121954910931\\
4600	72.6121954910931\\
4620	72.6121954910931\\
4640	72.6121954910931\\
4660	72.6121954910931\\
4680	72.6121954910931\\
4700	72.6121954910931\\
4720	72.6121954910931\\
4740	72.6121954910931\\
4760	72.6121954910931\\
4780	72.6121954910931\\
4800	72.6122260030897\\
4820	72.6439055006662\\
4840	72.6440223148718\\
4860	72.6440229743784\\
4880	72.6440186387449\\
4900	72.6440186404516\\
4920	72.6440186404702\\
4940	72.6440186404708\\
4960	72.6440186404714\\
4980	72.6440186404721\\
5000	72.6440186404727\\
5020	72.6440186404727\\
5040	72.6440186404726\\
5060	72.6440186404725\\
5080	72.6440186404724\\
5100	72.6440186404722\\
5120	72.6440186404722\\
5140	72.6440186404722\\
5160	72.6440186404723\\
5180	72.6440186404723\\
5200	72.6440186404723\\
5220	72.6440186404723\\
5240	72.6440186404723\\
5260	72.6440186404723\\
5280	72.6440186404723\\
5300	72.6440186404723\\
5320	72.6440186404723\\
5340	72.6440186404723\\
5360	72.6440186404723\\
5380	72.6440186404723\\
5400	72.6440186404723\\
5420	72.6440186404723\\
5440	72.6440186404723\\
5460	72.6440186404723\\
5480	72.6440186404723\\
5500	72.6440186404723\\
5520	72.6440186404723\\
5540	72.6440186404723\\
5560	72.6440186404723\\
5580	72.6440186404723\\
5600	72.6440186404723\\
5620	72.6440186404723\\
5640	72.6440186404723\\
5660	72.6440186404723\\
5680	72.6440186404723\\
5700	72.6440186404723\\
5720	72.6440186404723\\
5740	72.6440186404723\\
5760	72.6440995286175\\
5780	72.6754930565247\\
5800	72.6756202995842\\
5820	72.6756200008125\\
5840	72.6756179311862\\
5860	72.6756179326834\\
5880	72.6756179326463\\
5900	72.6756179326164\\
5920	72.6756179326124\\
5940	72.6756179326083\\
5960	72.6756179326077\\
5980	72.675617932608\\
6000	72.6756179326082\\
6020	72.6756179326082\\
6040	72.6756179326082\\
6060	72.6756179326082\\
6080	72.6756179326082\\
6100	72.6756179326082\\
6120	72.6756179326082\\
6140	72.6756179326083\\
6160	72.6756179326083\\
6180	72.6756179326083\\
6200	72.6756179326083\\
6220	72.6756179326083\\
6240	72.6756179326083\\
6260	72.6756179326083\\
6280	72.6756179326083\\
6300	72.6756179326083\\
6320	72.6756179326083\\
6340	72.6756179326083\\
6360	72.6756179326083\\
6380	72.6756179326083\\
6400	72.6756179326083\\
6420	72.6756179326083\\
6440	72.6756179326083\\
6460	72.6756179326083\\
6480	72.6756179326083\\
6500	72.6756179326083\\
6520	72.6756179326083\\
6540	72.6756179326083\\
6560	72.6756179326083\\
6580	72.6756179326083\\
6600	72.6756179326083\\
6620	72.6756179326083\\
6640	72.6756179326083\\
6660	72.6756179326083\\
6680	72.6756179326083\\
6700	72.6756179326083\\
6720	72.6756225089805\\
6740	72.7068570978263\\
6760	72.7069954426378\\
6780	72.7069936959585\\
6800	72.7069936625635\\
6820	72.7069936589782\\
6840	72.7069936594826\\
6860	72.7069936596472\\
6880	72.7069936597088\\
6900	72.706993659707\\
6920	72.7069936597052\\
6940	72.7069936597034\\
6960	72.7069936597016\\
6980	72.7069936596999\\
7000	72.7069936596981\\
7020	72.7069936596963\\
7040	72.7069936596945\\
7060	72.7069936596927\\
7080	72.7069936596909\\
7100	72.7069936596891\\
7120	72.7069936596874\\
7140	72.7069936596856\\
7160	72.7069936596847\\
7180	72.7069936596846\\
7200	72.7069936596846\\
7220	72.7069936596846\\
7240	72.7069936596845\\
7260	72.7069936596845\\
7280	72.7069936596844\\
7300	72.7069936596844\\
7320	72.7069936596843\\
7340	72.7069936596843\\
7360	72.7069936596843\\
7380	72.7069936596842\\
7400	72.7069936596842\\
7420	72.7069936596841\\
7440	72.7069936596842\\
7460	72.7069936596843\\
7480	72.7069936596843\\
7500	72.7069936596844\\
7520	72.7069936596844\\
7540	72.7069936596844\\
7560	72.7069936596844\\
7580	72.7069936596844\\
7600	72.7069936596844\\
7620	72.7069936596844\\
7640	72.7069936596844\\
7660	72.7069936596844\\
7680	72.706857830168\\
7700	72.6757462947022\\
7720	72.6756157273676\\
7740	72.6756163181801\\
7760	72.6756179302789\\
7780	72.6756179333653\\
7800	72.6756179325681\\
7820	72.6756179326085\\
7840	72.6756179326085\\
7860	72.6756179326085\\
7880	72.6756179326085\\
7900	72.6756179326085\\
7920	72.6756179326086\\
7940	72.6756179326086\\
7960	72.6756179326086\\
7980	72.6756179326085\\
8000	72.6756179326085\\
8020	72.6756179326084\\
8040	72.6756179326084\\
8060	72.6756179326083\\
8080	72.6756179326083\\
8100	72.6756179326083\\
8120	72.6756179326083\\
8140	72.6756179326083\\
8160	72.6756179326083\\
8180	72.6756179326083\\
8200	72.6756179326083\\
8220	72.6756179326083\\
8240	72.6756179326083\\
8260	72.6756179326083\\
8280	72.6756179326083\\
8300	72.6756179326083\\
8320	72.6756179326083\\
8340	72.6756179326083\\
8360	72.6756179326083\\
8380	72.6756179326083\\
8400	72.6756179326083\\
8420	72.6756179326083\\
8440	72.6756179326083\\
8460	72.6756179326083\\
8480	72.6756179326083\\
8500	72.6756179326083\\
8520	72.6756179326083\\
8540	72.6756179326083\\
8560	72.6756179326083\\
8580	72.6756179326083\\
8600	72.6756179326083\\
8620	72.6756179326083\\
8640	72.6756179326083\\
};
%\addlegendentry{flow}

\end{axis}
\end{tikzpicture}%

==> pipe_stationary.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.121in,
height=1.99in,
at={(1.493in,3.406in)},
scale only axis,
xmin=0,
xmax=800,
ymin=154,
ymax=156,
ylabel style={font=\color{white!15!black}},
ylabel={Pressure @ Supply [bar]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
0	155\\
10	155\\
20	155\\
30	155\\
40	155\\
50	155\\
60	155\\
70	155\\
80	155\\
90	155\\
100	155\\
110	155\\
120	155\\
130	155\\
140	155\\
150	155\\
160	155\\
170	155\\
180	155\\
190	155\\
200	155\\
210	155\\
220	155\\
230	155\\
240	155\\
250	155\\
260	155\\
270	155\\
280	155\\
290	155\\
300	155\\
310	155\\
320	155\\
330	155\\
340	155\\
350	155\\
360	155\\
370	155\\
380	155\\
390	155\\
400	155\\
410	155\\
420	155\\
430	155\\
440	155\\
450	155\\
460	155\\
470	155\\
480	155\\
490	155\\
500	155\\
510	155\\
520	155\\
530	155\\
540	155\\
550	155\\
560	155\\
570	155\\
580	155\\
590	155\\
600	155\\
610	155\\
620	155\\
630	155\\
640	155\\
650	155\\
660	155\\
670	155\\
680	155\\
690	155\\
700	155\\
710	155\\
720	155\\
730	155\\
740	155\\
750	155\\
760	155\\
770	155\\
780	155\\
790	155\\
800	155\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=2.121in,
height=1.99in,
at={(4.918in,3.406in)},
scale only axis,
xmin=0,
xmax=800,
ymin=149.5,
ymax=150.5,
ylabel style={font=\color{white!15!black}},
ylabel={Mass Flow @ Demand [kg/s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=3.0pt]
  table[row sep=crcr]{%
0	150\\
10	150\\
20	150\\
30	150\\
40	150\\
50	150\\
60	150\\
70	150\\
80	150\\
90	150\\
100	150\\
110	150\\
120	150\\
130	150\\
140	150\\
150	150\\
160	150\\
170	150\\
180	150\\
190	150\\
200	150\\
210	150\\
220	150\\
230	150\\
240	150\\
250	150\\
260	150\\
270	150\\
280	150\\
290	150\\
300	150\\
310	150\\
320	150\\
330	150\\
340	150\\
350	150\\
360	150\\
370	150\\
380	150\\
390	150\\
400	150\\
410	150\\
420	150\\
430	150\\
440	150\\
450	150\\
460	150\\
470	150\\
480	150\\
490	150\\
500	150\\
510	150\\
520	150\\
530	150\\
540	150\\
550	150\\
560	150\\
570	150\\
580	150\\
590	150\\
600	150\\
610	150\\
620	150\\
630	150\\
640	150\\
650	150\\
660	150\\
670	150\\
680	150\\
690	150\\
700	150\\
710	150\\
720	150\\
730	150\\
740	150\\
750	150\\
760	150\\
770	150\\
780	150\\
790	150\\
800	150\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=2.121in,
height=1.99in,
at={(1.493in,0.642in)},
scale only axis,
xmin=0,
xmax=800,
ymin=149.99,
ymax=150.000015,
ylabel style={font=\color{white!15!black}},
ylabel={Mass Flow @ Supply [kg/s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	150.00001034289\\
10	150.000009645443\\
20	150.000008757405\\
30	150.000008256247\\
40	150.000007071835\\
50	150.00000481966\\
60	150.00000339734\\
70	150.000000844621\\
80	149.999999716516\\
90	149.999997240116\\
100	149.999995987598\\
110	149.999994253388\\
120	149.999992716267\\
130	149.999992003947\\
140	149.999990908347\\
150	149.999991112716\\
160	149.999990410468\\
170	149.999991537432\\
180	149.999991178364\\
190	149.99999315869\\
200	149.999993487645\\
210	149.99999601778\\
220	149.999996862607\\
230	149.999999473046\\
240	150.000000801465\\
250	150.000003137411\\
260	150.000004659747\\
270	150.00000627969\\
280	150.000007504499\\
290	150.000008296545\\
300	150.000009356426\\
310	150.000009137589\\
320	150.000010028797\\
330	150.000008732279\\
340	150.000008615086\\
350	150.000006776043\\
360	150.00000643544\\
370	150.000003719265\\
380	150.000002791042\\
390	150.000000016565\\
400	149.99999880176\\
410	149.999996248299\\
420	149.999995031037\\
430	149.999993306426\\
440	149.999991793857\\
450	149.999991500463\\
460	149.999990218927\\
470	149.999990497556\\
480	149.999990120682\\
490	149.999991670492\\
500	149.999991276321\\
510	149.999993422848\\
520	149.999993974055\\
530	149.999996739679\\
540	149.999997666633\\
550	150.00000044021\\
560	150.000001798304\\
570	150.000004060749\\
580	150.000005658406\\
590	150.000007278553\\
600	150.000008490562\\
610	150.000008946747\\
620	150.000010013807\\
630	150.000009346745\\
640	150.000010573383\\
650	150.000008548907\\
660	150.000008556449\\
670	150.000006245095\\
680	150.000005726901\\
690	150.00000291313\\
700	150.000001907758\\
710	149.999999041908\\
720	149.999997789166\\
730	149.999995232865\\
740	149.999994052336\\
750	149.999992552456\\
760	149.999991144624\\
770	149.999990728453\\
780	149.99999005703\\
790	149.999990181339\\
800	149.999989857879\\
};
\addlegendentry{end}



\end{axis}

\begin{axis}[%
width=2.121in,
height=1.99in,
at={(4.918in,0.642in)},
scale only axis,
xmin=0,
xmax=800,
ymin=154,
ymax=152,
ylabel style={font=\color{white!15!black}},
ylabel={Pressure @ Demand [bar]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
0	153.888342467713\\
10	153.888342491644\\
20	153.888342524171\\
30	153.888342546515\\
40	153.888342566232\\
50	153.888342576299\\
60	153.888342589852\\
70	153.888342595091\\
80	153.888342597591\\
90	153.888342588885\\
100	153.888342585831\\
110	153.888342559894\\
120	153.888342552666\\
130	153.88834252007\\
140	153.888342500886\\
150	153.888342467098\\
160	153.888342444875\\
170	153.888342416719\\
180	153.888342389154\\
190	153.888342368736\\
200	153.888342343416\\
210	153.888342337687\\
220	153.888342314399\\
230	153.888342324348\\
240	153.888342307148\\
250	153.888342330163\\
260	153.888342323741\\
270	153.888342360989\\
280	153.888342364268\\
290	153.888342406586\\
300	153.888342413503\\
310	153.888342458827\\
320	153.888342473086\\
330	153.888342513076\\
340	153.888342526673\\
350	153.88834255934\\
360	153.888342575115\\
370	153.888342590837\\
380	153.888342601699\\
390	153.888342602186\\
400	153.888342602914\\
410	153.888342590872\\
420	153.888342584175\\
430	153.888342555116\\
440	153.88834254639\\
450	153.88834250825\\
460	153.888342489703\\
470	153.888342453528\\
480	153.888342430829\\
490	153.888342402369\\
500	153.888342374344\\
510	153.88834235416\\
520	153.888342330347\\
530	153.888342326475\\
540	153.888342305219\\
550	153.888342320936\\
560	153.888342303422\\
570	153.888342334192\\
580	153.88834232635\\
590	153.888342366471\\
600	153.888342371053\\
610	153.888342418253\\
620	153.888342426339\\
630	153.888342473047\\
640	153.888342489161\\
650	153.888342527314\\
660	153.888342544077\\
670	153.888342571515\\
680	153.888342585986\\
690	153.888342599239\\
700	153.888342612052\\
710	153.888342605638\\
720	153.88834260372\\
730	153.888342588804\\
740	153.88834258005\\
750	153.888342547424\\
760	153.888342534118\\
770	153.888342498953\\
780	153.888342475933\\
790	153.888342440044\\
800	153.888342415087\\
};
\addlegendentry{end}

\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
0	153.888744169992\\
10	153.888744169992\\
20	153.888744169992\\
30	153.888744169992\\
40	153.888744169992\\
50	153.888744169992\\
60	153.888744169992\\
70	153.888744169992\\
80	153.888744169992\\
90	153.888744169992\\
100	153.888744169992\\
110	153.888744169992\\
120	153.888744169992\\
130	153.888744169992\\
140	153.888744169992\\
150	153.888744169992\\
160	153.888744169992\\
170	153.888744169992\\
180	153.888744169992\\
190	153.888744169992\\
200	153.888744169992\\
210	153.888744169992\\
220	153.888744169992\\
230	153.888744169992\\
240	153.888744169992\\
250	153.888744169992\\
260	153.888744169992\\
270	153.888744169992\\
280	153.888744169992\\
290	153.888744169992\\
300	153.888744169992\\
310	153.888744169992\\
320	153.888744169992\\
330	153.888744169992\\
340	153.888744169992\\
350	153.888744169992\\
360	153.888744169992\\
370	153.888744169992\\
380	153.888744169992\\
390	153.888744169992\\
400	153.888744169992\\
410	153.888744169992\\
420	153.888744169992\\
430	153.888744169992\\
440	153.888744169992\\
450	153.888744169992\\
460	153.888744169992\\
470	153.888744169992\\
480	153.888744169992\\
490	153.888744169992\\
500	153.888744169992\\
510	153.888744169992\\
520	153.888744169992\\
530	153.888744169992\\
540	153.888744169992\\
550	153.888744169992\\
560	153.888744169992\\
570	153.888744169992\\
580	153.888744169992\\
590	153.888744169992\\
600	153.888744169992\\
610	153.888744169992\\
620	153.888744169992\\
630	153.888744169992\\
640	153.888744169992\\
650	153.888744169992\\
660	153.888744169992\\
670	153.888744169992\\
680	153.888744169992\\
690	153.888744169992\\
700	153.888744169992\\
710	153.888744169992\\
720	153.888744169992\\
730	153.888744169992\\
740	153.888744169992\\
750	153.888744169992\\
760	153.888744169992\\
770	153.888744169992\\
780	153.888744169992\\
790	153.888744169992\\
800	153.888744169992\\
};
\addlegendentry{hyp}

\end{axis}
\end{tikzpicture}%

==> stationary.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=800,
ymin=149.99996,
ymax=150.00004,
yticklabels={,,}
%axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	150\\
10	150\\
20	150\\
30	150\\
40	150\\
50	150\\
60	150\\
70	150\\
80	150\\
90	150\\
100	150\\
110	150\\
120	150\\
130	150\\
140	150\\
150	150\\
160	150\\
170	150\\
180	150\\
190	150\\
200	150\\
210	150\\
220	150\\
230	150\\
240	150\\
250	150\\
260	150\\
270	150\\
280	150\\
290	150\\
300	150\\
310	150\\
320	150\\
330	150\\
340	150\\
350	150\\
360	150\\
370	150\\
380	150\\
390	150\\
400	150\\
410	150\\
420	150\\
430	150\\
440	150\\
450	150\\
460	150\\
470	150\\
480	150\\
490	150\\
500	150\\
510	150\\
520	150\\
530	150\\
540	150\\
550	150\\
560	150\\
570	150\\
580	150\\
590	150\\
600	150\\
610	150\\
620	150\\
630	150\\
640	150\\
650	150\\
660	150\\
670	150\\
680	150\\
690	150\\
700	150\\
710	150\\
720	150\\
730	150\\
740	150\\
750	150\\
760	150\\
770	150\\
780	150\\
790	150\\
800	150\\
};
\addlegendentry{data1}

\addplot [color=red]
  table[row sep=crcr]{%
0	149.999973669387\\
10	149.999965686958\\
20	149.999963992736\\
30	149.999969348745\\
40	149.999983844993\\
50	149.999999140874\\
60	150.000016473869\\
70	150.000031522134\\
80	150.000038035816\\
90	150.000035478573\\
100	150.000028071782\\
110	150.000012722498\\
120	149.999995761783\\
130	149.999979003737\\
140	149.999967181547\\
150	149.999962511895\\
160	149.999966230064\\
170	149.999974596528\\
180	149.999988167253\\
190	150.000005528957\\
200	150.000024536893\\
210	150.000034627747\\
220	150.000035418065\\
230	150.000028822821\\
240	150.000017242535\\
250	150.000000214712\\
260	149.999980495923\\
270	149.999967780859\\
280	149.999961827863\\
290	149.999964362951\\
300	149.999975868508\\
310	149.999987214089\\
320	150.000006260252\\
330	150.000022237637\\
340	150.000035590175\\
350	150.00003658261\\
360	150.00003325403\\
370	150.00002218084\\
380	150.000009062214\\
390	149.999991841122\\
400	149.999974464667\\
410	149.999963069803\\
420	149.99996436018\\
430	149.999971514536\\
440	149.999984670495\\
450	149.999999591593\\
460	150.000015933696\\
470	150.000029216118\\
480	150.000037734623\\
490	150.000036463983\\
500	150.000027653947\\
510	150.000015485862\\
520	150.000000757583\\
530	149.999985266579\\
540	149.999970635686\\
550	149.99996192586\\
560	149.999962943571\\
570	149.999974077238\\
580	149.999990361724\\
590	150.000004748656\\
600	150.000020271897\\
610	150.000032168345\\
620	150.000036608449\\
630	150.000032777058\\
640	150.000025398072\\
650	150.00000987686\\
660	149.999993245427\\
670	149.999977428023\\
680	149.999964297918\\
690	149.999963993421\\
700	149.999968587697\\
710	149.999981761505\\
720	150.000000062927\\
730	150.000017282707\\
740	150.00002989591\\
750	150.000036473453\\
760	150.000036056894\\
770	150.000028285295\\
780	150.00001427396\\
790	149.999994317449\\
800	149.999975542909\\
};
\addlegendentry{data2}

\addplot [color=green]
  table[row sep=crcr]{%
0	150.00001034289\\
10	150.000009645443\\
20	150.000008757405\\
30	150.000008256247\\
40	150.000007071835\\
50	150.00000481966\\
60	150.00000339734\\
70	150.000000844621\\
80	149.999999716516\\
90	149.999997240116\\
100	149.999995987598\\
110	149.999994253388\\
120	149.999992716267\\
130	149.999992003947\\
140	149.999990908347\\
150	149.999991112716\\
160	149.999990410468\\
170	149.999991537432\\
180	149.999991178364\\
190	149.99999315869\\
200	149.999993487645\\
210	149.99999601778\\
220	149.999996862607\\
230	149.999999473046\\
240	150.000000801465\\
250	150.000003137411\\
260	150.000004659747\\
270	150.00000627969\\
280	150.000007504499\\
290	150.000008296545\\
300	150.000009356426\\
310	150.000009137589\\
320	150.000010028797\\
330	150.000008732279\\
340	150.000008615086\\
350	150.000006776043\\
360	150.00000643544\\
370	150.000003719265\\
380	150.000002791042\\
390	150.000000016565\\
400	149.99999880176\\
410	149.999996248299\\
420	149.999995031037\\
430	149.999993306426\\
440	149.999991793857\\
450	149.999991500463\\
460	149.999990218927\\
470	149.999990497556\\
480	149.999990120682\\
490	149.999991670492\\
500	149.999991276321\\
510	149.999993422848\\
520	149.999993974055\\
530	149.999996739679\\
540	149.999997666633\\
550	150.00000044021\\
560	150.000001798304\\
570	150.000004060749\\
580	150.000005658406\\
590	150.000007278553\\
600	150.000008490562\\
610	150.000008946747\\
620	150.000010013807\\
630	150.000009346745\\
640	150.000010573383\\
650	150.000008548907\\
660	150.000008556449\\
670	150.000006245095\\
680	150.000005726901\\
690	150.00000291313\\
700	150.000001907758\\
710	149.999999041908\\
720	149.999997789166\\
730	149.999995232865\\
740	149.999994052336\\
750	149.999992552456\\
760	149.999991144624\\
770	149.999990728453\\
780	149.99999005703\\
790	149.999990181339\\
800	149.999989857879\\
};
\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%
